Kinetics of nucleation under the break of the blow-up growth

Kinetics of the first order phase transition has been investigated. The case when the droplets sizes have a limit value is considered. An analytical theory for such process has been constructed and all main characteristics of the process have been determined by rather simple approximate analytical formulas. The limit for a droplets size violates the avalanche consumption of the mother phase which is the basic feature of the first order phase transition and have been actively used in previous publications. Now one can not state that the main quantity of the already condensated substance is contained in the droplets formed under conditions unperturbed by nucleation process. This requires to introduce some new methods of solutions for kinetic equation which are given in the present paper.

==> break1.txt <==


\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(50,50){\vector(1,0){200}}
\put(50,50){\vector(0,1){200}}
\put(40,40){$0$}
\put(100,40){$1$}
\put(100,50){\line(0,1){1}}
\put(210,40){$x$}
\put(30,200){$0.1$}
\put(50,200){\line(1,0){1}}
\put(60,230){$\epsilon$}
\put(50.250000,50.000000){\special{em:moveto}}
\put(50.500000,50.000000){\special{em:lineto}}
\put(50.750000,50.000000){\special{em:lineto}}
\put(51.000000,50.000000){\special{em:lineto}}
\put(51.250000,50.000000){\special{em:lineto}}
\put(51.500000,50.000092){\special{em:lineto}}
\put(51.750000,50.000320){\special{em:lineto}}
\put(52.000000,50.000557){\special{em:lineto}}
\put(52.250000,50.000992){\special{em:lineto}}
\put(52.500000,50.001675){\special{em:lineto}}
\put(52.750000,50.002541){\special{em:lineto}}
\put(53.000000,50.003632){\special{em:lineto}}
\put(53.250000,50.005157){\special{em:lineto}}
\put(53.500000,50.007027){\special{em:lineto}}
\put(53.750000,50.009388){\special{em:lineto}}
\put(54.000000,50.012295){\special{em:lineto}}
\put(54.250000,50.015648){\special{em:lineto}}
\put(54.500000,50.019745){\special{em:lineto}}
\put(54.750000,50.024471){\special{em:lineto}}
\put(55.000000,50.030064){\special{em:lineto}}
\put(55.250000,50.036510){\special{em:lineto}}
\put(55.500000,50.043995){\special{em:lineto}}
\put(55.750000,50.052578){\special{em:lineto}}
\put(56.000000,50.062309){\special{em:lineto}}
\put(56.250000,50.073227){\special{em:lineto}}
\put(56.500000,50.085629){\special{em:lineto}}
\put(56.750000,50.099514){\special{em:lineto}}
\put(57.000000,50.115120){\special{em:lineto}}
\put(57.250000,50.132427){\special{em:lineto}}
\put(57.500000,50.151562){\special{em:lineto}}
\put(57.750000,50.172779){\special{em:lineto}}
\put(58.000000,50.196163){\special{em:lineto}}
\put(58.250000,50.221790){\special{em:lineto}}
\put(58.500000,50.249989){\special{em:lineto}}
\put(58.750000,50.280792){\special{em:lineto}}
\put(59.000000,50.314232){\special{em:lineto}}
\put(59.249996,50.350704){\special{em:lineto}}
\put(59.499996,50.390198){\special{em:lineto}}
\put(59.749996,50.432945){\special{em:lineto}}
\put(59.999996,50.479153){\special{em:lineto}}
\put(60.249996,50.528889){\special{em:lineto}}
\put(60.499996,50.582436){\special{em:lineto}}
\put(60.749996,50.639950){\special{em:lineto}}
\put(60.999996,50.701664){\special{em:lineto}}
\put(61.249996,50.767704){\special{em:lineto}}
\put(61.499996,50.838268){\special{em:lineto}}
\put(61.749996,50.913555){\special{em:lineto}}
\put(61.999996,50.993820){\special{em:lineto}}
\put(62.249996,51.079315){\special{em:lineto}}
\put(62.499996,51.170177){\special{em:lineto}}
\put(62.749996,51.266792){\special{em:lineto}}
\put(62.999996,51.369175){\special{em:lineto}}
\put(63.249996,51.477512){\special{em:lineto}}
\put(63.499996,51.592140){\special{em:lineto}}
\put(63.749996,51.713367){\special{em:lineto}}
\put(63.999992,51.841488){\special{em:lineto}}
\put(64.249992,51.976612){\special{em:lineto}}
\put(64.499992,52.119007){\special{em:lineto}}
\put(64.749992,52.268909){\special{em:lineto}}
\put(64.999992,52.426701){\special{em:lineto}}
\put(65.249992,52.592438){\special{em:lineto}}
\put(65.499992,52.766617){\special{em:lineto}}
\put(65.749992,52.949406){\special{em:lineto}}
\put(65.999992,53.141117){\special{em:lineto}}
\put(66.249992,53.341900){\special{em:lineto}}
\put(66.499992,53.552162){\special{em:lineto}}
\put(66.749992,53.772163){\special{em:lineto}}
\put(66.999992,54.002277){\special{em:lineto}}
\put(67.249992,54.242733){\special{em:lineto}}
\put(67.499992,54.493862){\special{em:lineto}}
\put(67.749992,54.755997){\special{em:lineto}}
\put(67.999992,55.029312){\special{em:lineto}}
\put(68.249992,55.314228){\special{em:lineto}}
\put(68.499992,55.611023){\special{em:lineto}}
\put(68.749992,55.920082){\special{em:lineto}}
\put(68.999992,56.241653){\special{em:lineto}}
\put(69.249992,56.576202){\special{em:lineto}}
\put(69.499992,56.923950){\special{em:lineto}}
\put(69.749992,57.285217){\special{em:lineto}}
\put(69.999985,57.660423){\special{em:lineto}}
\put(70.249985,58.049866){\special{em:lineto}}
\put(70.499985,58.453930){\special{em:lineto}}
\put(70.749985,58.872990){\special{em:lineto}}
\put(70.999985,59.307297){\special{em:lineto}}
\put(71.249985,59.757305){\special{em:lineto}}
\put(71.499985,60.223351){\special{em:lineto}}
\put(71.749985,60.705849){\special{em:lineto}}
\put(71.999985,61.205112){\special{em:lineto}}
\put(72.249985,61.721535){\special{em:lineto}}
\put(72.499985,62.255497){\special{em:lineto}}
\put(72.749985,62.807369){\special{em:lineto}}
\put(72.999985,63.377605){\special{em:lineto}}
\put(73.249985,63.966553){\special{em:lineto}}
\put(73.499985,64.574539){\special{em:lineto}}
\put(73.749985,65.202080){\special{em:lineto}}
\put(73.999985,65.849480){\special{em:lineto}}
\put(74.249985,66.517143){\special{em:lineto}}
\put(74.499985,67.205528){\special{em:lineto}}
\put(74.749985,67.915024){\special{em:lineto}}
\put(74.999985,68.646072){\special{em:lineto}}
\put(75.249985,69.399109){\special{em:lineto}}
\put(75.499985,70.174477){\special{em:lineto}}
\put(75.749985,70.972595){\special{em:lineto}}
\put(75.999985,71.793869){\special{em:lineto}}
\put(76.249985,72.638794){\special{em:lineto}}
\put(76.499985,73.507668){\special{em:lineto}}
\put(76.749985,74.401138){\special{em:lineto}}
\put(76.999985,75.319481){\special{em:lineto}}
\put(77.249985,76.263161){\special{em:lineto}}
\put(77.499985,77.232597){\special{em:lineto}}
\put(77.749985,78.228241){\special{em:lineto}}
\put(77.999985,79.250687){\special{em:lineto}}
\put(78.249985,80.300171){\special{em:lineto}}
\put(78.499985,81.377274){\special{em:lineto}}
\put(78.749985,82.482246){\special{em:lineto}}
\put(78.999985,83.615807){\special{em:lineto}}
\put(79.249985,84.778183){\special{em:lineto}}
\put(79.499977,85.969925){\special{em:lineto}}
\put(79.749977,87.191414){\special{em:lineto}}
\put(79.999977,88.443192){\special{em:lineto}}
\put(80.249977,89.725616){\special{em:lineto}}
\put(80.499977,91.039238){\special{em:lineto}}
\put(80.749977,92.384560){\special{em:lineto}}
\put(80.999977,93.761955){\special{em:lineto}}
\put(81.249977,95.171776){\special{em:lineto}}
\put(81.499977,96.614685){\special{em:lineto}}
\put(81.749977,98.091049){\special{em:lineto}}
\put(81.999977,99.601212){\special{em:lineto}}
\put(82.249977,101.145844){\special{em:lineto}}
\put(82.499977,102.725281){\special{em:lineto}}
\put(82.749977,104.339882){\special{em:lineto}}
\put(82.999977,105.990303){\special{em:lineto}}
\put(83.249977,107.676895){\special{em:lineto}}
\put(83.499977,109.400146){\special{em:lineto}}
\put(83.749977,111.160431){\special{em:lineto}}
\put(83.999977,112.958389){\special{em:lineto}}
\put(84.249977,114.794220){\special{em:lineto}}
\put(84.499977,116.668610){\special{em:lineto}}
\put(84.749977,118.581886){\special{em:lineto}}
\put(84.999977,120.534439){\special{em:lineto}}
\put(85.249977,122.526787){\special{em:lineto}}
\put(85.499977,124.559425){\special{em:lineto}}
\put(85.749977,126.632759){\special{em:lineto}}
\put(85.999977,128.747147){\special{em:lineto}}
\put(86.249977,130.903137){\special{em:lineto}}
\put(86.499977,133.101135){\special{em:lineto}}
\put(86.749977,135.341522){\special{em:lineto}}
\put(86.999977,137.624710){\special{em:lineto}}
\put(87.249977,139.951248){\special{em:lineto}}
\put(87.499969,142.321442){\special{em:lineto}}
\put(87.749969,144.735703){\special{em:lineto}}
\put(87.999969,147.194473){\special{em:lineto}}
\put(88.249969,149.698196){\special{em:lineto}}
\put(88.499969,152.247192){\special{em:lineto}}
\put(88.749969,154.841934){\special{em:lineto}}
\put(88.999969,157.482727){\special{em:lineto}}
\put(89.249969,160.170090){\special{em:lineto}}
\put(89.499969,162.904221){\special{em:lineto}}
\put(89.749969,165.685638){\special{em:lineto}}
\put(89.999969,168.514694){\special{em:lineto}}
\put(90.249969,171.391678){\special{em:lineto}}
\put(90.499969,174.316971){\special{em:lineto}}
\put(90.749969,177.290985){\special{em:lineto}}
\put(90.999969,180.314026){\special{em:lineto}}
\put(91.249969,183.386368){\special{em:lineto}}
\put(91.499969,186.508347){\special{em:lineto}}
\put(91.749969,189.680298){\special{em:lineto}}
\put(91.999969,192.902557){\special{em:lineto}}
\put(92.249969,196.175476){\special{em:lineto}}
\put(92.499969,199.499298){\special{em:lineto}}
\put(92.749969,202.874268){\special{em:lineto}}
\put(92.999969,206.300659){\special{em:lineto}}
\put(93.249969,209.778748){\special{em:lineto}}
\put(93.499969,213.308823){\special{em:lineto}}
\put(93.749969,216.891205){\special{em:lineto}}
\put(93.999969,220.525940){\special{em:lineto}}
\put(94.249969,224.213394){\special{em:lineto}}
\put(94.499969,227.953735){\special{em:lineto}}
\put(94.749969,231.747131){\special{em:lineto}}
\put(94.999969,235.593933){\special{em:lineto}}
\put(95.249969,239.494156){\special{em:lineto}}
\put(95.499962,243.447937){\special{em:lineto}}
\put(95.749962,238.179871){\special{em:lineto}}
\put(95.999962,233.022415){\special{em:lineto}}
\put(96.249962,227.973938){\special{em:lineto}}
\put(96.499962,223.032776){\special{em:lineto}}
\put(96.749962,218.197311){\special{em:lineto}}
\put(96.999962,213.465958){\special{em:lineto}}
\put(97.249962,208.837051){\special{em:lineto}}
\put(97.499962,204.309128){\special{em:lineto}}
\put(97.749962,199.880737){\special{em:lineto}}
\put(97.999962,195.550247){\special{em:lineto}}
\put(98.249962,191.316177){\special{em:lineto}}
\put(98.499962,187.177109){\special{em:lineto}}
\put(98.749962,183.131531){\special{em:lineto}}
\put(98.999962,179.177994){\special{em:lineto}}
\put(99.249962,175.315048){\special{em:lineto}}
\put(99.499962,171.541229){\special{em:lineto}}
\put(99.749962,167.855301){\special{em:lineto}}
\put(99.999962,164.255722){\special{em:lineto}}
\put(100.249962,160.741226){\special{em:lineto}}
\put(100.499962,157.310364){\special{em:lineto}}
\put(100.749962,153.961823){\special{em:lineto}}
\put(100.999962,150.694336){\special{em:lineto}}
\put(101.249962,147.506439){\special{em:lineto}}
\put(101.499962,144.396912){\special{em:lineto}}
\put(101.749962,141.364502){\special{em:lineto}}
\put(101.999962,138.407822){\special{em:lineto}}
\put(102.249962,135.525665){\special{em:lineto}}
\put(102.499962,132.716858){\special{em:lineto}}
\put(102.749962,129.979996){\special{em:lineto}}
\put(102.999962,127.313850){\special{em:lineto}}
\put(103.249962,124.717209){\special{em:lineto}}
\put(103.499962,122.188904){\special{em:lineto}}
\put(103.749962,119.727669){\special{em:lineto}}
\put(103.999962,117.332367){\special{em:lineto}}
\put(104.249962,115.001793){\special{em:lineto}}
\put(104.499962,112.734657){\special{em:lineto}}
\put(104.749962,110.529907){\special{em:lineto}}
\put(104.999962,108.386299){\special{em:lineto}}
\put(105.249962,106.302727){\special{em:lineto}}
\put(105.499962,104.277977){\special{em:lineto}}
\put(105.749962,102.310997){\special{em:lineto}}
\put(105.999962,100.400635){\special{em:lineto}}
\put(106.249962,98.545746){\special{em:lineto}}
\put(106.499954,96.745232){\special{em:lineto}}
\put(106.749954,94.997986){\special{em:lineto}}
\put(106.999954,93.302940){\special{em:lineto}}
\put(107.249954,91.659035){\special{em:lineto}}
\put(107.499954,90.065132){\special{em:lineto}}
\put(107.749954,88.520210){\special{em:lineto}}
\put(107.999954,87.023148){\special{em:lineto}}
\put(108.249954,85.572960){\special{em:lineto}}
\put(108.499954,84.168671){\special{em:lineto}}
\put(108.749954,82.809219){\special{em:lineto}}
\put(108.999954,81.493553){\special{em:lineto}}
\put(109.249954,80.220726){\special{em:lineto}}
\put(109.499954,78.989731){\special{em:lineto}}
\put(109.749954,77.799545){\special{em:lineto}}
\put(109.999954,76.649170){\special{em:lineto}}
\put(110.249954,75.537720){\special{em:lineto}}
\put(110.499954,74.464211){\special{em:lineto}}
\put(110.749954,73.427788){\special{em:lineto}}
\put(110.999954,72.427383){\special{em:lineto}}
\put(111.249954,71.462151){\special{em:lineto}}
\put(111.499954,70.531258){\special{em:lineto}}
\put(111.749954,69.633675){\special{em:lineto}}
\put(111.999954,68.768570){\special{em:lineto}}
\put(112.249954,67.935135){\special{em:lineto}}
\put(112.499954,67.132469){\special{em:lineto}}
\put(112.749954,66.359665){\special{em:lineto}}
\put(112.999954,65.615936){\special{em:lineto}}
\put(113.249954,64.900490){\special{em:lineto}}
\put(113.499954,64.212555){\special{em:lineto}}
\put(113.749954,63.551247){\special{em:lineto}}
\put(113.999954,62.915806){\special{em:lineto}}
\put(114.249954,62.305466){\special{em:lineto}}
\put(114.499954,61.719467){\special{em:lineto}}
\put(114.749947,61.157055){\special{em:lineto}}
\put(114.999947,60.617584){\special{em:lineto}}
\put(115.249947,60.100204){\special{em:lineto}}
\put(115.499947,59.604275){\special{em:lineto}}
\put(115.749947,59.129154){\special{em:lineto}}
\put(115.999947,58.674114){\special{em:lineto}}
\put(116.249947,58.238518){\special{em:lineto}}
\put(116.499947,57.821640){\special{em:lineto}}
\put(116.749947,57.422951){\special{em:lineto}}
\put(116.999947,57.041725){\special{em:lineto}}
\put(117.249947,56.677448){\special{em:lineto}}
\put(117.499947,56.329498){\special{em:lineto}}
\put(117.749947,55.997253){\special{em:lineto}}
\put(117.999947,55.680206){\special{em:lineto}}
\put(118.249947,55.377739){\special{em:lineto}}
\put(118.499947,55.089340){\special{em:lineto}}
\put(118.749947,54.814499){\special{em:lineto}}
\put(118.999947,54.552608){\special{em:lineto}}
\put(119.249947,54.303257){\special{em:lineto}}
\put(119.499947,54.065945){\special{em:lineto}}
\put(119.749947,53.840260){\special{em:lineto}}
\put(119.999947,53.625599){\special{em:lineto}}
\put(120.249947,53.421661){\special{em:lineto}}
\put(120.499947,53.227943){\special{em:lineto}}
\put(120.749947,53.043941){\special{em:lineto}}
\put(120.999947,52.869354){\special{em:lineto}}
\put(121.249947,52.703777){\special{em:lineto}}
\put(121.499947,52.546818){\special{em:lineto}}
\put(121.749947,52.398071){\special{em:lineto}}
\put(121.999947,52.257236){\special{em:lineto}}
\put(122.249947,52.123917){\special{em:lineto}}
\put(122.499939,51.997810){\special{em:lineto}}
\put(122.749939,51.878521){\special{em:lineto}}
\put(122.999939,51.765751){\special{em:lineto}}
\put(123.249939,51.659203){\special{em:lineto}}
\put(123.499939,51.558678){\special{em:lineto}}
\put(123.749939,51.463772){\special{em:lineto}}
\put(123.999939,51.374294){\special{em:lineto}}
\put(124.249939,51.289944){\special{em:lineto}}
\put(124.499939,51.210426){\special{em:lineto}}
\put(124.749939,51.135544){\special{em:lineto}}
\put(124.999939,51.065094){\special{em:lineto}}
\put(125.249939,50.998878){\special{em:lineto}}
\put(125.499939,50.936607){\special{em:lineto}}
\put(125.749939,50.878078){\special{em:lineto}}
\put(125.999939,50.823093){\special{em:lineto}}
\put(126.249939,50.771557){\special{em:lineto}}
\put(126.499939,50.723171){\special{em:lineto}}
\put(126.749939,50.677834){\special{em:lineto}}
\put(126.999939,50.635353){\special{em:lineto}}
\put(127.249939,50.595531){\special{em:lineto}}
\put(127.499939,50.558266){\special{em:lineto}}
\put(127.749939,50.523460){\special{em:lineto}}
\put(127.999939,50.490917){\special{em:lineto}}
\put(128.249939,50.460537){\special{em:lineto}}
\put(128.499939,50.432129){\special{em:lineto}}
\put(128.749939,50.405586){\special{em:lineto}}
\put(128.999939,50.380913){\special{em:lineto}}
\put(129.249939,50.357910){\special{em:lineto}}
\put(129.499939,50.336483){\special{em:lineto}}
\put(129.749939,50.316528){\special{em:lineto}}
\put(129.999939,50.297951){\special{em:lineto}}
\put(130.249939,50.280655){\special{em:lineto}}
\put(130.499939,50.264633){\special{em:lineto}}
\put(130.749939,50.249695){\special{em:lineto}}
\put(130.999939,50.235836){\special{em:lineto}}
\put(131.249939,50.222961){\special{em:lineto}}
\put(131.499939,50.211071){\special{em:lineto}}
\put(131.749939,50.200062){\special{em:lineto}}
\put(131.999939,50.189842){\special{em:lineto}}
\put(132.249939,50.180408){\special{em:lineto}}
\put(132.499939,50.171661){\special{em:lineto}}
\put(132.749939,50.163605){\special{em:lineto}}
\put(132.999939,50.156136){\special{em:lineto}}
\put(133.249939,50.149258){\special{em:lineto}}
\put(133.499939,50.142868){\special{em:lineto}}
\put(133.749939,50.136971){\special{em:lineto}}
\put(133.999939,50.131569){\special{em:lineto}}
\put(134.249939,50.126656){\special{em:lineto}}
\put(134.499939,50.122135){\special{em:lineto}}
\put(134.749924,50.117908){\special{em:lineto}}
\put(134.999924,50.114075){\special{em:lineto}}
\put(135.249924,50.110538){\special{em:lineto}}
\put(135.499924,50.107296){\special{em:lineto}}
\put(135.749924,50.104347){\special{em:lineto}}
\put(135.999924,50.101597){\special{em:lineto}}
\put(136.249924,50.099140){\special{em:lineto}}
\put(136.499924,50.096882){\special{em:lineto}}
\put(136.749924,50.094818){\special{em:lineto}}
\put(136.999924,50.092949){\special{em:lineto}}
\put(137.249924,50.091183){\special{em:lineto}}
\put(137.499924,50.089607){\special{em:lineto}}
\put(137.749924,50.088135){\special{em:lineto}}
\put(137.999924,50.086857){\special{em:lineto}}
\put(138.249924,50.085678){\special{em:lineto}}
\put(138.499924,50.084599){\special{em:lineto}}
\put(138.749924,50.083614){\special{em:lineto}}
\put(138.999924,50.082729){\special{em:lineto}}
\put(139.249924,50.081944){\special{em:lineto}}
\put(139.499924,50.081158){\special{em:lineto}}
\put(139.749924,50.080471){\special{em:lineto}}
\put(139.999924,50.079880){\special{em:lineto}}
\put(140.249924,50.079292){\special{em:lineto}}
\put(140.499924,50.078800){\special{em:lineto}}
\put(140.749924,50.078308){\special{em:lineto}}
\put(140.999924,50.077915){\special{em:lineto}}
\put(141.249924,50.077522){\special{em:lineto}}
\put(141.499924,50.077229){\special{em:lineto}}
\put(141.749924,50.076935){\special{em:lineto}}
\put(141.999924,50.076637){\special{em:lineto}}
\put(142.249924,50.076443){\special{em:lineto}}
\put(142.499924,50.076244){\special{em:lineto}}
\put(142.749924,50.076050){\special{em:lineto}}
\put(142.999924,50.075851){\special{em:lineto}}
\put(143.249924,50.075657){\special{em:lineto}}
\put(143.499924,50.075558){\special{em:lineto}}
\put(143.749924,50.075459){\special{em:lineto}}
\put(143.999924,50.075359){\special{em:lineto}}
\put(144.249924,50.075264){\special{em:lineto}}
\put(144.499924,50.075165){\special{em:lineto}}
\put(144.749924,50.075066){\special{em:lineto}}
\put(144.999924,50.074966){\special{em:lineto}}
\put(145.249924,50.074871){\special{em:lineto}}
\put(145.499924,50.074772){\special{em:lineto}}
\put(145.749924,50.074673){\special{em:lineto}}
\put(145.999924,50.074673){\special{em:lineto}}
\put(146.249924,50.074673){\special{em:lineto}}
\put(146.499924,50.074673){\special{em:lineto}}
\put(146.749924,50.074673){\special{em:lineto}}
\put(146.999924,50.074673){\special{em:lineto}}
\put(147.249924,50.074673){\special{em:lineto}}
\put(147.499924,50.074673){\special{em:lineto}}
\put(147.749924,50.074673){\special{em:lineto}}
\put(147.999924,50.074673){\special{em:lineto}}
\put(148.249924,50.074673){\special{em:lineto}}
\put(148.499924,50.074673){\special{em:lineto}}
\put(148.749924,50.074673){\special{em:lineto}}
\put(148.999924,50.074673){\special{em:lineto}}
\put(149.249924,50.074673){\special{em:lineto}}
\put(149.499924,50.074673){\special{em:lineto}}
\put(149.749924,50.074673){\special{em:lineto}}
\put(149.999924,50.074673){\special{em:lineto}}
\put(150.249924,50.074673){\special{em:lineto}}
\put(150.499924,50.074673){\special{em:lineto}}
\put(150.749939,50.074673){\special{em:lineto}}
\put(150.999939,50.074673){\special{em:lineto}}
\put(151.249939,50.074673){\special{em:lineto}}
\put(151.499954,50.074673){\special{em:lineto}}
\put(151.749954,50.074673){\special{em:lineto}}
\put(151.999969,50.074673){\special{em:lineto}}
\put(152.249969,50.074673){\special{em:lineto}}
\put(152.499969,50.074673){\special{em:lineto}}
\put(152.749985,50.074673){\special{em:lineto}}
\put(152.999985,50.074673){\special{em:lineto}}
\put(153.249985,50.074673){\special{em:lineto}}
\put(153.500000,50.074673){\special{em:lineto}}
\put(153.750000,50.074673){\special{em:lineto}}
\put(154.000015,50.074673){\special{em:lineto}}
\put(154.250015,50.074673){\special{em:lineto}}
\put(154.500015,50.074673){\special{em:lineto}}
\put(154.750031,50.074673){\special{em:lineto}}
\put(155.000031,50.074673){\special{em:lineto}}
\put(155.250031,50.074673){\special{em:lineto}}
\put(155.500046,50.074673){\special{em:lineto}}
\put(155.750046,50.074673){\special{em:lineto}}
\put(156.000061,50.074673){\special{em:lineto}}
\put(156.250061,50.074673){\special{em:lineto}}
\put(156.500061,50.074673){\special{em:lineto}}
\put(156.750076,50.074673){\special{em:lineto}}
\put(157.000076,50.074673){\special{em:lineto}}
\put(157.250076,50.074673){\special{em:lineto}}
\put(157.500092,50.074673){\special{em:lineto}}
\put(157.750092,50.074673){\special{em:lineto}}
\put(158.000107,50.074673){\special{em:lineto}}
\put(158.250107,50.074673){\special{em:lineto}}
\put(158.500107,50.074673){\special{em:lineto}}
\put(158.750122,50.074673){\special{em:lineto}}
\put(159.000122,50.074673){\special{em:lineto}}
\put(159.250122,50.074673){\special{em:lineto}}
\put(159.500137,50.074673){\special{em:lineto}}
\put(159.750137,50.074673){\special{em:lineto}}
\put(160.000153,50.074673){\special{em:lineto}}
\put(160.250153,50.074673){\special{em:lineto}}
\put(160.500153,50.074673){\special{em:lineto}}
\put(160.750168,50.074673){\special{em:lineto}}
\put(161.000168,50.074673){\special{em:lineto}}
\put(161.250168,50.074673){\special{em:lineto}}
\put(161.500183,50.074673){\special{em:lineto}}
\put(161.750183,50.074673){\special{em:lineto}}
\put(162.000198,50.074673){\special{em:lineto}}
\put(162.250198,50.074673){\special{em:lineto}}
\put(162.500198,50.074673){\special{em:lineto}}
\put(162.750214,50.074673){\special{em:lineto}}
\put(163.000214,50.074673){\special{em:lineto}}
\put(163.250214,50.074673){\special{em:lineto}}
\put(163.500229,50.074673){\special{em:lineto}}
\put(163.750229,50.074673){\special{em:lineto}}
\put(164.000244,50.074673){\special{em:lineto}}
\put(164.250244,50.074673){\special{em:lineto}}
\put(164.500244,50.074673){\special{em:lineto}}
\put(164.750259,50.074673){\special{em:lineto}}
\put(165.000259,50.074673){\special{em:lineto}}
\put(165.250259,50.074673){\special{em:lineto}}
\put(165.500275,50.074673){\special{em:lineto}}
\put(165.750275,50.074673){\special{em:lineto}}
\put(166.000290,50.074673){\special{em:lineto}}
\put(166.250290,50.074673){\special{em:lineto}}
\put(166.500290,50.074673){\special{em:lineto}}
\put(166.750305,50.074673){\special{em:lineto}}
\put(167.000305,50.074673){\special{em:lineto}}
\put(167.250305,50.074673){\special{em:lineto}}
\put(167.500320,50.074673){\special{em:lineto}}
\put(167.750320,50.074673){\special{em:lineto}}
\put(168.000336,50.074673){\special{em:lineto}}
\put(168.250336,50.074673){\special{em:lineto}}
\put(168.500336,50.074673){\special{em:lineto}}
\put(168.750351,50.074673){\special{em:lineto}}
\put(169.000351,50.074673){\special{em:lineto}}
\put(169.250351,50.074673){\special{em:lineto}}
\put(169.500366,50.074673){\special{em:lineto}}
\put(169.750366,50.074673){\special{em:lineto}}
\put(170.000381,50.074673){\special{em:lineto}}
\put(170.250381,50.074673){\special{em:lineto}}
\put(170.500381,50.074673){\special{em:lineto}}
\put(170.750397,50.074673){\special{em:lineto}}
\put(171.000397,50.074673){\special{em:lineto}}
\put(171.250397,50.074673){\special{em:lineto}}
\put(171.500412,50.074673){\special{em:lineto}}
\put(171.750412,50.074673){\special{em:lineto}}
\put(172.000427,50.074673){\special{em:lineto}}
\put(172.250427,50.074673){\special{em:lineto}}
\put(172.500427,50.074673){\special{em:lineto}}
\put(172.750443,50.074673){\special{em:lineto}}
\put(173.000443,50.074673){\special{em:lineto}}
\put(173.250443,50.074673){\special{em:lineto}}
\put(173.500458,50.074673){\special{em:lineto}}
\put(173.750458,50.074673){\special{em:lineto}}
\put(174.000473,50.074673){\special{em:lineto}}
\put(174.250473,50.074673){\special{em:lineto}}
\put(174.500473,50.074673){\special{em:lineto}}
\put(174.750488,50.074673){\special{em:lineto}}
\put(175.000488,50.074673){\special{em:lineto}}
\put(175.250488,50.074673){\special{em:lineto}}
\put(175.500504,50.074673){\special{em:lineto}}
\put(175.750504,50.074673){\special{em:lineto}}
\put(176.000519,50.074673){\special{em:lineto}}
\put(176.250519,50.074673){\special{em:lineto}}
\put(176.500519,50.074673){\special{em:lineto}}
\put(176.750534,50.074673){\special{em:lineto}}
\put(177.000534,50.074673){\special{em:lineto}}
\put(177.250534,50.074673){\special{em:lineto}}
\put(177.500549,50.074673){\special{em:lineto}}
\put(177.750549,50.074673){\special{em:lineto}}
\put(178.000565,50.074673){\special{em:lineto}}
\put(178.250565,50.074673){\special{em:lineto}}
\put(178.500565,50.074673){\special{em:lineto}}
\put(178.750580,50.074673){\special{em:lineto}}
\put(179.000580,50.074673){\special{em:lineto}}
\put(179.250580,50.074673){\special{em:lineto}}
\put(179.500595,50.074673){\special{em:lineto}}
\put(179.750595,50.074673){\special{em:lineto}}
\put(180.000610,50.074673){\special{em:lineto}}
\put(180.250610,50.074673){\special{em:lineto}}
\put(180.500610,50.074673){\special{em:lineto}}
\put(180.750626,50.074673){\special{em:lineto}}
\put(181.000626,50.074673){\special{em:lineto}}
\put(181.250626,50.074673){\special{em:lineto}}
\put(181.500641,50.074673){\special{em:lineto}}
\put(181.750641,50.074673){\special{em:lineto}}
\put(182.000656,50.074673){\special{em:lineto}}
\put(182.250656,50.074673){\special{em:lineto}}
\put(182.500656,50.074673){\special{em:lineto}}
\put(182.750671,50.074673){\special{em:lineto}}
\put(183.000671,50.074673){\special{em:lineto}}
\put(183.250671,50.074673){\special{em:lineto}}
\put(183.500687,50.074673){\special{em:lineto}}
\put(183.750687,50.074673){\special{em:lineto}}
\put(184.000702,50.074673){\special{em:lineto}}
\put(184.250702,50.074673){\special{em:lineto}}
\put(184.500702,50.074673){\special{em:lineto}}
\put(184.750717,50.074673){\special{em:lineto}}
\put(185.000717,50.074673){\special{em:lineto}}
\put(185.250717,50.074673){\special{em:lineto}}
\put(185.500732,50.074673){\special{em:lineto}}
\put(185.750732,50.074673){\special{em:lineto}}
\put(186.000748,50.074673){\special{em:lineto}}
\put(186.250748,50.074673){\special{em:lineto}}
\put(186.500748,50.074673){\special{em:lineto}}
\put(186.750763,50.074673){\special{em:lineto}}
\put(187.000763,50.074673){\special{em:lineto}}
\put(187.250763,50.074673){\special{em:lineto}}
\put(187.500778,50.074673){\special{em:lineto}}
\put(187.750778,50.074673){\special{em:lineto}}
\put(188.000793,50.074673){\special{em:lineto}}
\put(188.250793,50.074673){\special{em:lineto}}
\put(188.500793,50.074673){\special{em:lineto}}
\put(188.750809,50.074673){\special{em:lineto}}
\put(189.000809,50.074673){\special{em:lineto}}
\put(189.250809,50.074673){\special{em:lineto}}
\put(189.500824,50.074673){\special{em:lineto}}
\put(189.750824,50.074673){\special{em:lineto}}
\put(190.000839,50.074673){\special{em:lineto}}
\put(190.250839,50.074673){\special{em:lineto}}
\put(190.500839,50.074673){\special{em:lineto}}
\put(190.750854,50.074673){\special{em:lineto}}
\put(191.000854,50.074673){\special{em:lineto}}
\put(191.250854,50.074673){\special{em:lineto}}
\put(191.500870,50.074673){\special{em:lineto}}
\put(191.750870,50.074673){\special{em:lineto}}
\put(192.000885,50.074673){\special{em:lineto}}
\put(192.250885,50.074673){\special{em:lineto}}
\put(192.500885,50.074673){\special{em:lineto}}
\put(192.750900,50.074673){\special{em:lineto}}
\put(193.000900,50.074673){\special{em:lineto}}
\put(193.250900,50.074673){\special{em:lineto}}
\put(193.500916,50.074673){\special{em:lineto}}
\put(193.750916,50.074673){\special{em:lineto}}
\put(194.000931,50.074673){\special{em:lineto}}
\put(194.250931,50.074673){\special{em:lineto}}
\put(194.500931,50.074673){\special{em:lineto}}
\put(194.750946,50.074673){\special{em:lineto}}
\put(195.000946,50.074673){\special{em:lineto}}
\put(195.250946,50.074673){\special{em:lineto}}
\put(195.500961,50.074673){\special{em:lineto}}
\put(195.750961,50.074673){\special{em:lineto}}
\put(196.000977,50.074673){\special{em:lineto}}
\put(196.250977,50.074673){\special{em:lineto}}
\put(196.500977,50.074673){\special{em:lineto}}
\put(196.750992,50.074673){\special{em:lineto}}
\put(197.000992,50.074673){\special{em:lineto}}
\put(197.250992,50.074673){\special{em:lineto}}
\put(197.501007,50.074673){\special{em:lineto}}
\put(197.751007,50.074673){\special{em:lineto}}
\put(198.001022,50.074673){\special{em:lineto}}
\put(198.251022,50.074673){\special{em:lineto}}
\put(198.501022,50.074673){\special{em:lineto}}
\put(198.751038,50.074673){\special{em:lineto}}
\put(199.001038,50.074673){\special{em:lineto}}
\put(199.251038,50.074673){\special{em:lineto}}
\put(199.501053,50.074673){\special{em:lineto}}
\put(199.751053,50.074673){\special{em:lineto}}
\put(200.001068,50.074673){\special{em:lineto}}
\end{picture}

 Figure 1

 Relative error $\epsilon$ of initial approximation


==> break2.txt <==

\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(50,50){\vector(1,0){200}}
\put(50,50){\vector(0,1){200}}
\put(40,40){$0$}
\put(125,40){$1$}
\put(125,50){\line(0,1){1}}
\put(210,40){$x_{lim}$}
\put(30,200){$0.05$}
\put(50,200){\line(0,1){1}}
\put(60,230){$\epsilon$}
\put(51.500000,50.000572){\special{em:moveto}}
\put(53.000000,50.005444){\special{em:lineto}}
\put(54.500000,50.018391){\special{em:lineto}}
\put(56.000000,50.042480){\special{em:lineto}}
\put(57.500000,50.073215){\special{em:lineto}}
\put(59.000000,50.106453){\special{em:lineto}}
\put(60.500000,50.116566){\special{em:lineto}}
\put(62.000000,50.069698){\special{em:lineto}}
\put(63.500000,50.100639){\special{em:lineto}}
\put(65.000000,50.439247){\special{em:lineto}}
\put(66.500000,51.046631){\special{em:lineto}}
\put(68.000000,52.002064){\special{em:lineto}}
\put(69.500000,53.377995){\special{em:lineto}}
\put(71.000000,55.236561){\special{em:lineto}}
\put(72.500000,57.632820){\special{em:lineto}}
\put(74.000000,60.591881){\special{em:lineto}}
\put(75.500000,64.109848){\special{em:lineto}}
\put(77.000000,68.184868){\special{em:lineto}}
\put(78.500008,72.781731){\special{em:lineto}}
\put(80.000008,77.868019){\special{em:lineto}}
\put(81.500008,83.369209){\special{em:lineto}}
\put(83.000008,89.224373){\special{em:lineto}}
\put(84.500008,95.363220){\special{em:lineto}}
\put(86.000008,101.692696){\special{em:lineto}}
\put(87.500008,108.131332){\special{em:lineto}}
\put(89.000008,114.588226){\special{em:lineto}}
\put(90.500008,120.970375){\special{em:lineto}}
\put(92.000008,127.182907){\special{em:lineto}}
\put(93.500000,133.133469){\special{em:lineto}}
\put(95.000000,138.736542){\special{em:lineto}}
\put(96.500000,143.908890){\special{em:lineto}}
\put(98.000000,148.436249){\special{em:lineto}}
\put(99.500000,152.477142){\special{em:lineto}}
\put(100.999992,155.880096){\special{em:lineto}}
\put(102.499992,158.599304){\special{em:lineto}}
\put(103.999992,160.596863){\special{em:lineto}}
\put(105.499992,161.870117){\special{em:lineto}}
\put(106.999992,162.402969){\special{em:lineto}}
\put(108.499992,162.215500){\special{em:lineto}}
\put(109.999985,161.365387){\special{em:lineto}}
\put(111.499985,159.861252){\special{em:lineto}}
\put(112.999985,157.780640){\special{em:lineto}}
\put(114.499985,155.162094){\special{em:lineto}}
\put(115.999985,152.071793){\special{em:lineto}}
\put(117.499977,148.570740){\special{em:lineto}}
\put(118.999977,144.666153){\special{em:lineto}}
\put(120.499977,140.359573){\special{em:lineto}}
\put(121.999977,135.670258){\special{em:lineto}}
\put(123.499977,130.532013){\special{em:lineto}}
\put(124.999969,124.910736){\special{em:lineto}}
\put(126.499969,118.755692){\special{em:lineto}}
\put(127.999969,112.035133){\special{em:lineto}}
\put(129.499969,104.749809){\special{em:lineto}}
\put(130.999969,96.921379){\special{em:lineto}}
\put(132.499969,88.663719){\special{em:lineto}}
\put(133.999969,80.123917){\special{em:lineto}}
\put(135.499969,71.482384){\special{em:lineto}}
\put(136.999954,62.956280){\special{em:lineto}}
\put(138.499954,54.776180){\special{em:lineto}}
\put(139.999954,52.868370){\special{em:lineto}}
\put(141.499954,59.820068){\special{em:lineto}}
\put(142.999954,65.974335){\special{em:lineto}}
\put(144.499954,71.232216){\special{em:lineto}}
\put(145.999954,75.615059){\special{em:lineto}}
\put(147.499954,79.112961){\special{em:lineto}}
\put(148.999954,81.859444){\special{em:lineto}}
\put(150.499954,83.869644){\special{em:lineto}}
\put(151.999954,85.355637){\special{em:lineto}}
\put(153.499939,86.571884){\special{em:lineto}}
\put(154.999939,87.152527){\special{em:lineto}}
\put(156.499939,87.265343){\special{em:lineto}}
\put(157.999939,87.423080){\special{em:lineto}}
\put(159.499939,87.461845){\special{em:lineto}}
\put(160.999939,87.475044){\special{em:lineto}}
\put(162.499939,87.118111){\special{em:lineto}}
\put(163.999939,86.970879){\special{em:lineto}}
\put(165.499939,86.806664){\special{em:lineto}}
\put(166.999939,86.667419){\special{em:lineto}}
\put(168.499939,86.688629){\special{em:lineto}}
\put(169.999924,86.552361){\special{em:lineto}}
\put(171.499924,86.453728){\special{em:lineto}}
\put(172.999924,86.384911){\special{em:lineto}}
\put(174.499924,86.336365){\special{em:lineto}}
\put(175.999924,86.303032){\special{em:lineto}}
\put(177.499924,86.280220){\special{em:lineto}}
\put(178.999924,86.265404){\special{em:lineto}}
\put(180.499924,86.254684){\special{em:lineto}}
\put(181.999924,86.247665){\special{em:lineto}}
\put(183.499924,86.243378){\special{em:lineto}}
\put(184.999908,86.240456){\special{em:lineto}}
\put(186.499908,86.238892){\special{em:lineto}}
\put(187.999908,86.237724){\special{em:lineto}}
\put(189.499908,86.236946){\special{em:lineto}}
\put(190.999908,86.236557){\special{em:lineto}}
\put(192.499908,86.236557){\special{em:lineto}}
\put(193.999908,86.236557){\special{em:lineto}}
\put(195.499908,86.236557){\special{em:lineto}}
\put(196.999908,86.236557){\special{em:lineto}}
\put(198.499908,86.236557){\special{em:lineto}}
\put(199.999908,86.236557){\special{em:lineto}}
\put(201.499908,86.236557){\special{em:lineto}}
\end{picture}

 Figure 2

 Relative error $\epsilon$ of the special approximation


==> break6.txt <==

\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(50,50){\vector(1,0){200}}
\put(125,30){0}
\put(146,30){5}
\put(95,203){0.2}
\put(95,234){$f$}
\put(250,30){$z$}
\put(125,50){\vector(0,1){200}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452377){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774178){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468468){\special{em:lineto}}
\put(115.742714,121.339249){\special{em:lineto}}
\put(116.042709,125.359505){\special{em:lineto}}
\put(116.342705,129.524902){\special{em:lineto}}
\put(116.642708,133.829391){\special{em:lineto}}
\put(116.942703,138.265060){\special{em:lineto}}
\put(117.242706,142.821884){\special{em:lineto}}
\put(117.542702,147.487640){\special{em:lineto}}
\put(117.842705,152.247665){\special{em:lineto}}
\put(118.142700,157.084717){\special{em:lineto}}
\put(118.442696,161.979004){\special{em:lineto}}
\put(118.742699,166.907730){\special{em:lineto}}
\put(119.042694,171.845581){\special{em:lineto}}
\put(119.342697,176.764343){\special{em:lineto}}
\put(119.642693,181.632980){\special{em:lineto}}
\put(119.942696,186.417923){\special{em:lineto}}
\put(120.242691,191.083282){\special{em:lineto}}
\put(120.542686,195.591064){\special{em:lineto}}
\put(120.842690,199.901398){\special{em:lineto}}
\put(121.142693,203.973541){\special{em:lineto}}
\put(121.442696,207.765823){\special{em:lineto}}
\put(121.742691,211.236725){\special{em:lineto}}
\put(122.042694,214.345367){\special{em:lineto}}
\put(122.342697,217.052658){\special{em:lineto}}
\put(122.642700,219.321991){\special{em:lineto}}
\put(122.942696,221.119888){\special{em:lineto}}
\put(123.242699,222.417297){\special{em:lineto}}
\put(123.542702,223.190704){\special{em:lineto}}
\put(123.842697,223.421631){\special{em:lineto}}
\put(124.142700,223.099625){\special{em:lineto}}
\put(124.442696,222.220566){\special{em:lineto}}
\put(124.742699,220.787567){\special{em:lineto}}
\put(125.042694,218.812759){\special{em:lineto}}
\put(125.342697,216.315613){\special{em:lineto}}
\put(125.642700,213.322876){\special{em:lineto}}
\put(125.942696,209.868591){\special{em:lineto}}
\put(126.242699,205.993805){\special{em:lineto}}
\put(126.542694,201.744278){\special{em:lineto}}
\put(126.842697,197.170334){\special{em:lineto}}
\put(127.142700,192.326721){\special{em:lineto}}
\put(127.442696,187.268524){\special{em:lineto}}
\put(127.742699,182.052261){\special{em:lineto}}
\put(128.042694,176.734558){\special{em:lineto}}
\put(128.342697,171.369934){\special{em:lineto}}
\put(128.642700,166.009598){\special{em:lineto}}
\put(128.942703,160.701813){\special{em:lineto}}
\put(129.242706,155.490051){\special{em:lineto}}
\put(129.542709,150.412979){\special{em:lineto}}
\put(129.842697,145.503876){\special{em:lineto}}
\put(130.142700,140.791412){\special{em:lineto}}
\put(130.442703,136.298294){\special{em:lineto}}
\put(130.742706,132.041504){\special{em:lineto}}
\put(131.042694,128.034698){\special{em:lineto}}
\put(131.342697,124.285736){\special{em:lineto}}
\put(131.642700,120.799393){\special{em:lineto}}
\put(131.942688,117.576424){\special{em:lineto}}
\put(132.242691,114.615707){\special{em:lineto}}
\put(132.542694,111.912102){\special{em:lineto}}
\put(132.842697,109.461136){\special{em:lineto}}
\put(133.142685,107.254227){\special{em:lineto}}
\put(133.442688,105.283920){\special{em:lineto}}
\put(133.742691,103.540794){\special{em:lineto}}
\put(134.042679,102.016426){\special{em:lineto}}
\put(134.342682,100.701126){\special{em:lineto}}
\put(134.642685,99.586021){\special{em:lineto}}
\put(134.942688,98.662613){\special{em:lineto}}
\put(135.242676,97.922401){\special{em:lineto}}
\put(135.542679,97.358124){\special{em:lineto}}
\put(135.842682,96.962143){\special{em:lineto}}
\put(136.142670,96.728539){\special{em:lineto}}
\put(136.442673,96.651550){\special{em:lineto}}
\put(136.742676,96.725197){\special{em:lineto}}
\put(137.042679,96.945526){\special{em:lineto}}
\put(137.342667,97.308182){\special{em:lineto}}
\put(137.642670,97.809647){\special{em:lineto}}
\put(137.942673,98.446808){\special{em:lineto}}
\put(138.242661,99.216911){\special{em:lineto}}
\put(138.542664,100.117920){\special{em:lineto}}
\put(138.842667,101.147217){\special{em:lineto}}
\put(139.142670,102.303314){\special{em:lineto}}
\put(139.442657,103.584473){\special{em:lineto}}
\put(139.742661,104.990089){\special{em:lineto}}
\put(140.042664,106.517548){\special{em:lineto}}
\put(140.342651,108.165588){\special{em:lineto}}
\put(140.642654,109.933266){\special{em:lineto}}
\put(140.942657,111.818710){\special{em:lineto}}
\put(141.242661,113.820229){\special{em:lineto}}
\put(141.542648,115.935204){\special{em:lineto}}
\put(141.842651,118.161827){\special{em:lineto}}
\put(142.142654,120.496681){\special{em:lineto}}
\put(142.442642,122.936340){\special{em:lineto}}
\put(142.742645,125.476768){\special{em:lineto}}
\put(143.042648,128.113647){\special{em:lineto}}
\put(143.342651,130.841492){\special{em:lineto}}
\put(143.642639,133.653748){\special{em:lineto}}
\put(143.942642,136.543076){\special{em:lineto}}
\put(144.242645,139.501984){\special{em:lineto}}
\put(144.542633,142.521057){\special{em:lineto}}
\put(144.842636,145.590210){\special{em:lineto}}
\put(145.142639,148.697540){\special{em:lineto}}
\put(145.442642,151.831268){\special{em:lineto}}
\put(145.742630,154.977264){\special{em:lineto}}
\put(146.042633,158.121353){\special{em:lineto}}
\put(146.342636,161.246613){\special{em:lineto}}
\put(146.642624,164.337585){\special{em:lineto}}
\put(146.942627,167.374969){\special{em:lineto}}
\put(147.242630,170.340363){\special{em:lineto}}
\put(147.542633,173.213837){\special{em:lineto}}
\put(147.842621,175.976364){\special{em:lineto}}
\put(148.142624,178.607391){\special{em:lineto}}
\put(148.442627,181.085297){\special{em:lineto}}
\put(148.742615,183.390564){\special{em:lineto}}
\put(149.042618,185.502411){\special{em:lineto}}
\put(149.342621,187.403473){\special{em:lineto}}
\put(149.642624,189.072861){\special{em:lineto}}
\put(149.942612,190.494980){\special{em:lineto}}
\put(150.242615,191.654297){\special{em:lineto}}
\put(150.542618,192.538391){\special{em:lineto}}
\put(150.842606,193.136673){\special{em:lineto}}
\put(151.142609,193.440109){\special{em:lineto}}
\put(151.442612,193.443176){\special{em:lineto}}
\put(151.742615,193.143494){\special{em:lineto}}
\put(152.042603,192.541870){\special{em:lineto}}
\put(152.342606,191.644775){\special{em:lineto}}
\put(152.642609,190.455536){\special{em:lineto}}
\put(152.942596,188.985687){\special{em:lineto}}
\put(153.242599,187.251877){\special{em:lineto}}
\put(153.542603,185.267227){\special{em:lineto}}
\put(153.842606,183.052170){\special{em:lineto}}
\put(154.142593,180.627991){\special{em:lineto}}
\put(154.442596,178.016296){\special{em:lineto}}
\put(154.742599,175.244019){\special{em:lineto}}
\put(155.042587,172.335175){\special{em:lineto}}
\put(155.342590,169.318268){\special{em:lineto}}
\put(155.642593,166.215973){\special{em:lineto}}
\put(155.942596,163.056213){\special{em:lineto}}
\put(156.242584,159.866135){\special{em:lineto}}
\put(156.542587,156.669250){\special{em:lineto}}
\put(156.842590,153.488495){\special{em:lineto}}
\put(157.142578,150.343430){\special{em:lineto}}
\put(157.442581,147.258881){\special{em:lineto}}
\put(157.742584,144.248383){\special{em:lineto}}
\put(158.042587,141.329498){\special{em:lineto}}
\put(158.342575,138.516464){\special{em:lineto}}
\put(158.642578,135.821335){\special{em:lineto}}
\put(158.942581,133.253586){\special{em:lineto}}
\put(159.242569,130.820755){\special{em:lineto}}
\put(159.542572,128.531448){\special{em:lineto}}
\put(159.842575,126.387695){\special{em:lineto}}
\put(160.142578,124.395134){\special{em:lineto}}
\put(160.442566,122.555016){\special{em:lineto}}
\put(160.742569,120.867996){\special{em:lineto}}
\put(161.042572,119.334099){\special{em:lineto}}
\put(161.342575,117.953522){\special{em:lineto}}
\put(161.642563,116.724258){\special{em:lineto}}
\put(161.942566,115.644211){\special{em:lineto}}
\put(162.242569,114.711540){\special{em:lineto}}
\put(162.542557,113.924271){\special{em:lineto}}
\put(162.842560,113.277336){\special{em:lineto}}
\put(163.142563,112.769524){\special{em:lineto}}
\put(163.442566,112.397926){\special{em:lineto}}
\put(163.742554,112.159286){\special{em:lineto}}
\put(164.042557,112.050720){\special{em:lineto}}
\put(164.342560,112.068527){\special{em:lineto}}
\put(164.642548,112.211235){\special{em:lineto}}
\put(164.942551,112.475037){\special{em:lineto}}
\put(165.242554,112.856682){\special{em:lineto}}
\put(165.542557,113.354866){\special{em:lineto}}
\put(165.842545,113.966530){\special{em:lineto}}
\put(166.142548,114.689323){\special{em:lineto}}
\put(166.442551,115.519562){\special{em:lineto}}
\put(166.742538,116.455696){\special{em:lineto}}
\put(167.042542,117.495468){\special{em:lineto}}
\put(167.342545,118.634834){\special{em:lineto}}
\put(167.642548,119.872566){\special{em:lineto}}
\put(167.942535,121.204620){\special{em:lineto}}
\put(168.242538,122.627632){\special{em:lineto}}
\put(168.542542,124.138672){\special{em:lineto}}
\put(168.842529,125.733994){\special{em:lineto}}
\put(169.142532,127.411613){\special{em:lineto}}
\put(169.442535,129.164581){\special{em:lineto}}
\put(169.742538,130.989304){\special{em:lineto}}
\put(170.042526,132.879639){\special{em:lineto}}
\put(170.342529,134.832199){\special{em:lineto}}
\put(170.642532,136.839218){\special{em:lineto}}
\put(170.942520,138.894821){\special{em:lineto}}
\put(171.242523,140.991623){\special{em:lineto}}
\put(171.542526,143.123230){\special{em:lineto}}
\put(171.842529,145.279221){\special{em:lineto}}
\put(172.142517,147.452789){\special{em:lineto}}
\put(172.442520,149.633942){\special{em:lineto}}
\put(172.742523,151.813110){\special{em:lineto}}
\put(173.042511,153.979340){\special{em:lineto}}
\put(173.342514,156.122299){\special{em:lineto}}
\put(173.642517,158.231171){\special{em:lineto}}
\put(173.942520,160.293655){\special{em:lineto}}
\put(174.242508,162.295914){\special{em:lineto}}
\put(174.542511,164.229462){\special{em:lineto}}
\put(174.842514,166.081207){\special{em:lineto}}
\put(175.142502,167.837738){\special{em:lineto}}
\put(175.442505,169.487198){\special{em:lineto}}
\put(175.742508,171.018066){\special{em:lineto}}
\put(176.042511,172.419846){\special{em:lineto}}
\put(176.342499,173.679810){\special{em:lineto}}
\put(176.642502,174.791153){\special{em:lineto}}
\put(176.942505,175.740143){\special{em:lineto}}
\put(177.242493,176.522736){\special{em:lineto}}
\put(177.542496,177.132584){\special{em:lineto}}
\put(177.842499,177.558990){\special{em:lineto}}
\put(178.142502,177.801788){\special{em:lineto}}
\put(178.442490,177.856155){\special{em:lineto}}
\put(178.742493,177.722717){\special{em:lineto}}
\put(179.042496,177.400330){\special{em:lineto}}
\put(179.342484,176.894684){\special{em:lineto}}
\put(179.642487,176.205322){\special{em:lineto}}
\put(179.942490,175.339676){\special{em:lineto}}
\put(180.242493,174.304153){\special{em:lineto}}
\put(180.542480,173.110367){\special{em:lineto}}
\put(180.842484,171.764435){\special{em:lineto}}
\put(181.142487,170.279739){\special{em:lineto}}
\put(181.442474,168.667511){\special{em:lineto}}
\put(181.742477,166.942017){\special{em:lineto}}
\put(182.042480,165.114944){\special{em:lineto}}
\put(182.342484,163.203751){\special{em:lineto}}
\put(182.642471,161.222534){\special{em:lineto}}
\put(182.942474,159.185776){\special{em:lineto}}
\put(183.242477,157.108566){\special{em:lineto}}
\put(183.542465,155.005035){\special{em:lineto}}
\put(183.842468,152.889252){\special{em:lineto}}
\put(184.142471,150.776276){\special{em:lineto}}
\put(184.442474,148.678497){\special{em:lineto}}
\put(184.742462,146.607117){\special{em:lineto}}
\put(185.042465,144.575897){\special{em:lineto}}
\put(185.342468,142.594101){\special{em:lineto}}
\put(185.642456,140.672501){\special{em:lineto}}
\put(185.942459,138.815842){\special{em:lineto}}
\put(186.242462,137.037537){\special{em:lineto}}
\put(186.542465,135.339279){\special{em:lineto}}
\put(186.842453,133.730499){\special{em:lineto}}
\put(187.142456,132.212082){\special{em:lineto}}
\put(187.442459,130.791122){\special{em:lineto}}
\put(187.742447,129.471100){\special{em:lineto}}
\put(188.042450,128.252136){\special{em:lineto}}
\put(188.342453,127.138199){\special{em:lineto}}
\put(188.642456,126.130241){\special{em:lineto}}
\put(188.942444,125.227516){\special{em:lineto}}
\put(189.242447,124.434235){\special{em:lineto}}
\put(189.542450,123.745750){\special{em:lineto}}
\put(189.842438,123.166275){\special{em:lineto}}
\put(190.142441,122.689308){\special{em:lineto}}
\put(190.442444,122.318275){\special{em:lineto}}
\put(190.742447,122.052132){\special{em:lineto}}
\put(191.042435,121.885765){\special{em:lineto}}
\put(191.342438,121.822037){\special{em:lineto}}
\put(191.642441,121.856842){\special{em:lineto}}
\put(191.942429,121.988396){\special{em:lineto}}
\put(192.242432,122.216278){\special{em:lineto}}
\put(192.542435,122.537239){\special{em:lineto}}
\put(192.842438,122.948753){\special{em:lineto}}
\put(193.142426,123.450394){\special{em:lineto}}
\put(193.442429,124.037491){\special{em:lineto}}
\put(193.742432,124.710030){\special{em:lineto}}
\put(194.042419,125.463196){\special{em:lineto}}
\put(194.342422,126.297127){\special{em:lineto}}
\put(194.642426,127.205475){\special{em:lineto}}
\put(194.942429,128.189926){\special{em:lineto}}
\put(195.242416,129.239517){\special{em:lineto}}
\put(195.542419,130.358810){\special{em:lineto}}
\put(195.842422,131.540100){\special{em:lineto}}
\put(196.142410,132.780884){\special{em:lineto}}
\put(196.442413,134.076004){\special{em:lineto}}
\put(196.742416,135.423630){\special{em:lineto}}
\put(197.042419,136.813889){\special{em:lineto}}
\put(197.342407,138.246445){\special{em:lineto}}
\put(197.642410,139.716003){\special{em:lineto}}
\put(197.942413,141.213684){\special{em:lineto}}
\put(198.242401,142.736191){\special{em:lineto}}
\put(198.542404,144.278900){\special{em:lineto}}
\put(198.842407,145.829178){\special{em:lineto}}
\put(199.142410,147.386917){\special{em:lineto}}
\put(199.442398,148.939606){\special{em:lineto}}
\put(199.742401,150.488083){\special{em:lineto}}
\put(200.042404,152.017014){\special{em:lineto}}
\put(200.342392,153.519653){\special{em:lineto}}
\put(200.642395,154.989319){\special{em:lineto}}
\put(200.942398,156.423615){\special{em:lineto}}
\put(201.242401,157.807159){\special{em:lineto}}
\put(201.542389,159.132477){\special{em:lineto}}
\put(201.842392,160.394897){\special{em:lineto}}
\put(202.142395,161.587601){\special{em:lineto}}
\put(202.442383,162.699417){\special{em:lineto}}
\put(202.742386,163.726410){\special{em:lineto}}
\put(203.042389,164.657288){\special{em:lineto}}
\put(203.342392,165.489578){\special{em:lineto}}
\put(203.642380,166.218567){\special{em:lineto}}
\put(203.942383,166.839355){\special{em:lineto}}
\put(204.242386,167.338928){\special{em:lineto}}
\put(204.542374,167.727203){\special{em:lineto}}
\put(204.842377,167.988861){\special{em:lineto}}
\put(205.142380,168.132080){\special{em:lineto}}
\put(205.442383,168.146057){\special{em:lineto}}
\put(205.742371,168.038605){\special{em:lineto}}
\put(206.042374,167.803131){\special{em:lineto}}
\put(206.342377,167.448868){\special{em:lineto}}
\put(206.642365,166.976044){\special{em:lineto}}
\put(206.942368,166.384933){\special{em:lineto}}
\put(207.242371,165.684021){\special{em:lineto}}
\put(207.542374,164.879044){\special{em:lineto}}
\put(207.842361,163.969833){\special{em:lineto}}
\put(208.142365,162.970367){\special{em:lineto}}
\put(208.442368,161.883820){\special{em:lineto}}
\put(208.742355,160.722168){\special{em:lineto}}
\put(209.042358,159.490677){\special{em:lineto}}
\put(209.342361,158.197937){\special{em:lineto}}
\put(209.642365,156.854202){\special{em:lineto}}
\put(209.942352,155.471024){\special{em:lineto}}
\put(210.242355,154.055328){\special{em:lineto}}
\put(210.542358,152.613602){\special{em:lineto}}
\put(210.842346,151.159241){\special{em:lineto}}
\put(211.142349,149.699615){\special{em:lineto}}
\put(211.442352,148.241943){\special{em:lineto}}
\put(211.742355,146.799866){\special{em:lineto}}
\put(212.042343,145.372772){\special{em:lineto}}
\put(212.342346,143.972626){\special{em:lineto}}
\put(212.642349,142.608047){\special{em:lineto}}
\put(212.942337,141.282959){\special{em:lineto}}
\put(213.242340,140.002579){\special{em:lineto}}
\put(213.542343,138.775879){\special{em:lineto}}
\put(213.842346,137.603653){\special{em:lineto}}
\put(214.142334,136.491425){\special{em:lineto}}
\put(214.442337,135.443344){\special{em:lineto}}
\put(214.742340,134.464172){\special{em:lineto}}
\put(215.042328,133.553894){\special{em:lineto}}
\put(215.342331,132.716812){\special{em:lineto}}
\put(215.642334,131.952820){\special{em:lineto}}
\put(215.942337,131.266983){\special{em:lineto}}
\put(216.242325,130.655945){\special{em:lineto}}
\put(216.542328,130.123734){\special{em:lineto}}
\put(216.842331,129.669144){\special{em:lineto}}
\put(217.142319,129.293945){\special{em:lineto}}
\put(217.442322,128.996552){\special{em:lineto}}
\put(217.742325,128.778076){\special{em:lineto}}
\put(218.042328,128.636673){\special{em:lineto}}
\put(218.342316,128.572952){\special{em:lineto}}
\put(218.642319,128.584335){\special{em:lineto}}
\put(218.942322,128.669830){\special{em:lineto}}
\put(219.242310,128.829483){\special{em:lineto}}
\put(219.542313,129.061523){\special{em:lineto}}
\put(219.842316,129.363083){\special{em:lineto}}
\put(220.142319,129.734375){\special{em:lineto}}
\put(220.442307,130.170959){\special{em:lineto}}
\put(220.742310,130.674866){\special{em:lineto}}
\put(221.042313,131.238785){\special{em:lineto}}
\put(221.342300,131.863602){\special{em:lineto}}
\put(221.642303,132.544556){\special{em:lineto}}
\put(221.942307,133.282608){\special{em:lineto}}
\put(222.242310,134.071991){\special{em:lineto}}
\put(222.542297,134.911118){\special{em:lineto}}
\put(222.842300,135.796585){\special{em:lineto}}
\put(223.142303,136.721039){\special{em:lineto}}
\put(223.442291,137.687561){\special{em:lineto}}
\put(223.742294,138.688889){\special{em:lineto}}
\put(224.042297,139.718063){\special{em:lineto}}
\put(224.342300,140.776672){\special{em:lineto}}
\put(224.642288,141.858276){\special{em:lineto}}
\put(224.942291,142.957916){\special{em:lineto}}
\put(225.242294,144.069824){\special{em:lineto}}
\put(225.542282,145.191574){\special{em:lineto}}
\put(225.842285,146.314957){\special{em:lineto}}
\put(226.142288,147.437454){\special{em:lineto}}
\put(226.442291,148.555374){\special{em:lineto}}
\put(226.742279,149.658936){\special{em:lineto}}
\put(227.042282,150.745834){\special{em:lineto}}
\put(227.342285,151.809418){\special{em:lineto}}
\put(227.642273,152.846771){\special{em:lineto}}
\put(227.942276,153.847534){\special{em:lineto}}
\put(228.242279,154.809845){\special{em:lineto}}
\put(228.542282,155.726624){\special{em:lineto}}
\put(228.842270,156.596497){\special{em:lineto}}
\put(229.142273,157.409607){\special{em:lineto}}
\put(229.442276,158.163483){\special{em:lineto}}
\put(229.742264,158.856400){\special{em:lineto}}
\put(230.042267,159.477509){\special{em:lineto}}
\put(230.342270,160.028488){\special{em:lineto}}
\put(230.642273,160.506119){\special{em:lineto}}
\put(230.942261,160.904144){\special{em:lineto}}
\put(231.242264,161.220627){\special{em:lineto}}
\put(231.542267,161.455917){\special{em:lineto}}
\put(231.842255,161.604828){\special{em:lineto}}
\put(232.142258,161.671692){\special{em:lineto}}
\put(82.442856,50.037380){\special{em:moveto}}
\put(82.742851,50.040089){\special{em:lineto}}
\put(83.042854,50.042995){\special{em:lineto}}
\put(83.342850,50.046112){\special{em:lineto}}
\put(83.642853,50.049454){\special{em:lineto}}
\put(83.942848,50.053036){\special{em:lineto}}
\put(84.242851,50.056881){\special{em:lineto}}
\put(84.542847,50.061001){\special{em:lineto}}
\put(84.842842,50.065422){\special{em:lineto}}
\put(85.142845,50.070164){\special{em:lineto}}
\put(85.442841,50.075245){\special{em:lineto}}
\put(85.742844,50.080696){\special{em:lineto}}
\put(86.042839,50.086544){\special{em:lineto}}
\put(86.342842,50.092812){\special{em:lineto}}
\put(86.642838,50.099533){\special{em:lineto}}
\put(86.942833,50.106743){\special{em:lineto}}
\put(87.242836,50.114475){\special{em:lineto}}
\put(87.542831,50.122765){\special{em:lineto}}
\put(87.842834,50.131653){\special{em:lineto}}
\put(88.142830,50.141186){\special{em:lineto}}
\put(88.442833,50.151405){\special{em:lineto}}
\put(88.742828,50.162365){\special{em:lineto}}
\put(89.042824,50.174118){\special{em:lineto}}
\put(89.342827,50.186718){\special{em:lineto}}
\put(89.642822,50.200226){\special{em:lineto}}
\put(89.942825,50.214710){\special{em:lineto}}
\put(90.242821,50.230244){\special{em:lineto}}
\put(90.542824,50.246895){\special{em:lineto}}
\put(90.842819,50.264748){\special{em:lineto}}
\put(91.142815,50.283886){\special{em:lineto}}
\put(91.442818,50.304405){\special{em:lineto}}
\put(91.742813,50.326401){\special{em:lineto}}
\put(92.042816,50.349983){\special{em:lineto}}
\put(92.342812,50.375259){\special{em:lineto}}
\put(92.642815,50.402355){\special{em:lineto}}
\put(92.942810,50.431396){\special{em:lineto}}
\put(93.242805,50.462528){\special{em:lineto}}
\put(93.542809,50.495892){\special{em:lineto}}
\put(93.842804,50.531647){\special{em:lineto}}
\put(94.142807,50.569965){\special{em:lineto}}
\put(94.442802,50.611031){\special{em:lineto}}
\put(94.742805,50.655033){\special{em:lineto}}
\put(95.042801,50.702179){\special{em:lineto}}
\put(95.342796,50.752693){\special{em:lineto}}
\put(95.642799,50.806812){\special{em:lineto}}
\put(95.942795,50.864784){\special{em:lineto}}
\put(96.242798,50.926884){\special{em:lineto}}
\put(96.542793,50.993397){\special{em:lineto}}
\put(96.842796,51.064625){\special{em:lineto}}
\put(97.142792,51.140903){\special{em:lineto}}
\put(97.442787,51.222572){\special{em:lineto}}
\put(97.742790,51.310009){\special{em:lineto}}
\put(98.042786,51.403606){\special{em:lineto}}
\put(98.342789,51.503784){\special{em:lineto}}
\put(98.642784,51.610992){\special{em:lineto}}
\put(98.942787,51.725700){\special{em:lineto}}
\put(99.242783,51.848419){\special{em:lineto}}
\put(99.542778,51.979679){\special{em:lineto}}
\put(99.842781,52.120052){\special{em:lineto}}
\put(100.142776,52.270138){\special{em:lineto}}
\put(100.442780,52.430573){\special{em:lineto}}
\put(100.742775,52.602032){\special{em:lineto}}
\put(101.042778,52.785225){\special{em:lineto}}
\put(101.342773,52.980904){\special{em:lineto}}
\put(101.642769,53.189861){\special{em:lineto}}
\put(101.942772,53.412930){\special{em:lineto}}
\put(102.242767,53.650982){\special{em:lineto}}
\put(102.542770,53.904938){\special{em:lineto}}
\put(102.842766,54.175762){\special{em:lineto}}
\put(103.142769,54.464458){\special{em:lineto}}
\put(103.442764,54.772072){\special{em:lineto}}
\put(103.742760,55.099705){\special{em:lineto}}
\put(104.042763,55.448486){\special{em:lineto}}
\put(104.342758,55.819599){\special{em:lineto}}
\put(104.642761,56.214249){\special{em:lineto}}
\put(104.942757,56.633698){\special{em:lineto}}
\put(105.242760,57.079220){\special{em:lineto}}
\put(105.542755,57.552139){\special{em:lineto}}
\put(105.842751,58.053791){\special{em:lineto}}
\put(106.142754,58.585529){\special{em:lineto}}
\put(106.442749,59.148720){\special{em:lineto}}
\put(106.742752,59.744740){\special{em:lineto}}
\put(107.042747,60.374947){\special{em:lineto}}
\put(107.342751,61.040699){\special{em:lineto}}
\put(107.642746,61.743309){\special{em:lineto}}
\put(107.942741,62.484062){\special{em:lineto}}
\put(108.242744,63.264187){\special{em:lineto}}
\put(108.542740,64.084839){\special{em:lineto}}
\put(108.842743,64.947090){\special{em:lineto}}
\put(109.142738,65.851913){\special{em:lineto}}
\put(109.442741,66.800156){\special{em:lineto}}
\put(109.742737,67.792526){\special{em:lineto}}
\put(110.042732,68.829582){\special{em:lineto}}
\put(110.342735,69.911697){\special{em:lineto}}
\put(110.642731,71.039047){\special{em:lineto}}
\put(110.942734,72.211586){\special{em:lineto}}
\put(111.242729,73.429047){\special{em:lineto}}
\put(111.542732,74.690918){\special{em:lineto}}
\put(111.842728,75.996399){\special{em:lineto}}
\put(112.142723,77.344437){\special{em:lineto}}
\put(112.442726,78.733688){\special{em:lineto}}
\put(112.742722,80.162514){\special{em:lineto}}
\put(113.042725,81.628975){\special{em:lineto}}
\put(113.342720,83.130859){\special{em:lineto}}
\put(113.642723,84.665657){\special{em:lineto}}
\put(113.942719,86.230576){\special{em:lineto}}
\put(114.242714,87.822578){\special{em:lineto}}
\put(114.542717,89.438377){\special{em:lineto}}
\put(114.842712,91.074463){\special{em:lineto}}
\put(115.142715,92.727158){\special{em:lineto}}
\put(115.442711,94.392601){\special{em:lineto}}
\put(115.742714,96.066826){\special{em:lineto}}
\put(116.042709,97.745773){\special{em:lineto}}
\put(116.342705,99.425346){\special{em:lineto}}
\put(116.642708,101.101425){\special{em:lineto}}
\put(116.942703,102.769958){\special{em:lineto}}
\put(117.242706,104.426918){\special{em:lineto}}
\put(117.542702,106.068428){\special{em:lineto}}
\put(117.842705,107.690742){\special{em:lineto}}
\put(118.142700,109.290306){\special{em:lineto}}
\put(118.442696,110.863754){\special{em:lineto}}
\put(118.742699,112.407974){\special{em:lineto}}
\put(119.042694,113.920090){\special{em:lineto}}
\put(119.342697,115.397522){\special{em:lineto}}
\put(119.642693,116.837959){\special{em:lineto}}
\put(119.942696,118.239372){\special{em:lineto}}
\put(120.242691,119.600044){\special{em:lineto}}
\put(120.542686,120.918533){\special{em:lineto}}
\put(120.842690,122.193695){\special{em:lineto}}
\put(121.142693,123.424683){\special{em:lineto}}
\put(121.442696,124.610870){\special{em:lineto}}
\put(121.742691,125.751907){\special{em:lineto}}
\put(122.042694,126.847710){\special{em:lineto}}
\put(122.342697,127.898384){\special{em:lineto}}
\put(122.642700,128.904236){\special{em:lineto}}
\put(122.942696,129.865768){\special{em:lineto}}
\put(123.242699,130.783661){\special{em:lineto}}
\put(123.542702,131.658691){\special{em:lineto}}
\put(123.842697,132.491821){\special{em:lineto}}
\put(124.142700,133.284103){\special{em:lineto}}
\put(124.442696,134.036652){\special{em:lineto}}
\put(124.742699,134.750671){\special{em:lineto}}
\put(125.042694,135.427429){\special{em:lineto}}
\put(125.342697,136.068253){\special{em:lineto}}
\put(125.642700,136.674484){\special{em:lineto}}
\put(125.942696,137.247467){\special{em:lineto}}
\put(126.242699,137.788574){\special{em:lineto}}
\put(126.542694,138.299179){\special{em:lineto}}
\put(126.842697,138.780655){\special{em:lineto}}
\put(127.142700,139.234329){\special{em:lineto}}
\put(127.442696,139.661530){\special{em:lineto}}
\put(127.742699,140.063553){\special{em:lineto}}
\put(128.042694,140.441650){\special{em:lineto}}
\put(128.342697,140.797073){\special{em:lineto}}
\put(128.642700,141.130981){\special{em:lineto}}
\put(128.942703,141.444550){\special{em:lineto}}
\put(129.242706,141.738846){\special{em:lineto}}
\put(129.542709,142.014969){\special{em:lineto}}
\put(129.842697,142.273926){\special{em:lineto}}
\put(130.142700,142.516693){\special{em:lineto}}
\put(130.442703,142.744202){\special{em:lineto}}
\put(130.742706,142.957336){\special{em:lineto}}
\put(131.042694,143.156937){\special{em:lineto}}
\put(131.342697,143.343826){\special{em:lineto}}
\put(131.642700,143.518768){\special{em:lineto}}
\put(131.942688,143.682465){\special{em:lineto}}
\put(132.242691,143.835602){\special{em:lineto}}
\put(132.542694,143.978851){\special{em:lineto}}
\put(132.842697,144.112808){\special{em:lineto}}
\put(133.142685,144.238052){\special{em:lineto}}
\put(133.442688,144.355133){\special{em:lineto}}
\put(133.742691,144.464554){\special{em:lineto}}
\put(134.042679,144.566803){\special{em:lineto}}
\put(134.342682,144.662354){\special{em:lineto}}
\put(134.642685,144.751602){\special{em:lineto}}
\put(134.942688,144.834976){\special{em:lineto}}
\put(135.242676,144.912857){\special{em:lineto}}
\put(135.542679,144.985565){\special{em:lineto}}
\put(135.842682,145.053482){\special{em:lineto}}
\put(136.142670,145.116882){\special{em:lineto}}
\put(136.442673,145.176071){\special{em:lineto}}
\put(136.742676,145.231323){\special{em:lineto}}
\put(137.042679,145.282913){\special{em:lineto}}
\put(137.342667,145.331055){\special{em:lineto}}
\put(137.642670,145.375977){\special{em:lineto}}
\put(137.942673,145.417908){\special{em:lineto}}
\put(138.242661,145.457047){\special{em:lineto}}
\put(138.542664,145.493561){\special{em:lineto}}
\put(138.842667,145.527618){\special{em:lineto}}
\put(139.142670,145.559418){\special{em:lineto}}
\put(139.442657,145.589066){\special{em:lineto}}
\put(139.742661,145.616745){\special{em:lineto}}
\put(140.042664,145.642548){\special{em:lineto}}
\put(140.342651,145.666641){\special{em:lineto}}
\put(140.642654,145.689102){\special{em:lineto}}
\put(140.942657,145.710052){\special{em:lineto}}
\put(141.242661,145.729599){\special{em:lineto}}
\put(141.542648,145.747833){\special{em:lineto}}
\put(141.842651,145.764847){\special{em:lineto}}
\put(142.142654,145.780701){\special{em:lineto}}
\put(142.442642,145.795502){\special{em:lineto}}
\put(142.742645,145.809296){\special{em:lineto}}
\put(143.042648,145.822159){\special{em:lineto}}
\put(143.342651,145.834167){\special{em:lineto}}
\put(143.642639,145.845367){\special{em:lineto}}
\put(143.942642,145.855804){\special{em:lineto}}
\put(144.242645,145.865540){\special{em:lineto}}
\put(144.542633,145.874619){\special{em:lineto}}
\put(144.842636,145.883087){\special{em:lineto}}
\put(145.142639,145.890976){\special{em:lineto}}
\put(145.442642,145.898331){\special{em:lineto}}
\put(145.742630,145.905197){\special{em:lineto}}
\put(146.042633,145.911606){\special{em:lineto}}
\put(146.342636,145.917572){\special{em:lineto}}
\put(146.642624,145.923141){\special{em:lineto}}
\put(146.942627,145.928345){\special{em:lineto}}
\put(147.242630,145.933182){\special{em:lineto}}
\put(147.542633,145.937698){\special{em:lineto}}
\put(147.842621,145.941910){\special{em:lineto}}
\put(148.142624,145.945831){\special{em:lineto}}
\put(148.442627,145.949493){\special{em:lineto}}
\put(148.742615,145.952896){\special{em:lineto}}
\put(149.042618,145.956085){\special{em:lineto}}
\put(149.342621,145.959045){\special{em:lineto}}
\put(149.642624,145.961823){\special{em:lineto}}
\put(149.942612,145.964401){\special{em:lineto}}
\put(150.242615,145.966812){\special{em:lineto}}
\put(150.542618,145.969055){\special{em:lineto}}
\put(150.842606,145.971146){\special{em:lineto}}
\put(151.142609,145.973083){\special{em:lineto}}
\put(151.442612,145.974915){\special{em:lineto}}
\put(151.742615,145.976608){\special{em:lineto}}
\put(152.042603,145.978180){\special{em:lineto}}
\put(152.342606,145.979660){\special{em:lineto}}
\put(152.642609,145.981033){\special{em:lineto}}
\put(152.942596,145.982315){\special{em:lineto}}
\put(153.242599,145.983521){\special{em:lineto}}
\put(153.542603,145.984634){\special{em:lineto}}
\put(153.842606,145.985672){\special{em:lineto}}
\put(154.142593,145.986633){\special{em:lineto}}
\put(154.442596,145.987534){\special{em:lineto}}
\put(154.742599,145.988388){\special{em:lineto}}
\put(155.042587,145.989166){\special{em:lineto}}
\put(155.342590,145.989899){\special{em:lineto}}
\put(155.642593,145.990585){\special{em:lineto}}
\put(155.942596,145.991211){\special{em:lineto}}
\put(156.242584,145.991806){\special{em:lineto}}
\put(156.542587,145.992371){\special{em:lineto}}
\put(156.842590,145.992889){\special{em:lineto}}
\put(157.142578,145.993362){\special{em:lineto}}
\put(157.442581,145.993820){\special{em:lineto}}
\put(157.742584,145.994232){\special{em:lineto}}
\put(158.042587,145.994629){\special{em:lineto}}
\put(158.342575,145.994980){\special{em:lineto}}
\put(158.642578,145.995331){\special{em:lineto}}
\put(158.942581,145.995636){\special{em:lineto}}
\put(159.242569,145.995926){\special{em:lineto}}
\put(159.542572,145.996201){\special{em:lineto}}
\put(159.842575,145.996460){\special{em:lineto}}
\put(160.142578,145.996704){\special{em:lineto}}
\put(160.442566,145.996933){\special{em:lineto}}
\put(160.742569,145.997131){\special{em:lineto}}
\put(161.042572,145.997330){\special{em:lineto}}
\put(161.342575,145.997513){\special{em:lineto}}
\put(161.642563,145.997681){\special{em:lineto}}
\put(161.942566,145.997833){\special{em:lineto}}
\put(162.242569,145.997986){\special{em:lineto}}
\put(162.542557,145.998123){\special{em:lineto}}
\put(162.842560,145.998245){\special{em:lineto}}
\put(163.142563,145.998367){\special{em:lineto}}
\put(163.442566,145.998474){\special{em:lineto}}
\put(163.742554,145.998581){\special{em:lineto}}
\put(164.042557,145.998672){\special{em:lineto}}
\put(164.342560,145.998764){\special{em:lineto}}
\put(164.642548,145.998840){\special{em:lineto}}
\put(164.942551,145.998932){\special{em:lineto}}
\put(165.242554,145.998993){\special{em:lineto}}
\put(165.542557,145.999069){\special{em:lineto}}
\put(165.842545,145.999130){\special{em:lineto}}
\put(166.142548,145.999191){\special{em:lineto}}
\put(166.442551,145.999237){\special{em:lineto}}
\put(166.742538,145.999298){\special{em:lineto}}
\put(167.042542,145.999344){\special{em:lineto}}
\put(167.342545,145.999390){\special{em:lineto}}
\put(167.642548,145.999420){\special{em:lineto}}
\put(167.942535,145.999466){\special{em:lineto}}
\put(168.242538,145.999496){\special{em:lineto}}
\put(168.542542,145.999542){\special{em:lineto}}
\put(168.842529,145.999573){\special{em:lineto}}
\put(169.142532,145.999588){\special{em:lineto}}
\put(169.442535,145.999619){\special{em:lineto}}
\put(169.742538,145.999649){\special{em:lineto}}
\put(170.042526,145.999680){\special{em:lineto}}
\put(170.342529,145.999695){\special{em:lineto}}
\put(170.642532,145.999710){\special{em:lineto}}
\put(170.942520,145.999741){\special{em:lineto}}
\put(171.242523,145.999756){\special{em:lineto}}
\put(171.542526,145.999771){\special{em:lineto}}
\put(171.842529,145.999786){\special{em:lineto}}
\put(172.142517,145.999802){\special{em:lineto}}
\put(172.442520,145.999817){\special{em:lineto}}
\put(172.742523,145.999832){\special{em:lineto}}
\put(173.042511,145.999847){\special{em:lineto}}
\put(173.342514,145.999847){\special{em:lineto}}
\put(173.642517,145.999863){\special{em:lineto}}
\put(173.942520,145.999863){\special{em:lineto}}
\put(174.242508,145.999878){\special{em:lineto}}
\put(174.542511,145.999878){\special{em:lineto}}
\put(174.842514,145.999893){\special{em:lineto}}
\put(175.142502,145.999908){\special{em:lineto}}
\put(175.442505,145.999908){\special{em:lineto}}
\put(175.742508,145.999908){\special{em:lineto}}
\put(176.042511,145.999924){\special{em:lineto}}
\put(176.342499,145.999924){\special{em:lineto}}
\put(176.642502,145.999939){\special{em:lineto}}
\put(176.942505,145.999939){\special{em:lineto}}
\put(177.242493,145.999939){\special{em:lineto}}
\put(177.542496,145.999939){\special{em:lineto}}
\put(177.842499,145.999954){\special{em:lineto}}
\put(178.142502,145.999954){\special{em:lineto}}
\put(178.442490,145.999954){\special{em:lineto}}
\put(178.742493,145.999954){\special{em:lineto}}
\put(179.042496,145.999954){\special{em:lineto}}
\put(179.342484,145.999954){\special{em:lineto}}
\put(179.642487,145.999969){\special{em:lineto}}
\put(179.942490,145.999969){\special{em:lineto}}
\put(180.242493,145.999969){\special{em:lineto}}
\put(180.542480,145.999969){\special{em:lineto}}
\put(180.842484,145.999969){\special{em:lineto}}
\put(181.142487,145.999969){\special{em:lineto}}
\put(181.442474,145.999969){\special{em:lineto}}
\put(181.742477,145.999969){\special{em:lineto}}
\put(182.042480,145.999985){\special{em:lineto}}
\put(182.342484,145.999985){\special{em:lineto}}
\put(182.642471,145.999985){\special{em:lineto}}
\put(182.942474,145.999985){\special{em:lineto}}
\put(183.242477,145.999985){\special{em:lineto}}
\put(183.542465,145.999985){\special{em:lineto}}
\put(183.842468,145.999985){\special{em:lineto}}
\put(184.142471,145.999985){\special{em:lineto}}
\put(184.442474,145.999985){\special{em:lineto}}
\put(184.742462,145.999985){\special{em:lineto}}
\put(185.042465,145.999985){\special{em:lineto}}
\put(185.342468,145.999985){\special{em:lineto}}
\put(185.642456,145.999985){\special{em:lineto}}
\put(185.942459,146.000000){\special{em:lineto}}
\put(186.242462,146.000000){\special{em:lineto}}
\put(186.542465,146.000000){\special{em:lineto}}
\put(186.842453,146.000000){\special{em:lineto}}
\put(187.142456,146.000000){\special{em:lineto}}
\put(187.442459,146.000000){\special{em:lineto}}
\put(187.742447,146.000000){\special{em:lineto}}
\put(188.042450,146.000000){\special{em:lineto}}
\put(188.342453,146.000000){\special{em:lineto}}
\put(188.642456,146.000000){\special{em:lineto}}
\put(188.942444,146.000000){\special{em:lineto}}
\put(189.242447,146.000000){\special{em:lineto}}
\put(189.542450,146.000000){\special{em:lineto}}
\put(189.842438,146.000000){\special{em:lineto}}
\put(190.142441,146.000000){\special{em:lineto}}
\put(190.442444,146.000000){\special{em:lineto}}
\put(190.742447,146.000000){\special{em:lineto}}
\put(191.042435,146.000000){\special{em:lineto}}
\put(191.342438,146.000000){\special{em:lineto}}
\put(191.642441,146.000000){\special{em:lineto}}
\put(191.942429,146.000000){\special{em:lineto}}
\put(192.242432,146.000000){\special{em:lineto}}
\put(192.542435,146.000000){\special{em:lineto}}
\put(192.842438,146.000000){\special{em:lineto}}
\put(193.142426,146.000000){\special{em:lineto}}
\put(193.442429,146.000000){\special{em:lineto}}
\put(193.742432,146.000000){\special{em:lineto}}
\put(194.042419,146.000000){\special{em:lineto}}
\put(194.342422,146.000000){\special{em:lineto}}
\put(194.642426,146.000000){\special{em:lineto}}
\put(194.942429,146.000000){\special{em:lineto}}
\put(195.242416,146.000000){\special{em:lineto}}
\put(195.542419,146.000000){\special{em:lineto}}
\put(195.842422,146.000000){\special{em:lineto}}
\put(196.142410,146.000000){\special{em:lineto}}
\put(196.442413,146.000000){\special{em:lineto}}
\put(196.742416,146.000000){\special{em:lineto}}
\put(197.042419,146.000000){\special{em:lineto}}
\put(197.342407,146.000000){\special{em:lineto}}
\put(197.642410,146.000000){\special{em:lineto}}
\put(197.942413,146.000000){\special{em:lineto}}
\put(198.242401,146.000000){\special{em:lineto}}
\put(198.542404,146.000000){\special{em:lineto}}
\put(198.842407,146.000000){\special{em:lineto}}
\put(199.142410,146.000000){\special{em:lineto}}
\put(199.442398,146.000000){\special{em:lineto}}
\put(199.742401,146.000000){\special{em:lineto}}
\put(200.042404,146.000000){\special{em:lineto}}
\put(200.342392,146.000000){\special{em:lineto}}
\put(200.642395,146.000000){\special{em:lineto}}
\put(200.942398,146.000000){\special{em:lineto}}
\put(201.242401,146.000000){\special{em:lineto}}
\put(201.542389,146.000000){\special{em:lineto}}
\put(201.842392,146.000000){\special{em:lineto}}
\put(202.142395,146.000000){\special{em:lineto}}
\put(202.442383,146.000000){\special{em:lineto}}
\put(202.742386,146.000000){\special{em:lineto}}
\put(203.042389,146.000000){\special{em:lineto}}
\put(203.342392,146.000000){\special{em:lineto}}
\put(203.642380,146.000000){\special{em:lineto}}
\put(203.942383,146.000000){\special{em:lineto}}
\put(204.242386,146.000000){\special{em:lineto}}
\put(204.542374,146.000000){\special{em:lineto}}
\put(204.842377,146.000000){\special{em:lineto}}
\put(205.142380,146.000000){\special{em:lineto}}
\put(205.442383,146.000000){\special{em:lineto}}
\put(205.742371,146.000000){\special{em:lineto}}
\put(206.042374,146.000000){\special{em:lineto}}
\put(206.342377,146.000000){\special{em:lineto}}
\put(206.642365,146.000000){\special{em:lineto}}
\put(206.942368,146.000000){\special{em:lineto}}
\put(207.242371,146.000000){\special{em:lineto}}
\put(207.542374,146.000000){\special{em:lineto}}
\put(207.842361,146.000000){\special{em:lineto}}
\put(208.142365,146.000000){\special{em:lineto}}
\put(208.442368,146.000000){\special{em:lineto}}
\put(208.742355,146.000000){\special{em:lineto}}
\put(209.042358,146.000000){\special{em:lineto}}
\put(209.342361,146.000000){\special{em:lineto}}
\put(209.642365,146.000000){\special{em:lineto}}
\put(209.942352,146.000000){\special{em:lineto}}
\put(210.242355,146.000000){\special{em:lineto}}
\put(210.542358,146.000000){\special{em:lineto}}
\put(210.842346,146.000000){\special{em:lineto}}
\put(211.142349,146.000000){\special{em:lineto}}
\put(211.442352,146.000000){\special{em:lineto}}
\put(211.742355,146.000000){\special{em:lineto}}
\put(212.042343,146.000000){\special{em:lineto}}
\put(212.342346,146.000000){\special{em:lineto}}
\put(212.642349,146.000000){\special{em:lineto}}
\put(212.942337,146.000000){\special{em:lineto}}
\put(213.242340,146.000000){\special{em:lineto}}
\put(213.542343,146.000000){\special{em:lineto}}
\put(213.842346,146.000000){\special{em:lineto}}
\put(214.142334,146.000000){\special{em:lineto}}
\put(214.442337,146.000000){\special{em:lineto}}
\put(214.742340,146.000000){\special{em:lineto}}
\put(215.042328,146.000000){\special{em:lineto}}
\put(215.342331,146.000000){\special{em:lineto}}
\put(215.642334,146.000000){\special{em:lineto}}
\put(215.942337,146.000000){\special{em:lineto}}
\put(216.242325,146.000000){\special{em:lineto}}
\put(216.542328,146.000000){\special{em:lineto}}
\put(216.842331,146.000000){\special{em:lineto}}
\put(217.142319,146.000000){\special{em:lineto}}
\put(217.442322,146.000000){\special{em:lineto}}
\put(217.742325,146.000000){\special{em:lineto}}
\put(218.042328,146.000000){\special{em:lineto}}
\put(218.342316,146.000000){\special{em:lineto}}
\put(218.642319,146.000000){\special{em:lineto}}
\put(218.942322,146.000000){\special{em:lineto}}
\put(219.242310,146.000000){\special{em:lineto}}
\put(219.542313,146.000000){\special{em:lineto}}
\put(219.842316,146.000000){\special{em:lineto}}
\put(220.142319,146.000000){\special{em:lineto}}
\put(220.442307,146.000000){\special{em:lineto}}
\put(220.742310,146.000000){\special{em:lineto}}
\put(221.042313,146.000000){\special{em:lineto}}
\put(221.342300,146.000000){\special{em:lineto}}
\put(221.642303,146.000000){\special{em:lineto}}
\put(221.942307,146.000000){\special{em:lineto}}
\put(222.242310,146.000000){\special{em:lineto}}
\put(222.542297,146.000000){\special{em:lineto}}
\put(222.842300,146.000000){\special{em:lineto}}
\put(223.142303,146.000000){\special{em:lineto}}
\put(223.442291,146.000000){\special{em:lineto}}
\put(223.742294,146.000000){\special{em:lineto}}
\put(224.042297,146.000000){\special{em:lineto}}
\put(224.342300,146.000000){\special{em:lineto}}
\put(224.642288,146.000000){\special{em:lineto}}
\put(224.942291,146.000000){\special{em:lineto}}
\put(225.242294,146.000000){\special{em:lineto}}
\put(225.542282,146.000000){\special{em:lineto}}
\put(225.842285,146.000000){\special{em:lineto}}
\put(226.142288,146.000000){\special{em:lineto}}
\put(226.442291,146.000000){\special{em:lineto}}
\put(226.742279,146.000000){\special{em:lineto}}
\put(227.042282,146.000000){\special{em:lineto}}
\put(227.342285,146.000000){\special{em:lineto}}
\put(227.642273,146.000000){\special{em:lineto}}
\put(227.942276,146.000000){\special{em:lineto}}
\put(228.242279,146.000000){\special{em:lineto}}
\put(228.542282,146.000000){\special{em:lineto}}
\put(228.842270,146.000000){\special{em:lineto}}
\put(229.142273,146.000000){\special{em:lineto}}
\put(229.442276,146.000000){\special{em:lineto}}
\put(229.742264,146.000000){\special{em:lineto}}
\put(230.042267,146.000000){\special{em:lineto}}
\put(230.342270,146.000000){\special{em:lineto}}
\put(230.642273,146.000000){\special{em:lineto}}
\put(230.942261,146.000000){\special{em:lineto}}
\put(231.242264,146.000000){\special{em:lineto}}
\put(231.542267,146.000000){\special{em:lineto}}
\put(231.842255,146.000000){\special{em:lineto}}
\put(232.142258,146.000000){\special{em:lineto}}
\put(124.112701,222.833847){\special{em:moveto}}
\put(124.412697,221.896149){\special{em:lineto}}
\put(124.712700,220.618423){\special{em:lineto}}
\put(125.012695,219.010147){\special{em:lineto}}
\put(125.312698,217.082275){\special{em:lineto}}
\put(125.612701,214.847076){\special{em:lineto}}
\put(125.912697,212.318115){\special{em:lineto}}
\put(126.212700,209.510193){\special{em:lineto}}
\put(126.512695,206.439224){\special{em:lineto}}
\put(126.812698,203.122162){\special{em:lineto}}
\put(127.112701,199.576874){\special{em:lineto}}
\put(127.412697,195.822174){\special{em:lineto}}
\put(127.712700,191.877594){\special{em:lineto}}
\put(128.012695,187.763321){\special{em:lineto}}
\put(128.312698,183.500153){\special{em:lineto}}
\put(128.612701,179.109344){\special{em:lineto}}
\put(128.912704,174.612473){\special{em:lineto}}
\put(129.212708,170.031403){\special{em:lineto}}
\put(129.512711,165.388184){\special{em:lineto}}
\put(129.812698,160.704895){\special{em:lineto}}
\put(130.112701,156.003540){\special{em:lineto}}
\put(130.412704,151.305969){\special{em:lineto}}
\put(130.712708,146.633804){\special{em:lineto}}
\put(131.012695,142.008347){\special{em:lineto}}
\put(131.312698,137.450424){\special{em:lineto}}
\put(131.612701,132.980331){\special{em:lineto}}
\put(131.912689,128.617752){\special{em:lineto}}
\put(132.212692,124.381653){\special{em:lineto}}
\put(132.512695,120.290237){\special{em:lineto}}
\put(132.812698,116.360832){\special{em:lineto}}
\put(133.112686,112.609833){\special{em:lineto}}
\put(133.412689,109.052658){\special{em:lineto}}
\put(133.712692,105.703636){\special{em:lineto}}
\put(134.012680,102.576004){\special{em:lineto}}
\put(134.312683,99.681839){\special{em:lineto}}
\put(134.612686,97.032005){\special{em:lineto}}
\put(134.912689,94.636131){\special{em:lineto}}
\put(135.212677,92.502556){\special{em:lineto}}
\put(135.512680,90.638351){\special{em:lineto}}
\put(135.812683,89.049225){\special{em:lineto}}
\put(136.112671,87.739616){\special{em:lineto}}
\put(136.412674,86.712578){\special{em:lineto}}
\put(136.712677,85.969849){\special{em:lineto}}
\put(137.012680,85.511833){\special{em:lineto}}
\put(137.312668,85.337624){\special{em:lineto}}
\put(137.612671,85.445007){\special{em:lineto}}
\put(137.912674,85.830498){\special{em:lineto}}
\put(138.212662,86.489365){\special{em:lineto}}
\put(138.512665,87.415665){\special{em:lineto}}
\put(138.812668,88.602287){\special{em:lineto}}
\put(139.112671,90.040993){\special{em:lineto}}
\put(139.412659,91.722473){\special{em:lineto}}
\put(139.712662,93.636398){\special{em:lineto}}
\put(140.012665,95.771469){\special{em:lineto}}
\put(140.312653,98.115494){\special{em:lineto}}
\put(140.612656,100.655441){\special{em:lineto}}
\put(140.912659,103.377525){\special{em:lineto}}
\put(141.212662,106.267242){\special{em:lineto}}
\put(141.512650,109.309509){\special{em:lineto}}
\put(141.812653,112.488663){\special{em:lineto}}
\put(142.112656,115.788582){\special{em:lineto}}
\put(142.412643,119.192780){\special{em:lineto}}
\put(142.712646,122.684441){\special{em:lineto}}
\put(143.012650,126.246552){\special{em:lineto}}
\put(143.312653,129.861908){\special{em:lineto}}
\put(143.612640,133.513306){\special{em:lineto}}
\put(143.912643,137.183502){\special{em:lineto}}
\put(144.212646,140.855377){\special{em:lineto}}
\put(144.512634,144.511978){\special{em:lineto}}
\put(144.812637,148.136612){\special{em:lineto}}
\put(145.112640,151.712891){\special{em:lineto}}
\put(145.412643,155.224854){\special{em:lineto}}
\put(145.712631,158.656982){\special{em:lineto}}
\put(146.012634,161.994293){\special{em:lineto}}
\put(146.312637,165.222382){\special{em:lineto}}
\put(146.612625,168.327576){\special{em:lineto}}
\put(146.912628,171.296814){\special{em:lineto}}
\put(147.212631,174.117874){\special{em:lineto}}
\put(147.512634,176.779297){\special{em:lineto}}
\put(147.812622,179.270523){\special{em:lineto}}
\put(148.112625,181.581863){\special{em:lineto}}
\put(148.412628,183.704575){\special{em:lineto}}
\put(148.712616,185.630875){\special{em:lineto}}
\put(149.012619,187.353958){\special{em:lineto}}
\put(149.312622,188.868042){\special{em:lineto}}
\put(149.612625,190.168365){\special{em:lineto}}
\put(149.912613,191.251175){\special{em:lineto}}
\put(150.212616,192.113831){\special{em:lineto}}
\put(150.512619,192.754669){\special{em:lineto}}
\put(150.812607,193.173096){\special{em:lineto}}
\put(151.112610,193.369537){\special{em:lineto}}
\put(151.412613,193.345459){\special{em:lineto}}
\put(151.712616,193.103287){\special{em:lineto}}
\put(152.012604,192.646484){\special{em:lineto}}
\put(152.312607,191.979416){\special{em:lineto}}
\put(152.612610,191.107422){\special{em:lineto}}
\put(152.912598,190.036652){\special{em:lineto}}
\put(153.212601,188.774185){\special{em:lineto}}
\put(153.512604,187.327881){\special{em:lineto}}
\put(153.812607,185.706345){\special{em:lineto}}
\put(154.112595,183.918915){\special{em:lineto}}
\put(154.412598,181.975616){\special{em:lineto}}
\put(154.712601,179.887085){\special{em:lineto}}
\put(155.012589,177.664429){\special{em:lineto}}
\put(155.312592,175.319366){\special{em:lineto}}
\put(155.612595,172.863998){\special{em:lineto}}
\put(155.912598,170.310837){\special{em:lineto}}
\put(156.212585,167.672668){\special{em:lineto}}
\put(156.512589,164.962585){\special{em:lineto}}
\put(156.812592,162.193817){\special{em:lineto}}
\put(157.112579,159.379807){\special{em:lineto}}
\put(157.412582,156.533966){\special{em:lineto}}
\put(157.712585,153.669769){\special{em:lineto}}
\put(158.012589,150.800613){\special{em:lineto}}
\put(158.312576,147.939804){\special{em:lineto}}
\put(158.612579,145.100433){\special{em:lineto}}
\put(158.912582,142.295349){\special{em:lineto}}
\put(159.212570,139.537155){\special{em:lineto}}
\put(159.512573,136.838028){\special{em:lineto}}
\put(159.812576,134.209839){\special{em:lineto}}
\put(160.112579,131.663925){\special{em:lineto}}
\put(160.412567,129.211166){\special{em:lineto}}
\put(160.712570,126.861870){\special{em:lineto}}
\put(161.012573,124.625778){\special{em:lineto}}
\put(161.312576,122.512009){\special{em:lineto}}
\put(161.612564,120.528999){\special{em:lineto}}
\put(161.912567,118.684494){\special{em:lineto}}
\put(162.212570,116.985558){\special{em:lineto}}
\put(162.512558,115.438461){\special{em:lineto}}
\put(162.812561,114.048729){\special{em:lineto}}
\put(163.112564,112.821091){\special{em:lineto}}
\put(163.412567,111.759506){\special{em:lineto}}
\put(163.712555,110.867081){\special{em:lineto}}
\put(164.012558,110.146156){\special{em:lineto}}
\put(164.312561,109.598221){\special{em:lineto}}
\put(164.612549,109.223976){\special{em:lineto}}
\put(164.912552,109.023293){\special{em:lineto}}
\put(165.212555,108.995270){\special{em:lineto}}
\put(165.512558,109.138176){\special{em:lineto}}
\put(165.812546,109.449554){\special{em:lineto}}
\put(166.112549,109.926178){\special{em:lineto}}
\put(166.412552,110.564095){\special{em:lineto}}
\put(166.712540,111.358643){\special{em:lineto}}
\put(167.012543,112.304504){\special{em:lineto}}
\put(167.312546,113.395714){\special{em:lineto}}
\put(167.612549,114.625679){\special{em:lineto}}
\put(167.912537,115.987267){\special{em:lineto}}
\put(168.212540,117.472794){\special{em:lineto}}
\put(168.512543,119.074104){\special{em:lineto}}
\put(168.812531,120.782578){\special{em:lineto}}
\put(169.112534,122.589188){\special{em:lineto}}
\put(169.412537,124.484573){\special{em:lineto}}
\put(169.712540,126.459045){\special{em:lineto}}
\put(170.012527,128.502670){\special{em:lineto}}
\put(170.312531,130.605270){\special{em:lineto}}
\put(170.612534,132.756531){\special{em:lineto}}
\put(170.912521,134.946030){\special{em:lineto}}
\put(171.212524,137.163239){\special{em:lineto}}
\put(171.512527,139.397659){\special{em:lineto}}
\put(171.812531,141.638794){\special{em:lineto}}
\put(172.112518,143.876236){\special{em:lineto}}
\put(172.412521,146.099716){\special{em:lineto}}
\put(172.712524,148.299118){\special{em:lineto}}
\put(173.012512,150.464569){\special{em:lineto}}
\put(173.312515,152.586426){\special{em:lineto}}
\put(173.612518,154.655365){\special{em:lineto}}
\put(173.912521,156.662445){\special{em:lineto}}
\put(174.212509,158.599030){\special{em:lineto}}
\put(174.512512,160.456940){\special{em:lineto}}
\put(174.812515,162.228455){\special{em:lineto}}
\put(175.112503,163.906311){\special{em:lineto}}
\put(175.412506,165.483795){\special{em:lineto}}
\put(175.712509,166.954651){\special{em:lineto}}
\put(176.012512,168.313278){\special{em:lineto}}
\put(176.312500,169.554565){\special{em:lineto}}
\put(176.612503,170.674057){\special{em:lineto}}
\put(176.912506,171.667877){\special{em:lineto}}
\put(177.212494,172.532776){\special{em:lineto}}
\put(177.512497,173.266113){\special{em:lineto}}
\put(177.812500,173.865952){\special{em:lineto}}
\put(178.112503,174.330917){\special{em:lineto}}
\put(178.412491,174.660278){\special{em:lineto}}
\put(178.712494,174.853989){\special{em:lineto}}
\put(179.012497,174.912582){\special{em:lineto}}
\put(179.312485,174.837219){\special{em:lineto}}
\put(179.612488,174.629684){\special{em:lineto}}
\put(179.912491,174.292313){\special{em:lineto}}
\put(180.212494,173.828064){\special{em:lineto}}
\put(180.512482,173.240417){\special{em:lineto}}
\put(180.812485,172.533386){\special{em:lineto}}
\put(181.112488,171.711517){\special{em:lineto}}
\put(181.412476,170.779800){\special{em:lineto}}
\put(181.712479,169.743713){\special{em:lineto}}
\put(182.012482,168.609131){\special{em:lineto}}
\put(182.312485,167.382355){\special{em:lineto}}
\put(182.612473,166.069977){\special{em:lineto}}
\put(182.912476,164.678986){\special{em:lineto}}
\put(183.212479,163.216644){\special{em:lineto}}
\put(183.512466,161.690430){\special{em:lineto}}
\put(183.812469,160.108063){\special{em:lineto}}
\put(184.112473,158.477463){\special{em:lineto}}
\put(184.412476,156.806625){\special{em:lineto}}
\put(184.712463,155.103699){\special{em:lineto}}
\put(185.012466,153.376877){\special{em:lineto}}
\put(185.312469,151.634369){\special{em:lineto}}
\put(185.612457,149.884384){\special{em:lineto}}
\put(185.912460,148.135071){\special{em:lineto}}
\put(186.212463,146.394516){\special{em:lineto}}
\put(186.512466,144.670593){\special{em:lineto}}
\put(186.812454,142.971130){\special{em:lineto}}
\put(187.112457,141.303665){\special{em:lineto}}
\put(187.412460,139.675583){\special{em:lineto}}
\put(187.712448,138.093948){\special{em:lineto}}
\put(188.012451,136.565567){\special{em:lineto}}
\put(188.312454,135.096924){\special{em:lineto}}
\put(188.612457,133.694153){\special{em:lineto}}
\put(188.912445,132.363037){\special{em:lineto}}
\put(189.212448,131.108948){\special{em:lineto}}
\put(189.512451,129.936829){\special{em:lineto}}
\put(189.812439,128.851242){\special{em:lineto}}
\put(190.112442,127.856277){\special{em:lineto}}
\put(190.412445,126.955536){\special{em:lineto}}
\put(190.712448,126.152176){\special{em:lineto}}
\put(191.012436,125.448883){\special{em:lineto}}
\put(191.312439,124.847832){\special{em:lineto}}
\put(191.612442,124.350708){\special{em:lineto}}
\put(191.912430,123.958694){\special{em:lineto}}
\put(192.212433,123.672485){\special{em:lineto}}
\put(192.512436,123.492287){\special{em:lineto}}
\put(192.812439,123.417786){\special{em:lineto}}
\put(193.112427,123.448212){\special{em:lineto}}
\put(193.412430,123.582321){\special{em:lineto}}
\put(193.712433,123.818390){\special{em:lineto}}
\put(194.012421,124.154221){\special{em:lineto}}
\put(194.312424,124.587250){\special{em:lineto}}
\put(194.612427,125.114410){\special{em:lineto}}
\put(194.912430,125.732285){\special{em:lineto}}
\put(195.212418,126.437065){\special{em:lineto}}
\put(195.512421,127.224571){\special{em:lineto}}
\put(195.812424,128.090302){\special{em:lineto}}
\put(196.112411,129.029419){\special{em:lineto}}
\put(196.412415,130.036835){\special{em:lineto}}
\put(196.712418,131.107162){\special{em:lineto}}
\put(197.012421,132.234787){\special{em:lineto}}
\put(197.312408,133.413925){\special{em:lineto}}
\put(197.612411,134.638580){\special{em:lineto}}
\put(197.912415,135.902618){\special{em:lineto}}
\put(198.212402,137.199814){\special{em:lineto}}
\put(198.512405,138.523804){\special{em:lineto}}
\put(198.812408,139.868195){\special{em:lineto}}
\put(199.112411,141.226593){\special{em:lineto}}
\put(199.412399,142.592590){\special{em:lineto}}
\put(199.712402,143.959793){\special{em:lineto}}
\put(200.012405,145.321869){\special{em:lineto}}
\put(200.312393,146.672607){\special{em:lineto}}
\put(200.612396,148.005905){\special{em:lineto}}
\put(200.912399,149.315796){\special{em:lineto}}
\put(201.212402,150.596481){\special{em:lineto}}
\put(201.512390,151.842377){\special{em:lineto}}
\put(201.812393,153.048096){\special{em:lineto}}
\put(202.112396,154.208496){\special{em:lineto}}
\put(202.412384,155.318741){\special{em:lineto}}
\put(202.712387,156.374207){\special{em:lineto}}
\put(203.012390,157.370636){\special{em:lineto}}
\put(203.312393,158.304031){\special{em:lineto}}
\put(203.612381,159.170776){\special{em:lineto}}
\put(203.912384,159.967590){\special{em:lineto}}
\put(204.212387,160.691528){\special{em:lineto}}
\put(204.512375,161.340027){\special{em:lineto}}
\put(204.812378,161.910889){\special{em:lineto}}
\put(205.112381,162.402328){\special{em:lineto}}
\put(205.412384,162.812897){\special{em:lineto}}
\put(205.712372,163.141586){\special{em:lineto}}
\put(206.012375,163.387741){\special{em:lineto}}
\put(206.312378,163.551086){\special{em:lineto}}
\put(206.612366,163.631760){\special{em:lineto}}
\put(206.912369,163.630280){\special{em:lineto}}
\put(207.212372,163.547501){\special{em:lineto}}
\put(207.512375,163.384705){\special{em:lineto}}
\put(207.812363,163.143433){\special{em:lineto}}
\put(208.112366,162.825684){\special{em:lineto}}
\put(208.412369,162.433731){\special{em:lineto}}
\put(208.712357,161.970139){\special{em:lineto}}
\put(209.012360,161.437836){\special{em:lineto}}
\put(209.312363,160.839996){\special{em:lineto}}
\put(209.612366,160.180054){\special{em:lineto}}
\put(209.912354,159.461746){\special{em:lineto}}
\put(210.212357,158.688980){\special{em:lineto}}
\put(210.512360,157.865906){\special{em:lineto}}
\put(210.812347,156.996857){\special{em:lineto}}
\put(211.112350,156.086334){\special{em:lineto}}
\put(211.412354,155.138947){\special{em:lineto}}
\put(211.712357,154.159500){\special{em:lineto}}
\put(212.012344,153.152802){\special{em:lineto}}
\put(212.312347,152.123840){\special{em:lineto}}
\put(212.612350,151.077545){\special{em:lineto}}
\put(212.912338,150.018951){\special{em:lineto}}
\put(213.212341,148.953064){\special{em:lineto}}
\put(213.512344,147.884888){\special{em:lineto}}
\put(213.812347,146.819351){\special{em:lineto}}
\put(214.112335,145.761368){\special{em:lineto}}
\put(214.412338,144.715714){\special{em:lineto}}
\put(214.712341,143.687073){\special{em:lineto}}
\put(215.012329,142.680038){\special{em:lineto}}
\put(215.312332,141.699005){\special{em:lineto}}
\put(215.612335,140.748230){\special{em:lineto}}
\put(215.912338,139.831757){\special{em:lineto}}
\put(216.212326,138.953476){\special{em:lineto}}
\put(216.512329,138.117004){\special{em:lineto}}
\put(216.812332,137.325775){\special{em:lineto}}
\put(217.112320,136.582947){\special{em:lineto}}
\put(217.412323,135.891434){\special{em:lineto}}
\put(217.712326,135.253876){\special{em:lineto}}
\put(218.012329,134.672653){\special{em:lineto}}
\put(218.312317,134.149841){\special{em:lineto}}
\put(218.612320,133.687225){\special{em:lineto}}
\put(218.912323,133.286301){\special{em:lineto}}
\put(219.212311,132.948257){\special{em:lineto}}
\put(219.512314,132.673996){\special{em:lineto}}
\put(219.812317,132.464096){\special{em:lineto}}
\put(220.112320,132.318848){\special{em:lineto}}
\put(220.412308,132.238235){\special{em:lineto}}
\put(220.712311,132.221939){\special{em:lineto}}
\put(221.012314,132.269348){\special{em:lineto}}
\put(221.312302,132.379578){\special{em:lineto}}
\put(221.612305,132.551453){\special{em:lineto}}
\put(221.912308,132.783508){\special{em:lineto}}
\put(222.212311,133.074066){\special{em:lineto}}
\put(222.512299,133.421127){\special{em:lineto}}
\put(222.812302,133.822510){\special{em:lineto}}
\put(223.112305,134.275787){\special{em:lineto}}
\put(223.412292,134.778320){\special{em:lineto}}
\put(223.712296,135.327271){\special{em:lineto}}
\put(224.012299,135.919601){\special{em:lineto}}
\put(224.312302,136.552124){\special{em:lineto}}
\put(224.612289,137.221497){\special{em:lineto}}
\put(224.912292,137.924255){\special{em:lineto}}
\put(225.212296,138.656784){\special{em:lineto}}
\put(225.512283,139.415390){\special{em:lineto}}
\put(225.812286,140.196320){\special{em:lineto}}
\put(226.112289,140.995697){\special{em:lineto}}
\put(226.412292,141.809677){\special{em:lineto}}
\put(226.712280,142.634338){\special{em:lineto}}
\put(227.012283,143.465759){\special{em:lineto}}
\put(227.312286,144.300034){\special{em:lineto}}
\put(227.612274,145.133286){\special{em:lineto}}
\put(227.912277,145.961685){\special{em:lineto}}
\put(228.212280,146.781464){\special{em:lineto}}
\put(228.512283,147.588943){\special{em:lineto}}
\put(228.812271,148.380524){\special{em:lineto}}
\put(229.112274,149.152695){\special{em:lineto}}
\put(229.412277,149.902145){\special{em:lineto}}
\put(229.712265,150.625641){\special{em:lineto}}
\put(230.012268,151.320114){\special{em:lineto}}
\put(230.312271,151.982697){\special{em:lineto}}
\put(230.612274,152.610626){\special{em:lineto}}
\put(230.912262,153.201416){\special{em:lineto}}
\put(231.212265,153.752731){\special{em:lineto}}
\put(231.512268,154.262421){\special{em:lineto}}
\put(231.812256,154.728607){\special{em:lineto}}
\put(232.112259,155.149597){\special{em:lineto}}
\end{picture}

 Figure 6

 Spectrum and the relaxaiton solution at
$x_{lim} = 2$.

The value $z$ is going until $25$.
 Approximate solution has more symmetric peaks than
 the precise one. Only in the first negative gap one
 can see the difference between approximate and
 precise solutions.


==> break7.txt <==
\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(50,50){\vector(1,0){200}}
\put(125,30){0}
\put(146,30){5}
\put(95,203){0.2}
\put(95,234){$f$}
\put(250,30){$z$}
\put(125,50){\vector(0,1){200}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452377){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774178){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468468){\special{em:lineto}}
\put(115.742714,121.339249){\special{em:lineto}}
\put(116.042709,125.359505){\special{em:lineto}}
\put(116.342705,129.524902){\special{em:lineto}}
\put(116.642708,133.829391){\special{em:lineto}}
\put(116.942703,138.265060){\special{em:lineto}}
\put(117.242706,142.821884){\special{em:lineto}}
\put(117.542702,147.487640){\special{em:lineto}}
\put(117.842705,152.247665){\special{em:lineto}}
\put(118.142700,157.084717){\special{em:lineto}}
\put(118.442696,161.979004){\special{em:lineto}}
\put(118.742699,166.907730){\special{em:lineto}}
\put(119.042694,171.845581){\special{em:lineto}}
\put(119.342697,176.764343){\special{em:lineto}}
\put(119.642693,181.632980){\special{em:lineto}}
\put(119.942696,186.417923){\special{em:lineto}}
\put(120.242691,191.083282){\special{em:lineto}}
\put(120.542686,195.591064){\special{em:lineto}}
\put(120.842690,199.901398){\special{em:lineto}}
\put(121.142693,203.973541){\special{em:lineto}}
\put(121.442696,207.765823){\special{em:lineto}}
\put(121.742691,211.236725){\special{em:lineto}}
\put(122.042694,214.345367){\special{em:lineto}}
\put(122.342697,217.052658){\special{em:lineto}}
\put(122.642700,219.321991){\special{em:lineto}}
\put(122.942696,221.119888){\special{em:lineto}}
\put(123.242699,222.417297){\special{em:lineto}}
\put(123.542702,223.190704){\special{em:lineto}}
\put(123.842697,223.421631){\special{em:lineto}}
\put(124.142700,223.099625){\special{em:lineto}}
\put(124.442696,222.220566){\special{em:lineto}}
\put(124.742699,220.787567){\special{em:lineto}}
\put(125.042694,218.812759){\special{em:lineto}}
\put(125.342697,216.315613){\special{em:lineto}}
\put(125.642700,213.322876){\special{em:lineto}}
\put(125.942696,209.868591){\special{em:lineto}}
\put(126.242699,205.993805){\special{em:lineto}}
\put(126.542694,201.744278){\special{em:lineto}}
\put(126.842697,197.170334){\special{em:lineto}}
\put(127.142700,192.326721){\special{em:lineto}}
\put(127.442696,187.268524){\special{em:lineto}}
\put(127.742699,182.052261){\special{em:lineto}}
\put(128.042694,176.734558){\special{em:lineto}}
\put(128.342697,171.369934){\special{em:lineto}}
\put(128.642700,166.009598){\special{em:lineto}}
\put(128.942703,160.701813){\special{em:lineto}}
\put(129.242706,155.490051){\special{em:lineto}}
\put(129.542709,150.412979){\special{em:lineto}}
\put(129.842697,145.503876){\special{em:lineto}}
\put(130.142700,140.791412){\special{em:lineto}}
\put(130.442703,136.298294){\special{em:lineto}}
\put(130.742706,132.041504){\special{em:lineto}}
\put(131.042694,128.034698){\special{em:lineto}}
\put(131.342697,124.285736){\special{em:lineto}}
\put(131.642700,120.799393){\special{em:lineto}}
\put(131.942688,117.576424){\special{em:lineto}}
\put(132.242691,114.615707){\special{em:lineto}}
\put(132.542694,111.912102){\special{em:lineto}}
\put(132.842697,109.461136){\special{em:lineto}}
\put(133.142685,107.254227){\special{em:lineto}}
\put(133.442688,105.283920){\special{em:lineto}}
\put(133.742691,103.540794){\special{em:lineto}}
\put(134.042679,102.016426){\special{em:lineto}}
\put(134.342682,100.701126){\special{em:lineto}}
\put(134.642685,99.586021){\special{em:lineto}}
\put(134.942688,98.662613){\special{em:lineto}}
\put(135.242676,97.922401){\special{em:lineto}}
\put(135.542679,97.358124){\special{em:lineto}}
\put(135.842682,96.962143){\special{em:lineto}}
\put(136.142670,96.728539){\special{em:lineto}}
\put(136.442673,96.651550){\special{em:lineto}}
\put(136.742676,96.725197){\special{em:lineto}}
\put(137.042679,96.945526){\special{em:lineto}}
\put(137.342667,97.308182){\special{em:lineto}}
\put(137.642670,97.809647){\special{em:lineto}}
\put(137.942673,98.446808){\special{em:lineto}}
\put(138.242661,99.216911){\special{em:lineto}}
\put(138.542664,100.117920){\special{em:lineto}}
\put(138.842667,101.147217){\special{em:lineto}}
\put(139.142670,102.303314){\special{em:lineto}}
\put(139.442657,103.584473){\special{em:lineto}}
\put(139.742661,104.990089){\special{em:lineto}}
\put(140.042664,106.517548){\special{em:lineto}}
\put(140.342651,108.165588){\special{em:lineto}}
\put(140.642654,109.933266){\special{em:lineto}}
\put(140.942657,111.818710){\special{em:lineto}}
\put(141.242661,113.820229){\special{em:lineto}}
\put(141.542648,115.935204){\special{em:lineto}}
\put(141.842651,118.161827){\special{em:lineto}}
\put(142.142654,120.496681){\special{em:lineto}}
\put(142.442642,122.936340){\special{em:lineto}}
\put(142.742645,125.476768){\special{em:lineto}}
\put(143.042648,128.113647){\special{em:lineto}}
\put(143.342651,130.841492){\special{em:lineto}}
\put(143.642639,133.653748){\special{em:lineto}}
\put(143.942642,136.543076){\special{em:lineto}}
\put(144.242645,139.501984){\special{em:lineto}}
\put(144.542633,142.521057){\special{em:lineto}}
\put(144.842636,145.590210){\special{em:lineto}}
\put(145.142639,148.697540){\special{em:lineto}}
\put(145.442642,151.831268){\special{em:lineto}}
\put(145.742630,154.977264){\special{em:lineto}}
\put(146.042633,158.121353){\special{em:lineto}}
\put(146.342636,161.246613){\special{em:lineto}}
\put(146.642624,164.337585){\special{em:lineto}}
\put(146.942627,167.374969){\special{em:lineto}}
\put(147.242630,170.340363){\special{em:lineto}}
\put(147.542633,173.213837){\special{em:lineto}}
\put(147.842621,175.976364){\special{em:lineto}}
\put(148.142624,178.607391){\special{em:lineto}}
\put(148.442627,181.085297){\special{em:lineto}}
\put(148.742615,183.390564){\special{em:lineto}}
\put(149.042618,185.502411){\special{em:lineto}}
\put(149.342621,187.403473){\special{em:lineto}}
\put(149.642624,189.072861){\special{em:lineto}}
\put(149.942612,190.494980){\special{em:lineto}}
\put(150.242615,191.654297){\special{em:lineto}}
\put(150.542618,192.538391){\special{em:lineto}}
\put(150.842606,193.136673){\special{em:lineto}}
\put(151.142609,193.440109){\special{em:lineto}}
\put(151.442612,193.443176){\special{em:lineto}}
\put(151.742615,193.143494){\special{em:lineto}}
\put(152.042603,192.541870){\special{em:lineto}}
\put(152.342606,191.644775){\special{em:lineto}}
\put(152.642609,190.455536){\special{em:lineto}}
\put(152.942596,188.985687){\special{em:lineto}}
\put(153.242599,187.251877){\special{em:lineto}}
\put(153.542603,185.267227){\special{em:lineto}}
\put(153.842606,183.052170){\special{em:lineto}}
\put(154.142593,180.627991){\special{em:lineto}}
\put(154.442596,178.016296){\special{em:lineto}}
\put(154.742599,175.244019){\special{em:lineto}}
\put(155.042587,172.335175){\special{em:lineto}}
\put(155.342590,169.318268){\special{em:lineto}}
\put(155.642593,166.215973){\special{em:lineto}}
\put(155.942596,163.056213){\special{em:lineto}}
\put(156.242584,159.866135){\special{em:lineto}}
\put(156.542587,156.669250){\special{em:lineto}}
\put(156.842590,153.488495){\special{em:lineto}}
\put(157.142578,150.343430){\special{em:lineto}}
\put(157.442581,147.258881){\special{em:lineto}}
\put(157.742584,144.248383){\special{em:lineto}}
\put(158.042587,141.329498){\special{em:lineto}}
\put(158.342575,138.516464){\special{em:lineto}}
\put(158.642578,135.821335){\special{em:lineto}}
\put(158.942581,133.253586){\special{em:lineto}}
\put(159.242569,130.820755){\special{em:lineto}}
\put(159.542572,128.531448){\special{em:lineto}}
\put(159.842575,126.387695){\special{em:lineto}}
\put(160.142578,124.395134){\special{em:lineto}}
\put(160.442566,122.555016){\special{em:lineto}}
\put(160.742569,120.867996){\special{em:lineto}}
\put(161.042572,119.334099){\special{em:lineto}}
\put(161.342575,117.953522){\special{em:lineto}}
\put(161.642563,116.724258){\special{em:lineto}}
\put(161.942566,115.644211){\special{em:lineto}}
\put(162.242569,114.711540){\special{em:lineto}}
\put(162.542557,113.924271){\special{em:lineto}}
\put(162.842560,113.277336){\special{em:lineto}}
\put(163.142563,112.769524){\special{em:lineto}}
\put(163.442566,112.397926){\special{em:lineto}}
\put(163.742554,112.159286){\special{em:lineto}}
\put(164.042557,112.050720){\special{em:lineto}}
\put(164.342560,112.068527){\special{em:lineto}}
\put(164.642548,112.211235){\special{em:lineto}}
\put(164.942551,112.475037){\special{em:lineto}}
\put(165.242554,112.856682){\special{em:lineto}}
\put(165.542557,113.354866){\special{em:lineto}}
\put(165.842545,113.966530){\special{em:lineto}}
\put(166.142548,114.689323){\special{em:lineto}}
\put(166.442551,115.519562){\special{em:lineto}}
\put(166.742538,116.455696){\special{em:lineto}}
\put(167.042542,117.495468){\special{em:lineto}}
\put(167.342545,118.634834){\special{em:lineto}}
\put(167.642548,119.872566){\special{em:lineto}}
\put(167.942535,121.204620){\special{em:lineto}}
\put(168.242538,122.627632){\special{em:lineto}}
\put(168.542542,124.138672){\special{em:lineto}}
\put(168.842529,125.733994){\special{em:lineto}}
\put(169.142532,127.411613){\special{em:lineto}}
\put(169.442535,129.164581){\special{em:lineto}}
\put(169.742538,130.989304){\special{em:lineto}}
\put(170.042526,132.879639){\special{em:lineto}}
\put(170.342529,134.832199){\special{em:lineto}}
\put(170.642532,136.839218){\special{em:lineto}}
\put(170.942520,138.894821){\special{em:lineto}}
\put(171.242523,140.991623){\special{em:lineto}}
\put(171.542526,143.123230){\special{em:lineto}}
\put(171.842529,145.279221){\special{em:lineto}}
\put(172.142517,147.452789){\special{em:lineto}}
\put(172.442520,149.633942){\special{em:lineto}}
\put(172.742523,151.813110){\special{em:lineto}}
\put(173.042511,153.979340){\special{em:lineto}}
\put(173.342514,156.122299){\special{em:lineto}}
\put(173.642517,158.231171){\special{em:lineto}}
\put(173.942520,160.293655){\special{em:lineto}}
\put(174.242508,162.295914){\special{em:lineto}}
\put(174.542511,164.229462){\special{em:lineto}}
\put(174.842514,166.081207){\special{em:lineto}}
\put(175.142502,167.837738){\special{em:lineto}}
\put(175.442505,169.487198){\special{em:lineto}}
\put(175.742508,171.018066){\special{em:lineto}}
\put(176.042511,172.419846){\special{em:lineto}}
\put(176.342499,173.679810){\special{em:lineto}}
\put(176.642502,174.791153){\special{em:lineto}}
\put(176.942505,175.740143){\special{em:lineto}}
\put(177.242493,176.522736){\special{em:lineto}}
\put(177.542496,177.132584){\special{em:lineto}}
\put(177.842499,177.558990){\special{em:lineto}}
\put(178.142502,177.801788){\special{em:lineto}}
\put(178.442490,177.856155){\special{em:lineto}}
\put(178.742493,177.722717){\special{em:lineto}}
\put(179.042496,177.400330){\special{em:lineto}}
\put(179.342484,176.894684){\special{em:lineto}}
\put(179.642487,176.205322){\special{em:lineto}}
\put(179.942490,175.339676){\special{em:lineto}}
\put(180.242493,174.304153){\special{em:lineto}}
\put(180.542480,173.110367){\special{em:lineto}}
\put(180.842484,171.764435){\special{em:lineto}}
\put(181.142487,170.279739){\special{em:lineto}}
\put(181.442474,168.667511){\special{em:lineto}}
\put(181.742477,166.942017){\special{em:lineto}}
\put(182.042480,165.114944){\special{em:lineto}}
\put(182.342484,163.203751){\special{em:lineto}}
\put(182.642471,161.222534){\special{em:lineto}}
\put(182.942474,159.185776){\special{em:lineto}}
\put(183.242477,157.108566){\special{em:lineto}}
\put(183.542465,155.005035){\special{em:lineto}}
\put(183.842468,152.889252){\special{em:lineto}}
\put(184.142471,150.776276){\special{em:lineto}}
\put(184.442474,148.678497){\special{em:lineto}}
\put(184.742462,146.607117){\special{em:lineto}}
\put(185.042465,144.575897){\special{em:lineto}}
\put(185.342468,142.594101){\special{em:lineto}}
\put(185.642456,140.672501){\special{em:lineto}}
\put(185.942459,138.815842){\special{em:lineto}}
\put(186.242462,137.037537){\special{em:lineto}}
\put(186.542465,135.339279){\special{em:lineto}}
\put(186.842453,133.730499){\special{em:lineto}}
\put(187.142456,132.212082){\special{em:lineto}}
\put(187.442459,130.791122){\special{em:lineto}}
\put(187.742447,129.471100){\special{em:lineto}}
\put(188.042450,128.252136){\special{em:lineto}}
\put(188.342453,127.138199){\special{em:lineto}}
\put(188.642456,126.130241){\special{em:lineto}}
\put(188.942444,125.227516){\special{em:lineto}}
\put(189.242447,124.434235){\special{em:lineto}}
\put(189.542450,123.745750){\special{em:lineto}}
\put(189.842438,123.166275){\special{em:lineto}}
\put(190.142441,122.689308){\special{em:lineto}}
\put(190.442444,122.318275){\special{em:lineto}}
\put(190.742447,122.052132){\special{em:lineto}}
\put(191.042435,121.885765){\special{em:lineto}}
\put(191.342438,121.822037){\special{em:lineto}}
\put(191.642441,121.856842){\special{em:lineto}}
\put(191.942429,121.988396){\special{em:lineto}}
\put(192.242432,122.216278){\special{em:lineto}}
\put(192.542435,122.537239){\special{em:lineto}}
\put(192.842438,122.948753){\special{em:lineto}}
\put(193.142426,123.450394){\special{em:lineto}}
\put(193.442429,124.037491){\special{em:lineto}}
\put(193.742432,124.710030){\special{em:lineto}}
\put(194.042419,125.463196){\special{em:lineto}}
\put(194.342422,126.297127){\special{em:lineto}}
\put(194.642426,127.205475){\special{em:lineto}}
\put(194.942429,128.189926){\special{em:lineto}}
\put(195.242416,129.239517){\special{em:lineto}}
\put(195.542419,130.358810){\special{em:lineto}}
\put(195.842422,131.540100){\special{em:lineto}}
\put(196.142410,132.780884){\special{em:lineto}}
\put(196.442413,134.076004){\special{em:lineto}}
\put(196.742416,135.423630){\special{em:lineto}}
\put(197.042419,136.813889){\special{em:lineto}}
\put(197.342407,138.246445){\special{em:lineto}}
\put(197.642410,139.716003){\special{em:lineto}}
\put(197.942413,141.213684){\special{em:lineto}}
\put(198.242401,142.736191){\special{em:lineto}}
\put(198.542404,144.278900){\special{em:lineto}}
\put(198.842407,145.829178){\special{em:lineto}}
\put(199.142410,147.386917){\special{em:lineto}}
\put(199.442398,148.939606){\special{em:lineto}}
\put(199.742401,150.488083){\special{em:lineto}}
\put(200.042404,152.017014){\special{em:lineto}}
\put(200.342392,153.519653){\special{em:lineto}}
\put(200.642395,154.989319){\special{em:lineto}}
\put(200.942398,156.423615){\special{em:lineto}}
\put(201.242401,157.807159){\special{em:lineto}}
\put(201.542389,159.132477){\special{em:lineto}}
\put(201.842392,160.394897){\special{em:lineto}}
\put(202.142395,161.587601){\special{em:lineto}}
\put(202.442383,162.699417){\special{em:lineto}}
\put(202.742386,163.726410){\special{em:lineto}}
\put(203.042389,164.657288){\special{em:lineto}}
\put(203.342392,165.489578){\special{em:lineto}}
\put(203.642380,166.218567){\special{em:lineto}}
\put(203.942383,166.839355){\special{em:lineto}}
\put(204.242386,167.338928){\special{em:lineto}}
\put(204.542374,167.727203){\special{em:lineto}}
\put(204.842377,167.988861){\special{em:lineto}}
\put(205.142380,168.132080){\special{em:lineto}}
\put(205.442383,168.146057){\special{em:lineto}}
\put(205.742371,168.038605){\special{em:lineto}}
\put(206.042374,167.803131){\special{em:lineto}}
\put(206.342377,167.448868){\special{em:lineto}}
\put(206.642365,166.976044){\special{em:lineto}}
\put(206.942368,166.384933){\special{em:lineto}}
\put(207.242371,165.684021){\special{em:lineto}}
\put(207.542374,164.879044){\special{em:lineto}}
\put(207.842361,163.969833){\special{em:lineto}}
\put(208.142365,162.970367){\special{em:lineto}}
\put(208.442368,161.883820){\special{em:lineto}}
\put(208.742355,160.722168){\special{em:lineto}}
\put(209.042358,159.490677){\special{em:lineto}}
\put(209.342361,158.197937){\special{em:lineto}}
\put(209.642365,156.854202){\special{em:lineto}}
\put(209.942352,155.471024){\special{em:lineto}}
\put(210.242355,154.055328){\special{em:lineto}}
\put(210.542358,152.613602){\special{em:lineto}}
\put(210.842346,151.159241){\special{em:lineto}}
\put(211.142349,149.699615){\special{em:lineto}}
\put(211.442352,148.241943){\special{em:lineto}}
\put(211.742355,146.799866){\special{em:lineto}}
\put(212.042343,145.372772){\special{em:lineto}}
\put(212.342346,143.972626){\special{em:lineto}}
\put(212.642349,142.608047){\special{em:lineto}}
\put(212.942337,141.282959){\special{em:lineto}}
\put(213.242340,140.002579){\special{em:lineto}}
\put(213.542343,138.775879){\special{em:lineto}}
\put(213.842346,137.603653){\special{em:lineto}}
\put(214.142334,136.491425){\special{em:lineto}}
\put(214.442337,135.443344){\special{em:lineto}}
\put(214.742340,134.464172){\special{em:lineto}}
\put(215.042328,133.553894){\special{em:lineto}}
\put(215.342331,132.716812){\special{em:lineto}}
\put(215.642334,131.952820){\special{em:lineto}}
\put(215.942337,131.266983){\special{em:lineto}}
\put(216.242325,130.655945){\special{em:lineto}}
\put(216.542328,130.123734){\special{em:lineto}}
\put(216.842331,129.669144){\special{em:lineto}}
\put(217.142319,129.293945){\special{em:lineto}}
\put(217.442322,128.996552){\special{em:lineto}}
\put(217.742325,128.778076){\special{em:lineto}}
\put(218.042328,128.636673){\special{em:lineto}}
\put(218.342316,128.572952){\special{em:lineto}}
\put(218.642319,128.584335){\special{em:lineto}}
\put(218.942322,128.669830){\special{em:lineto}}
\put(219.242310,128.829483){\special{em:lineto}}
\put(219.542313,129.061523){\special{em:lineto}}
\put(219.842316,129.363083){\special{em:lineto}}
\put(220.142319,129.734375){\special{em:lineto}}
\put(220.442307,130.170959){\special{em:lineto}}
\put(220.742310,130.674866){\special{em:lineto}}
\put(221.042313,131.238785){\special{em:lineto}}
\put(221.342300,131.863602){\special{em:lineto}}
\put(221.642303,132.544556){\special{em:lineto}}
\put(221.942307,133.282608){\special{em:lineto}}
\put(222.242310,134.071991){\special{em:lineto}}
\put(222.542297,134.911118){\special{em:lineto}}
\put(222.842300,135.796585){\special{em:lineto}}
\put(223.142303,136.721039){\special{em:lineto}}
\put(223.442291,137.687561){\special{em:lineto}}
\put(223.742294,138.688889){\special{em:lineto}}
\put(224.042297,139.718063){\special{em:lineto}}
\put(224.342300,140.776672){\special{em:lineto}}
\put(224.642288,141.858276){\special{em:lineto}}
\put(224.942291,142.957916){\special{em:lineto}}
\put(225.242294,144.069824){\special{em:lineto}}
\put(225.542282,145.191574){\special{em:lineto}}
\put(225.842285,146.314957){\special{em:lineto}}
\put(226.142288,147.437454){\special{em:lineto}}
\put(226.442291,148.555374){\special{em:lineto}}
\put(226.742279,149.658936){\special{em:lineto}}
\put(227.042282,150.745834){\special{em:lineto}}
\put(227.342285,151.809418){\special{em:lineto}}
\put(227.642273,152.846771){\special{em:lineto}}
\put(227.942276,153.847534){\special{em:lineto}}
\put(228.242279,154.809845){\special{em:lineto}}
\put(228.542282,155.726624){\special{em:lineto}}
\put(228.842270,156.596497){\special{em:lineto}}
\put(229.142273,157.409607){\special{em:lineto}}
\put(229.442276,158.163483){\special{em:lineto}}
\put(229.742264,158.856400){\special{em:lineto}}
\put(230.042267,159.477509){\special{em:lineto}}
\put(230.342270,160.028488){\special{em:lineto}}
\put(230.642273,160.506119){\special{em:lineto}}
\put(230.942261,160.904144){\special{em:lineto}}
\put(231.242264,161.220627){\special{em:lineto}}
\put(231.542267,161.455917){\special{em:lineto}}
\put(231.842255,161.604828){\special{em:lineto}}
\put(232.142258,161.671692){\special{em:lineto}}
\put(82.442856,50.037380){\special{em:moveto}}
\put(82.742851,50.040089){\special{em:lineto}}
\put(83.042854,50.042995){\special{em:lineto}}
\put(83.342850,50.046112){\special{em:lineto}}
\put(83.642853,50.049454){\special{em:lineto}}
\put(83.942848,50.053036){\special{em:lineto}}
\put(84.242851,50.056881){\special{em:lineto}}
\put(84.542847,50.061001){\special{em:lineto}}
\put(84.842842,50.065422){\special{em:lineto}}
\put(85.142845,50.070164){\special{em:lineto}}
\put(85.442841,50.075245){\special{em:lineto}}
\put(85.742844,50.080696){\special{em:lineto}}
\put(86.042839,50.086544){\special{em:lineto}}
\put(86.342842,50.092812){\special{em:lineto}}
\put(86.642838,50.099533){\special{em:lineto}}
\put(86.942833,50.106743){\special{em:lineto}}
\put(87.242836,50.114475){\special{em:lineto}}
\put(87.542831,50.122765){\special{em:lineto}}
\put(87.842834,50.131653){\special{em:lineto}}
\put(88.142830,50.141186){\special{em:lineto}}
\put(88.442833,50.151405){\special{em:lineto}}
\put(88.742828,50.162365){\special{em:lineto}}
\put(89.042824,50.174118){\special{em:lineto}}
\put(89.342827,50.186718){\special{em:lineto}}
\put(89.642822,50.200226){\special{em:lineto}}
\put(89.942825,50.214710){\special{em:lineto}}
\put(90.242821,50.230244){\special{em:lineto}}
\put(90.542824,50.246895){\special{em:lineto}}
\put(90.842819,50.264748){\special{em:lineto}}
\put(91.142815,50.283886){\special{em:lineto}}
\put(91.442818,50.304405){\special{em:lineto}}
\put(91.742813,50.326401){\special{em:lineto}}
\put(92.042816,50.349983){\special{em:lineto}}
\put(92.342812,50.375259){\special{em:lineto}}
\put(92.642815,50.402355){\special{em:lineto}}
\put(92.942810,50.431396){\special{em:lineto}}
\put(93.242805,50.462528){\special{em:lineto}}
\put(93.542809,50.495892){\special{em:lineto}}
\put(93.842804,50.531647){\special{em:lineto}}
\put(94.142807,50.569965){\special{em:lineto}}
\put(94.442802,50.611031){\special{em:lineto}}
\put(94.742805,50.655033){\special{em:lineto}}
\put(95.042801,50.702179){\special{em:lineto}}
\put(95.342796,50.752693){\special{em:lineto}}
\put(95.642799,50.806812){\special{em:lineto}}
\put(95.942795,50.864784){\special{em:lineto}}
\put(96.242798,50.926884){\special{em:lineto}}
\put(96.542793,50.993397){\special{em:lineto}}
\put(96.842796,51.064625){\special{em:lineto}}
\put(97.142792,51.140903){\special{em:lineto}}
\put(97.442787,51.222572){\special{em:lineto}}
\put(97.742790,51.310009){\special{em:lineto}}
\put(98.042786,51.403606){\special{em:lineto}}
\put(98.342789,51.503784){\special{em:lineto}}
\put(98.642784,51.610992){\special{em:lineto}}
\put(98.942787,51.725700){\special{em:lineto}}
\put(99.242783,51.848419){\special{em:lineto}}
\put(99.542778,51.979679){\special{em:lineto}}
\put(99.842781,52.120052){\special{em:lineto}}
\put(100.142776,52.270138){\special{em:lineto}}
\put(100.442780,52.430573){\special{em:lineto}}
\put(100.742775,52.602032){\special{em:lineto}}
\put(101.042778,52.785225){\special{em:lineto}}
\put(101.342773,52.980904){\special{em:lineto}}
\put(101.642769,53.189861){\special{em:lineto}}
\put(101.942772,53.412930){\special{em:lineto}}
\put(102.242767,53.650982){\special{em:lineto}}
\put(102.542770,53.904938){\special{em:lineto}}
\put(102.842766,54.175762){\special{em:lineto}}
\put(103.142769,54.464458){\special{em:lineto}}
\put(103.442764,54.772072){\special{em:lineto}}
\put(103.742760,55.099705){\special{em:lineto}}
\put(104.042763,55.448486){\special{em:lineto}}
\put(104.342758,55.819599){\special{em:lineto}}
\put(104.642761,56.214249){\special{em:lineto}}
\put(104.942757,56.633698){\special{em:lineto}}
\put(105.242760,57.079220){\special{em:lineto}}
\put(105.542755,57.552139){\special{em:lineto}}
\put(105.842751,58.053791){\special{em:lineto}}
\put(106.142754,58.585529){\special{em:lineto}}
\put(106.442749,59.148720){\special{em:lineto}}
\put(106.742752,59.744740){\special{em:lineto}}
\put(107.042747,60.374947){\special{em:lineto}}
\put(107.342751,61.040699){\special{em:lineto}}
\put(107.642746,61.743309){\special{em:lineto}}
\put(107.942741,62.484062){\special{em:lineto}}
\put(108.242744,63.264187){\special{em:lineto}}
\put(108.542740,64.084839){\special{em:lineto}}
\put(108.842743,64.947090){\special{em:lineto}}
\put(109.142738,65.851913){\special{em:lineto}}
\put(109.442741,66.800156){\special{em:lineto}}
\put(109.742737,67.792526){\special{em:lineto}}
\put(110.042732,68.829582){\special{em:lineto}}
\put(110.342735,69.911697){\special{em:lineto}}
\put(110.642731,71.039047){\special{em:lineto}}
\put(110.942734,72.211586){\special{em:lineto}}
\put(111.242729,73.429047){\special{em:lineto}}
\put(111.542732,74.690918){\special{em:lineto}}
\put(111.842728,75.996399){\special{em:lineto}}
\put(112.142723,77.344437){\special{em:lineto}}
\put(112.442726,78.733688){\special{em:lineto}}
\put(112.742722,80.162514){\special{em:lineto}}
\put(113.042725,81.628975){\special{em:lineto}}
\put(113.342720,83.130859){\special{em:lineto}}
\put(113.642723,84.665657){\special{em:lineto}}
\put(113.942719,86.230576){\special{em:lineto}}
\put(114.242714,87.822578){\special{em:lineto}}
\put(114.542717,89.438377){\special{em:lineto}}
\put(114.842712,91.074463){\special{em:lineto}}
\put(115.142715,92.727158){\special{em:lineto}}
\put(115.442711,94.392601){\special{em:lineto}}
\put(115.742714,96.066826){\special{em:lineto}}
\put(116.042709,97.745773){\special{em:lineto}}
\put(116.342705,99.425346){\special{em:lineto}}
\put(116.642708,101.101425){\special{em:lineto}}
\put(116.942703,102.769958){\special{em:lineto}}
\put(117.242706,104.426918){\special{em:lineto}}
\put(117.542702,106.068428){\special{em:lineto}}
\put(117.842705,107.690742){\special{em:lineto}}
\put(118.142700,109.290306){\special{em:lineto}}
\put(118.442696,110.863754){\special{em:lineto}}
\put(118.742699,112.407974){\special{em:lineto}}
\put(119.042694,113.920090){\special{em:lineto}}
\put(119.342697,115.397522){\special{em:lineto}}
\put(119.642693,116.837959){\special{em:lineto}}
\put(119.942696,118.239372){\special{em:lineto}}
\put(120.242691,119.600044){\special{em:lineto}}
\put(120.542686,120.918533){\special{em:lineto}}
\put(120.842690,122.193695){\special{em:lineto}}
\put(121.142693,123.424683){\special{em:lineto}}
\put(121.442696,124.610870){\special{em:lineto}}
\put(121.742691,125.751907){\special{em:lineto}}
\put(122.042694,126.847710){\special{em:lineto}}
\put(122.342697,127.898384){\special{em:lineto}}
\put(122.642700,128.904236){\special{em:lineto}}
\put(122.942696,129.865768){\special{em:lineto}}
\put(123.242699,130.783661){\special{em:lineto}}
\put(123.542702,131.658691){\special{em:lineto}}
\put(123.842697,132.491821){\special{em:lineto}}
\put(124.142700,133.284103){\special{em:lineto}}
\put(124.442696,134.036652){\special{em:lineto}}
\put(124.742699,134.750671){\special{em:lineto}}
\put(125.042694,135.427429){\special{em:lineto}}
\put(125.342697,136.068253){\special{em:lineto}}
\put(125.642700,136.674484){\special{em:lineto}}
\put(125.942696,137.247467){\special{em:lineto}}
\put(126.242699,137.788574){\special{em:lineto}}
\put(126.542694,138.299179){\special{em:lineto}}
\put(126.842697,138.780655){\special{em:lineto}}
\put(127.142700,139.234329){\special{em:lineto}}
\put(127.442696,139.661530){\special{em:lineto}}
\put(127.742699,140.063553){\special{em:lineto}}
\put(128.042694,140.441650){\special{em:lineto}}
\put(128.342697,140.797073){\special{em:lineto}}
\put(128.642700,141.130981){\special{em:lineto}}
\put(128.942703,141.444550){\special{em:lineto}}
\put(129.242706,141.738846){\special{em:lineto}}
\put(129.542709,142.014969){\special{em:lineto}}
\put(129.842697,142.273926){\special{em:lineto}}
\put(130.142700,142.516693){\special{em:lineto}}
\put(130.442703,142.744202){\special{em:lineto}}
\put(130.742706,142.957336){\special{em:lineto}}
\put(131.042694,143.156937){\special{em:lineto}}
\put(131.342697,143.343826){\special{em:lineto}}
\put(131.642700,143.518768){\special{em:lineto}}
\put(131.942688,143.682465){\special{em:lineto}}
\put(132.242691,143.835602){\special{em:lineto}}
\put(132.542694,143.978851){\special{em:lineto}}
\put(132.842697,144.112808){\special{em:lineto}}
\put(133.142685,144.238052){\special{em:lineto}}
\put(133.442688,144.355133){\special{em:lineto}}
\put(133.742691,144.464554){\special{em:lineto}}
\put(134.042679,144.566803){\special{em:lineto}}
\put(134.342682,144.662354){\special{em:lineto}}
\put(134.642685,144.751602){\special{em:lineto}}
\put(134.942688,144.834976){\special{em:lineto}}
\put(135.242676,144.912857){\special{em:lineto}}
\put(135.542679,144.985565){\special{em:lineto}}
\put(135.842682,145.053482){\special{em:lineto}}
\put(136.142670,145.116882){\special{em:lineto}}
\put(136.442673,145.176071){\special{em:lineto}}
\put(136.742676,145.231323){\special{em:lineto}}
\put(137.042679,145.282913){\special{em:lineto}}
\put(137.342667,145.331055){\special{em:lineto}}
\put(137.642670,145.375977){\special{em:lineto}}
\put(137.942673,145.417908){\special{em:lineto}}
\put(138.242661,145.457047){\special{em:lineto}}
\put(138.542664,145.493561){\special{em:lineto}}
\put(138.842667,145.527618){\special{em:lineto}}
\put(139.142670,145.559418){\special{em:lineto}}
\put(139.442657,145.589066){\special{em:lineto}}
\put(139.742661,145.616745){\special{em:lineto}}
\put(140.042664,145.642548){\special{em:lineto}}
\put(140.342651,145.666641){\special{em:lineto}}
\put(140.642654,145.689102){\special{em:lineto}}
\put(140.942657,145.710052){\special{em:lineto}}
\put(141.242661,145.729599){\special{em:lineto}}
\put(141.542648,145.747833){\special{em:lineto}}
\put(141.842651,145.764847){\special{em:lineto}}
\put(142.142654,145.780701){\special{em:lineto}}
\put(142.442642,145.795502){\special{em:lineto}}
\put(142.742645,145.809296){\special{em:lineto}}
\put(143.042648,145.822159){\special{em:lineto}}
\put(143.342651,145.834167){\special{em:lineto}}
\put(143.642639,145.845367){\special{em:lineto}}
\put(143.942642,145.855804){\special{em:lineto}}
\put(144.242645,145.865540){\special{em:lineto}}
\put(144.542633,145.874619){\special{em:lineto}}
\put(144.842636,145.883087){\special{em:lineto}}
\put(145.142639,145.890976){\special{em:lineto}}
\put(145.442642,145.898331){\special{em:lineto}}
\put(145.742630,145.905197){\special{em:lineto}}
\put(146.042633,145.911606){\special{em:lineto}}
\put(146.342636,145.917572){\special{em:lineto}}
\put(146.642624,145.923141){\special{em:lineto}}
\put(146.942627,145.928345){\special{em:lineto}}
\put(147.242630,145.933182){\special{em:lineto}}
\put(147.542633,145.937698){\special{em:lineto}}
\put(147.842621,145.941910){\special{em:lineto}}
\put(148.142624,145.945831){\special{em:lineto}}
\put(148.442627,145.949493){\special{em:lineto}}
\put(148.742615,145.952896){\special{em:lineto}}
\put(149.042618,145.956085){\special{em:lineto}}
\put(149.342621,145.959045){\special{em:lineto}}
\put(149.642624,145.961823){\special{em:lineto}}
\put(149.942612,145.964401){\special{em:lineto}}
\put(150.242615,145.966812){\special{em:lineto}}
\put(150.542618,145.969055){\special{em:lineto}}
\put(150.842606,145.971146){\special{em:lineto}}
\put(151.142609,145.973083){\special{em:lineto}}
\put(151.442612,145.974915){\special{em:lineto}}
\put(151.742615,145.976608){\special{em:lineto}}
\put(152.042603,145.978180){\special{em:lineto}}
\put(152.342606,145.979660){\special{em:lineto}}
\put(152.642609,145.981033){\special{em:lineto}}
\put(152.942596,145.982315){\special{em:lineto}}
\put(153.242599,145.983521){\special{em:lineto}}
\put(153.542603,145.984634){\special{em:lineto}}
\put(153.842606,145.985672){\special{em:lineto}}
\put(154.142593,145.986633){\special{em:lineto}}
\put(154.442596,145.987534){\special{em:lineto}}
\put(154.742599,145.988388){\special{em:lineto}}
\put(155.042587,145.989166){\special{em:lineto}}
\put(155.342590,145.989899){\special{em:lineto}}
\put(155.642593,145.990585){\special{em:lineto}}
\put(155.942596,145.991211){\special{em:lineto}}
\put(156.242584,145.991806){\special{em:lineto}}
\put(156.542587,145.992371){\special{em:lineto}}
\put(156.842590,145.992889){\special{em:lineto}}
\put(157.142578,145.993362){\special{em:lineto}}
\put(157.442581,145.993820){\special{em:lineto}}
\put(157.742584,145.994232){\special{em:lineto}}
\put(158.042587,145.994629){\special{em:lineto}}
\put(158.342575,145.994980){\special{em:lineto}}
\put(158.642578,145.995331){\special{em:lineto}}
\put(158.942581,145.995636){\special{em:lineto}}
\put(159.242569,145.995926){\special{em:lineto}}
\put(159.542572,145.996201){\special{em:lineto}}
\put(159.842575,145.996460){\special{em:lineto}}
\put(160.142578,145.996704){\special{em:lineto}}
\put(160.442566,145.996933){\special{em:lineto}}
\put(160.742569,145.997131){\special{em:lineto}}
\put(161.042572,145.997330){\special{em:lineto}}
\put(161.342575,145.997513){\special{em:lineto}}
\put(161.642563,145.997681){\special{em:lineto}}
\put(161.942566,145.997833){\special{em:lineto}}
\put(162.242569,145.997986){\special{em:lineto}}
\put(162.542557,145.998123){\special{em:lineto}}
\put(162.842560,145.998245){\special{em:lineto}}
\put(163.142563,145.998367){\special{em:lineto}}
\put(163.442566,145.998474){\special{em:lineto}}
\put(163.742554,145.998581){\special{em:lineto}}
\put(164.042557,145.998672){\special{em:lineto}}
\put(164.342560,145.998764){\special{em:lineto}}
\put(164.642548,145.998840){\special{em:lineto}}
\put(164.942551,145.998932){\special{em:lineto}}
\put(165.242554,145.998993){\special{em:lineto}}
\put(165.542557,145.999069){\special{em:lineto}}
\put(165.842545,145.999130){\special{em:lineto}}
\put(166.142548,145.999191){\special{em:lineto}}
\put(166.442551,145.999237){\special{em:lineto}}
\put(166.742538,145.999298){\special{em:lineto}}
\put(167.042542,145.999344){\special{em:lineto}}
\put(167.342545,145.999390){\special{em:lineto}}
\put(167.642548,145.999420){\special{em:lineto}}
\put(167.942535,145.999466){\special{em:lineto}}
\put(168.242538,145.999496){\special{em:lineto}}
\put(168.542542,145.999542){\special{em:lineto}}
\put(168.842529,145.999573){\special{em:lineto}}
\put(169.142532,145.999588){\special{em:lineto}}
\put(169.442535,145.999619){\special{em:lineto}}
\put(169.742538,145.999649){\special{em:lineto}}
\put(170.042526,145.999680){\special{em:lineto}}
\put(170.342529,145.999695){\special{em:lineto}}
\put(170.642532,145.999710){\special{em:lineto}}
\put(170.942520,145.999741){\special{em:lineto}}
\put(171.242523,145.999756){\special{em:lineto}}
\put(171.542526,145.999771){\special{em:lineto}}
\put(171.842529,145.999786){\special{em:lineto}}
\put(172.142517,145.999802){\special{em:lineto}}
\put(172.442520,145.999817){\special{em:lineto}}
\put(172.742523,145.999832){\special{em:lineto}}
\put(173.042511,145.999847){\special{em:lineto}}
\put(173.342514,145.999847){\special{em:lineto}}
\put(173.642517,145.999863){\special{em:lineto}}
\put(173.942520,145.999863){\special{em:lineto}}
\put(174.242508,145.999878){\special{em:lineto}}
\put(174.542511,145.999878){\special{em:lineto}}
\put(174.842514,145.999893){\special{em:lineto}}
\put(175.142502,145.999908){\special{em:lineto}}
\put(175.442505,145.999908){\special{em:lineto}}
\put(175.742508,145.999908){\special{em:lineto}}
\put(176.042511,145.999924){\special{em:lineto}}
\put(176.342499,145.999924){\special{em:lineto}}
\put(176.642502,145.999939){\special{em:lineto}}
\put(176.942505,145.999939){\special{em:lineto}}
\put(177.242493,145.999939){\special{em:lineto}}
\put(177.542496,145.999939){\special{em:lineto}}
\put(177.842499,145.999954){\special{em:lineto}}
\put(178.142502,145.999954){\special{em:lineto}}
\put(178.442490,145.999954){\special{em:lineto}}
\put(178.742493,145.999954){\special{em:lineto}}
\put(179.042496,145.999954){\special{em:lineto}}
\put(179.342484,145.999954){\special{em:lineto}}
\put(179.642487,145.999969){\special{em:lineto}}
\put(179.942490,145.999969){\special{em:lineto}}
\put(180.242493,145.999969){\special{em:lineto}}
\put(180.542480,145.999969){\special{em:lineto}}
\put(180.842484,145.999969){\special{em:lineto}}
\put(181.142487,145.999969){\special{em:lineto}}
\put(181.442474,145.999969){\special{em:lineto}}
\put(181.742477,145.999969){\special{em:lineto}}
\put(182.042480,145.999985){\special{em:lineto}}
\put(182.342484,145.999985){\special{em:lineto}}
\put(182.642471,145.999985){\special{em:lineto}}
\put(182.942474,145.999985){\special{em:lineto}}
\put(183.242477,145.999985){\special{em:lineto}}
\put(183.542465,145.999985){\special{em:lineto}}
\put(183.842468,145.999985){\special{em:lineto}}
\put(184.142471,145.999985){\special{em:lineto}}
\put(184.442474,145.999985){\special{em:lineto}}
\put(184.742462,145.999985){\special{em:lineto}}
\put(185.042465,145.999985){\special{em:lineto}}
\put(185.342468,145.999985){\special{em:lineto}}
\put(185.642456,145.999985){\special{em:lineto}}
\put(185.942459,146.000000){\special{em:lineto}}
\put(186.242462,146.000000){\special{em:lineto}}
\put(186.542465,146.000000){\special{em:lineto}}
\put(186.842453,146.000000){\special{em:lineto}}
\put(187.142456,146.000000){\special{em:lineto}}
\put(187.442459,146.000000){\special{em:lineto}}
\put(187.742447,146.000000){\special{em:lineto}}
\put(188.042450,146.000000){\special{em:lineto}}
\put(188.342453,146.000000){\special{em:lineto}}
\put(188.642456,146.000000){\special{em:lineto}}
\put(188.942444,146.000000){\special{em:lineto}}
\put(189.242447,146.000000){\special{em:lineto}}
\put(189.542450,146.000000){\special{em:lineto}}
\put(189.842438,146.000000){\special{em:lineto}}
\put(190.142441,146.000000){\special{em:lineto}}
\put(190.442444,146.000000){\special{em:lineto}}
\put(190.742447,146.000000){\special{em:lineto}}
\put(191.042435,146.000000){\special{em:lineto}}
\put(191.342438,146.000000){\special{em:lineto}}
\put(191.642441,146.000000){\special{em:lineto}}
\put(191.942429,146.000000){\special{em:lineto}}
\put(192.242432,146.000000){\special{em:lineto}}
\put(192.542435,146.000000){\special{em:lineto}}
\put(192.842438,146.000000){\special{em:lineto}}
\put(193.142426,146.000000){\special{em:lineto}}
\put(193.442429,146.000000){\special{em:lineto}}
\put(193.742432,146.000000){\special{em:lineto}}
\put(194.042419,146.000000){\special{em:lineto}}
\put(194.342422,146.000000){\special{em:lineto}}
\put(194.642426,146.000000){\special{em:lineto}}
\put(194.942429,146.000000){\special{em:lineto}}
\put(195.242416,146.000000){\special{em:lineto}}
\put(195.542419,146.000000){\special{em:lineto}}
\put(195.842422,146.000000){\special{em:lineto}}
\put(196.142410,146.000000){\special{em:lineto}}
\put(196.442413,146.000000){\special{em:lineto}}
\put(196.742416,146.000000){\special{em:lineto}}
\put(197.042419,146.000000){\special{em:lineto}}
\put(197.342407,146.000000){\special{em:lineto}}
\put(197.642410,146.000000){\special{em:lineto}}
\put(197.942413,146.000000){\special{em:lineto}}
\put(198.242401,146.000000){\special{em:lineto}}
\put(198.542404,146.000000){\special{em:lineto}}
\put(198.842407,146.000000){\special{em:lineto}}
\put(199.142410,146.000000){\special{em:lineto}}
\put(199.442398,146.000000){\special{em:lineto}}
\put(199.742401,146.000000){\special{em:lineto}}
\put(200.042404,146.000000){\special{em:lineto}}
\put(200.342392,146.000000){\special{em:lineto}}
\put(200.642395,146.000000){\special{em:lineto}}
\put(200.942398,146.000000){\special{em:lineto}}
\put(201.242401,146.000000){\special{em:lineto}}
\put(201.542389,146.000000){\special{em:lineto}}
\put(201.842392,146.000000){\special{em:lineto}}
\put(202.142395,146.000000){\special{em:lineto}}
\put(202.442383,146.000000){\special{em:lineto}}
\put(202.742386,146.000000){\special{em:lineto}}
\put(203.042389,146.000000){\special{em:lineto}}
\put(203.342392,146.000000){\special{em:lineto}}
\put(203.642380,146.000000){\special{em:lineto}}
\put(203.942383,146.000000){\special{em:lineto}}
\put(204.242386,146.000000){\special{em:lineto}}
\put(204.542374,146.000000){\special{em:lineto}}
\put(204.842377,146.000000){\special{em:lineto}}
\put(205.142380,146.000000){\special{em:lineto}}
\put(205.442383,146.000000){\special{em:lineto}}
\put(205.742371,146.000000){\special{em:lineto}}
\put(206.042374,146.000000){\special{em:lineto}}
\put(206.342377,146.000000){\special{em:lineto}}
\put(206.642365,146.000000){\special{em:lineto}}
\put(206.942368,146.000000){\special{em:lineto}}
\put(207.242371,146.000000){\special{em:lineto}}
\put(207.542374,146.000000){\special{em:lineto}}
\put(207.842361,146.000000){\special{em:lineto}}
\put(208.142365,146.000000){\special{em:lineto}}
\put(208.442368,146.000000){\special{em:lineto}}
\put(208.742355,146.000000){\special{em:lineto}}
\put(209.042358,146.000000){\special{em:lineto}}
\put(209.342361,146.000000){\special{em:lineto}}
\put(209.642365,146.000000){\special{em:lineto}}
\put(209.942352,146.000000){\special{em:lineto}}
\put(210.242355,146.000000){\special{em:lineto}}
\put(210.542358,146.000000){\special{em:lineto}}
\put(210.842346,146.000000){\special{em:lineto}}
\put(211.142349,146.000000){\special{em:lineto}}
\put(211.442352,146.000000){\special{em:lineto}}
\put(211.742355,146.000000){\special{em:lineto}}
\put(212.042343,146.000000){\special{em:lineto}}
\put(212.342346,146.000000){\special{em:lineto}}
\put(212.642349,146.000000){\special{em:lineto}}
\put(212.942337,146.000000){\special{em:lineto}}
\put(213.242340,146.000000){\special{em:lineto}}
\put(213.542343,146.000000){\special{em:lineto}}
\put(213.842346,146.000000){\special{em:lineto}}
\put(214.142334,146.000000){\special{em:lineto}}
\put(214.442337,146.000000){\special{em:lineto}}
\put(214.742340,146.000000){\special{em:lineto}}
\put(215.042328,146.000000){\special{em:lineto}}
\put(215.342331,146.000000){\special{em:lineto}}
\put(215.642334,146.000000){\special{em:lineto}}
\put(215.942337,146.000000){\special{em:lineto}}
\put(216.242325,146.000000){\special{em:lineto}}
\put(216.542328,146.000000){\special{em:lineto}}
\put(216.842331,146.000000){\special{em:lineto}}
\put(217.142319,146.000000){\special{em:lineto}}
\put(217.442322,146.000000){\special{em:lineto}}
\put(217.742325,146.000000){\special{em:lineto}}
\put(218.042328,146.000000){\special{em:lineto}}
\put(218.342316,146.000000){\special{em:lineto}}
\put(218.642319,146.000000){\special{em:lineto}}
\put(218.942322,146.000000){\special{em:lineto}}
\put(219.242310,146.000000){\special{em:lineto}}
\put(219.542313,146.000000){\special{em:lineto}}
\put(219.842316,146.000000){\special{em:lineto}}
\put(220.142319,146.000000){\special{em:lineto}}
\put(220.442307,146.000000){\special{em:lineto}}
\put(220.742310,146.000000){\special{em:lineto}}
\put(221.042313,146.000000){\special{em:lineto}}
\put(221.342300,146.000000){\special{em:lineto}}
\put(221.642303,146.000000){\special{em:lineto}}
\put(221.942307,146.000000){\special{em:lineto}}
\put(222.242310,146.000000){\special{em:lineto}}
\put(222.542297,146.000000){\special{em:lineto}}
\put(222.842300,146.000000){\special{em:lineto}}
\put(223.142303,146.000000){\special{em:lineto}}
\put(223.442291,146.000000){\special{em:lineto}}
\put(223.742294,146.000000){\special{em:lineto}}
\put(224.042297,146.000000){\special{em:lineto}}
\put(224.342300,146.000000){\special{em:lineto}}
\put(224.642288,146.000000){\special{em:lineto}}
\put(224.942291,146.000000){\special{em:lineto}}
\put(225.242294,146.000000){\special{em:lineto}}
\put(225.542282,146.000000){\special{em:lineto}}
\put(225.842285,146.000000){\special{em:lineto}}
\put(226.142288,146.000000){\special{em:lineto}}
\put(226.442291,146.000000){\special{em:lineto}}
\put(226.742279,146.000000){\special{em:lineto}}
\put(227.042282,146.000000){\special{em:lineto}}
\put(227.342285,146.000000){\special{em:lineto}}
\put(227.642273,146.000000){\special{em:lineto}}
\put(227.942276,146.000000){\special{em:lineto}}
\put(228.242279,146.000000){\special{em:lineto}}
\put(228.542282,146.000000){\special{em:lineto}}
\put(228.842270,146.000000){\special{em:lineto}}
\put(229.142273,146.000000){\special{em:lineto}}
\put(229.442276,146.000000){\special{em:lineto}}
\put(229.742264,146.000000){\special{em:lineto}}
\put(230.042267,146.000000){\special{em:lineto}}
\put(230.342270,146.000000){\special{em:lineto}}
\put(230.642273,146.000000){\special{em:lineto}}
\put(230.942261,146.000000){\special{em:lineto}}
\put(231.242264,146.000000){\special{em:lineto}}
\put(231.542267,146.000000){\special{em:lineto}}
\put(231.842255,146.000000){\special{em:lineto}}
\put(232.142258,146.000000){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092903){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122921){\special{em:lineto}}
\put(87.842834,50.131832){\special{em:lineto}}
\put(88.142830,50.141392){\special{em:lineto}}
\put(88.442833,50.151646){\special{em:lineto}}
\put(88.742828,50.162640){\special{em:lineto}}
\put(89.042824,50.174431){\special{em:lineto}}
\put(89.342827,50.187080){\special{em:lineto}}
\put(89.642822,50.200645){\special{em:lineto}}
\put(89.942825,50.215195){\special{em:lineto}}
\put(90.242821,50.230797){\special{em:lineto}}
\put(90.542824,50.247532){\special{em:lineto}}
\put(90.842819,50.265480){\special{em:lineto}}
\put(91.142815,50.284729){\special{em:lineto}}
\put(91.442818,50.305374){\special{em:lineto}}
\put(91.742813,50.327515){\special{em:lineto}}
\put(92.042816,50.351261){\special{em:lineto}}
\put(92.342812,50.376732){\special{em:lineto}}
\put(92.642815,50.404049){\special{em:lineto}}
\put(92.942810,50.433346){\special{em:lineto}}
\put(93.242805,50.464767){\special{em:lineto}}
\put(93.542809,50.498466){\special{em:lineto}}
\put(93.842804,50.534607){\special{em:lineto}}
\put(94.142807,50.573372){\special{em:lineto}}
\put(94.442802,50.614944){\special{em:lineto}}
\put(94.742805,50.659534){\special{em:lineto}}
\put(95.042801,50.707355){\special{em:lineto}}
\put(95.342796,50.758644){\special{em:lineto}}
\put(95.642799,50.813652){\special{em:lineto}}
\put(95.942795,50.872646){\special{em:lineto}}
\put(96.242798,50.935921){\special{em:lineto}}
\put(96.542793,51.003780){\special{em:lineto}}
\put(96.842796,51.076565){\special{em:lineto}}
\put(97.142792,51.154625){\special{em:lineto}}
\put(97.442787,51.238342){\special{em:lineto}}
\put(97.742790,51.328133){\special{em:lineto}}
\put(98.042786,51.424431){\special{em:lineto}}
\put(98.342789,51.527714){\special{em:lineto}}
\put(98.642784,51.638485){\special{em:lineto}}
\put(98.942787,51.757290){\special{em:lineto}}
\put(99.242783,51.884708){\special{em:lineto}}
\put(99.542778,52.021362){\special{em:lineto}}
\put(99.842781,52.167927){\special{em:lineto}}
\put(100.142776,52.325119){\special{em:lineto}}
\put(100.442780,52.493710){\special{em:lineto}}
\put(100.742775,52.674522){\special{em:lineto}}
\put(101.042778,52.868446){\special{em:lineto}}
\put(101.342773,53.076431){\special{em:lineto}}
\put(101.642769,53.299496){\special{em:lineto}}
\put(101.942772,53.538734){\special{em:lineto}}
\put(102.242767,53.795322){\special{em:lineto}}
\put(102.542770,54.070515){\special{em:lineto}}
\put(102.842766,54.365658){\special{em:lineto}}
\put(103.142769,54.682201){\special{em:lineto}}
\put(103.442764,55.021698){\special{em:lineto}}
\put(103.742760,55.385811){\special{em:lineto}}
\put(104.042763,55.776325){\special{em:lineto}}
\put(104.342758,56.195152){\special{em:lineto}}
\put(104.642761,56.644348){\special{em:lineto}}
\put(104.942757,57.126118){\special{em:lineto}}
\put(105.242760,57.642815){\special{em:lineto}}
\put(105.542755,58.196980){\special{em:lineto}}
\put(105.842751,58.791325){\special{em:lineto}}
\put(106.142754,59.428768){\special{em:lineto}}
\put(106.442749,60.112427){\special{em:lineto}}
\put(106.742752,60.845657){\special{em:lineto}}
\put(107.042747,61.632053){\special{em:lineto}}
\put(107.342751,62.475468){\special{em:lineto}}
\put(107.642746,63.380035){\special{em:lineto}}
\put(107.942741,64.350197){\special{em:lineto}}
\put(108.242744,65.390694){\special{em:lineto}}
\put(108.542740,66.506645){\special{em:lineto}}
\put(108.842743,67.703506){\special{em:lineto}}
\put(109.142738,68.987144){\special{em:lineto}}
\put(109.442741,70.363861){\special{em:lineto}}
\put(109.742737,71.840401){\special{em:lineto}}
\put(110.042732,73.424004){\special{em:lineto}}
\put(110.342735,75.122429){\special{em:lineto}}
\put(110.642731,76.944000){\special{em:lineto}}
\put(110.942734,78.897652){\special{em:lineto}}
\put(111.242729,80.992958){\special{em:lineto}}
\put(111.542732,83.240196){\special{em:lineto}}
\put(111.842728,85.650368){\special{em:lineto}}
\put(112.142723,88.235306){\special{em:lineto}}
\put(112.442726,91.007660){\special{em:lineto}}
\put(112.742722,93.981041){\special{em:lineto}}
\put(113.042725,97.170006){\special{em:lineto}}
\put(113.342720,100.590202){\special{em:lineto}}
\put(113.642723,104.258392){\special{em:lineto}}
\put(113.942719,108.192551){\special{em:lineto}}
\put(114.242714,112.411972){\special{em:lineto}}
\put(114.542717,116.937332){\special{em:lineto}}
\put(114.842712,121.790810){\special{em:lineto}}
\put(115.142715,126.996201){\special{em:lineto}}
\put(115.442711,132.579041){\special{em:lineto}}
\put(115.742714,138.566666){\special{em:lineto}}
\put(116.042709,144.988449){\special{em:lineto}}
\put(116.342705,151.875854){\special{em:lineto}}
\put(116.642708,159.262650){\special{em:lineto}}
\put(116.942703,167.185059){\special{em:lineto}}
\put(117.242706,175.681885){\special{em:lineto}}
\put(117.542702,184.794815){\special{em:lineto}}
\put(117.842705,194.568497){\special{em:lineto}}
\put(118.142700,205.050842){\special{em:lineto}}
\put(118.442696,216.293243){\special{em:lineto}}
\put(118.742699,228.350815){\special{em:lineto}}
\put(119.042694,241.282654){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092903){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122921){\special{em:lineto}}
\put(87.842834,50.131832){\special{em:lineto}}
\put(88.142830,50.141392){\special{em:lineto}}
\put(88.442833,50.151646){\special{em:lineto}}
\put(88.742828,50.162640){\special{em:lineto}}
\put(89.042824,50.174431){\special{em:lineto}}
\put(89.342827,50.187080){\special{em:lineto}}
\put(89.642822,50.200645){\special{em:lineto}}
\put(89.942825,50.215195){\special{em:lineto}}
\put(90.242821,50.230797){\special{em:lineto}}
\put(90.542824,50.247532){\special{em:lineto}}
\put(90.842819,50.265480){\special{em:lineto}}
\put(91.142815,50.284729){\special{em:lineto}}
\put(91.442818,50.305374){\special{em:lineto}}
\put(91.742813,50.327515){\special{em:lineto}}
\put(92.042816,50.351261){\special{em:lineto}}
\put(92.342812,50.376732){\special{em:lineto}}
\put(92.642815,50.404049){\special{em:lineto}}
\put(92.942810,50.433346){\special{em:lineto}}
\put(93.242805,50.464767){\special{em:lineto}}
\put(93.542809,50.498466){\special{em:lineto}}
\put(93.842804,50.534607){\special{em:lineto}}
\put(94.142807,50.573372){\special{em:lineto}}
\put(94.442802,50.614944){\special{em:lineto}}
\put(94.742805,50.659534){\special{em:lineto}}
\put(95.042801,50.707355){\special{em:lineto}}
\put(95.342796,50.758644){\special{em:lineto}}
\put(95.642799,50.813652){\special{em:lineto}}
\put(95.942795,50.872646){\special{em:lineto}}
\put(96.242798,50.935921){\special{em:lineto}}
\put(96.542793,51.003780){\special{em:lineto}}
\put(96.842796,51.076565){\special{em:lineto}}
\put(97.142792,51.154625){\special{em:lineto}}
\put(97.442787,51.238342){\special{em:lineto}}
\put(97.742790,51.328133){\special{em:lineto}}
\put(98.042786,51.424431){\special{em:lineto}}
\put(98.342789,51.527714){\special{em:lineto}}
\put(98.642784,51.638485){\special{em:lineto}}
\put(98.942787,51.757290){\special{em:lineto}}
\put(99.242783,51.884708){\special{em:lineto}}
\put(99.542778,52.021362){\special{em:lineto}}
\put(99.842781,52.167927){\special{em:lineto}}
\put(100.142776,52.325119){\special{em:lineto}}
\put(100.442780,52.493710){\special{em:lineto}}
\put(100.742775,52.674522){\special{em:lineto}}
\put(101.042778,52.868446){\special{em:lineto}}
\put(101.342773,53.076431){\special{em:lineto}}
\put(101.642769,53.299496){\special{em:lineto}}
\put(101.942772,53.538734){\special{em:lineto}}
\put(102.242767,53.795322){\special{em:lineto}}
\put(102.542770,54.070515){\special{em:lineto}}
\put(102.842766,54.365658){\special{em:lineto}}
\put(103.142769,54.682201){\special{em:lineto}}
\put(103.442764,55.021698){\special{em:lineto}}
\put(103.742760,55.385811){\special{em:lineto}}
\put(104.042763,55.776325){\special{em:lineto}}
\put(104.342758,56.195152){\special{em:lineto}}
\put(104.642761,56.644348){\special{em:lineto}}
\put(104.942757,57.126118){\special{em:lineto}}
\put(105.242760,57.642815){\special{em:lineto}}
\put(105.542755,58.196980){\special{em:lineto}}
\put(105.842751,58.791325){\special{em:lineto}}
\put(106.142754,59.428768){\special{em:lineto}}
\put(106.442749,60.112427){\special{em:lineto}}
\put(106.742752,60.845657){\special{em:lineto}}
\put(107.042747,61.632053){\special{em:lineto}}
\put(107.342751,62.475468){\special{em:lineto}}
\put(107.642746,63.380035){\special{em:lineto}}
\put(107.942741,64.350197){\special{em:lineto}}
\put(108.242744,65.390694){\special{em:lineto}}
\put(108.542740,66.506645){\special{em:lineto}}
\put(108.842743,67.703506){\special{em:lineto}}
\put(109.142738,68.987144){\special{em:lineto}}
\put(109.442741,70.363861){\special{em:lineto}}
\put(109.742737,71.840401){\special{em:lineto}}
\put(110.042732,73.424004){\special{em:lineto}}
\put(110.342735,75.122429){\special{em:lineto}}
\put(110.642731,76.944000){\special{em:lineto}}
\put(110.942734,78.897652){\special{em:lineto}}
\put(111.242729,80.992958){\special{em:lineto}}
\put(111.542732,83.240196){\special{em:lineto}}
\put(111.842728,85.650368){\special{em:lineto}}
\put(112.142723,88.235306){\special{em:lineto}}
\put(112.442726,91.007660){\special{em:lineto}}
\put(112.742722,93.981041){\special{em:lineto}}
\put(113.042725,97.170006){\special{em:lineto}}
\put(113.342720,100.590202){\special{em:lineto}}
\put(113.642723,104.258392){\special{em:lineto}}
\put(113.942719,108.192551){\special{em:lineto}}
\put(114.242714,112.411972){\special{em:lineto}}
\put(114.542717,116.937332){\special{em:lineto}}
\put(114.842712,121.790810){\special{em:lineto}}
\put(115.142715,126.996201){\special{em:lineto}}
\put(115.442711,132.579041){\special{em:lineto}}
\put(115.742714,138.566666){\special{em:lineto}}
\put(116.042709,144.988449){\special{em:lineto}}
\put(116.342705,151.875854){\special{em:lineto}}
\put(116.642708,159.262650){\special{em:lineto}}
\put(116.942703,167.185059){\special{em:lineto}}
\put(117.242706,175.681885){\special{em:lineto}}
\put(117.542702,184.794815){\special{em:lineto}}
\put(117.842705,194.568497){\special{em:lineto}}
\put(118.142700,205.050842){\special{em:lineto}}
\put(118.442696,216.293243){\special{em:lineto}}
\put(118.742699,228.350815){\special{em:lineto}}
\put(119.042694,241.282654){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324165){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522385){\special{em:lineto}}
\put(98.642784,51.632313){\special{em:lineto}}
\put(98.942787,51.750145){\special{em:lineto}}
\put(99.242783,51.876438){\special{em:lineto}}
\put(99.542778,52.011803){\special{em:lineto}}
\put(99.842781,52.156876){\special{em:lineto}}
\put(100.142776,52.312347){\special{em:lineto}}
\put(100.442780,52.478954){\special{em:lineto}}
\put(100.742775,52.657482){\special{em:lineto}}
\put(101.042778,52.848774){\special{em:lineto}}
\put(101.342773,53.053730){\special{em:lineto}}
\put(101.642769,53.273304){\special{em:lineto}}
\put(101.942772,53.508522){\special{em:lineto}}
\put(102.242767,53.760479){\special{em:lineto}}
\put(102.542770,54.030342){\special{em:lineto}}
\put(102.842766,54.319351){\special{em:lineto}}
\put(103.142769,54.628838){\special{em:lineto}}
\put(103.442764,54.960209){\special{em:lineto}}
\put(103.742760,55.314972){\special{em:lineto}}
\put(104.042763,55.694729){\special{em:lineto}}
\put(104.342758,56.101181){\special{em:lineto}}
\put(104.642761,56.536148){\special{em:lineto}}
\put(104.942757,57.001541){\special{em:lineto}}
\put(105.242760,57.499416){\special{em:lineto}}
\put(105.542755,58.031929){\special{em:lineto}}
\put(105.842751,58.601387){\special{em:lineto}}
\put(106.142754,59.210213){\special{em:lineto}}
\put(106.442749,59.860981){\special{em:lineto}}
\put(106.742752,60.556408){\special{em:lineto}}
\put(107.042747,61.299362){\special{em:lineto}}
\put(107.342751,62.092865){\special{em:lineto}}
\put(107.642746,62.940094){\special{em:lineto}}
\put(107.942741,63.844383){\special{em:lineto}}
\put(108.242744,64.809235){\special{em:lineto}}
\put(108.542740,65.838310){\special{em:lineto}}
\put(108.842743,66.935432){\special{em:lineto}}
\put(109.142738,68.104584){\special{em:lineto}}
\put(109.442741,69.349907){\special{em:lineto}}
\put(109.742737,70.675667){\special{em:lineto}}
\put(110.042732,72.086288){\special{em:lineto}}
\put(110.342735,73.586311){\special{em:lineto}}
\put(110.642731,75.180374){\special{em:lineto}}
\put(110.942734,76.873207){\special{em:lineto}}
\put(111.242729,78.669579){\special{em:lineto}}
\put(111.542732,80.574303){\special{em:lineto}}
\put(111.842728,82.592155){\special{em:lineto}}
\put(112.142723,84.727844){\special{em:lineto}}
\put(112.442726,86.985962){\special{em:lineto}}
\put(112.742722,89.370918){\special{em:lineto}}
\put(113.042725,91.886848){\special{em:lineto}}
\put(113.342720,94.537529){\special{em:lineto}}
\put(113.642723,97.326294){\special{em:lineto}}
\put(113.942719,100.255920){\special{em:lineto}}
\put(114.242714,103.328430){\special{em:lineto}}
\put(114.542717,106.545090){\special{em:lineto}}
\put(114.842712,109.906090){\special{em:lineto}}
\put(115.142715,113.410469){\special{em:lineto}}
\put(115.442711,117.055893){\special{em:lineto}}
\put(115.742714,120.838417){\special{em:lineto}}
\put(116.042709,124.752289){\special{em:lineto}}
\put(116.342705,128.789688){\special{em:lineto}}
\put(116.642708,132.940430){\special{em:lineto}}
\put(116.942703,137.191833){\special{em:lineto}}
\put(117.242706,141.528244){\special{em:lineto}}
\put(117.542702,145.930878){\special{em:lineto}}
\put(117.842705,150.377625){\special{em:lineto}}
\put(118.142700,154.842667){\special{em:lineto}}
\put(118.442696,159.296265){\special{em:lineto}}
\put(118.742699,163.704681){\special{em:lineto}}
\put(119.042694,168.029999){\special{em:lineto}}
\put(119.342697,172.229919){\special{em:lineto}}
\put(119.642693,176.258331){\special{em:lineto}}
\put(119.942696,180.064484){\special{em:lineto}}
\put(120.242691,183.594543){\special{em:lineto}}
\put(120.542686,186.791016){\special{em:lineto}}
\put(120.842690,189.593964){\special{em:lineto}}
\put(121.142693,191.941910){\special{em:lineto}}
\put(121.442696,193.772415){\special{em:lineto}}
\put(121.742691,195.023865){\special{em:lineto}}
\put(122.042694,195.637115){\special{em:lineto}}
\put(122.342697,195.557068){\special{em:lineto}}
\put(122.642700,194.734940){\special{em:lineto}}
\put(122.942696,193.129639){\special{em:lineto}}
\put(123.242699,190.712219){\special{em:lineto}}
\put(123.542702,187.464951){\special{em:lineto}}
\put(123.842697,183.387024){\special{em:lineto}}
\put(124.142700,178.493820){\special{em:lineto}}
\put(124.442696,172.820190){\special{em:lineto}}
\put(124.742699,166.420715){\special{em:lineto}}
\put(125.042694,159.370865){\special{em:lineto}}
\put(125.342697,151.766037){\special{em:lineto}}
\put(125.642700,143.719376){\special{em:lineto}}
\put(125.942696,135.360443){\special{em:lineto}}
\put(126.242699,126.831528){\special{em:lineto}}
\put(126.542694,118.281548){\special{em:lineto}}
\put(126.842697,109.861511){\special{em:lineto}}
\put(127.142700,101.718140){\special{em:lineto}}
\put(127.442696,93.987526){\special{em:lineto}}
\put(127.742699,86.788620){\special{em:lineto}}
\put(128.042694,80.217979){\special{em:lineto}}
\put(128.342697,74.345383){\special{em:lineto}}
\put(128.642700,69.211403){\special{em:lineto}}
\put(128.942703,64.826569){\special{em:lineto}}
\put(129.242706,61.172691){\special{em:lineto}}
\put(129.542709,58.206570){\special{em:lineto}}
\put(129.842697,55.864674){\special{em:lineto}}
\put(130.142700,54.069508){\special{em:lineto}}
\put(130.442703,52.736092){\special{em:lineto}}
\put(130.742706,51.778313){\special{em:lineto}}
\put(131.042694,51.114601){\special{em:lineto}}
\put(131.342697,50.671921){\special{em:lineto}}
\put(131.642700,50.388477){\special{em:lineto}}
\put(131.942688,50.214764){\special{em:lineto}}
\put(132.242691,50.113159){\special{em:lineto}}
\put(132.542694,50.056629){\special{em:lineto}}
\put(132.842697,50.026814){\special{em:lineto}}
\put(133.142685,50.011967){\special{em:lineto}}
\put(133.442688,50.005013){\special{em:lineto}}
\put(133.742691,50.001961){\special{em:lineto}}
\put(134.042679,50.000713){\special{em:lineto}}
\put(134.342682,50.000240){\special{em:lineto}}
\put(134.642685,50.000072){\special{em:lineto}}
\put(134.942688,50.000019){\special{em:lineto}}
\put(135.242676,50.000004){\special{em:lineto}}
\put(135.542679,50.000000){\special{em:lineto}}
\put(135.842682,50.000000){\special{em:lineto}}
\put(136.142670,50.000000){\special{em:lineto}}
\put(136.442673,50.000000){\special{em:lineto}}
\put(136.742676,50.000000){\special{em:lineto}}
\put(137.042679,50.000000){\special{em:lineto}}
\put(137.342667,50.000000){\special{em:lineto}}
\put(137.642670,50.000000){\special{em:lineto}}
\put(137.942673,50.000000){\special{em:lineto}}
\put(138.242661,50.000000){\special{em:lineto}}
\put(138.542664,50.000000){\special{em:lineto}}
\put(138.842667,50.000000){\special{em:lineto}}
\put(139.142670,50.000000){\special{em:lineto}}
\put(139.442657,50.000000){\special{em:lineto}}
\put(139.742661,50.000000){\special{em:lineto}}
\put(140.042664,50.000000){\special{em:lineto}}
\put(140.342651,50.000000){\special{em:lineto}}
\put(140.642654,50.000000){\special{em:lineto}}
\put(140.942657,50.000000){\special{em:lineto}}
\put(141.242661,50.000000){\special{em:lineto}}
\put(141.542648,50.000000){\special{em:lineto}}
\put(141.842651,50.000000){\special{em:lineto}}
\put(142.142654,50.000000){\special{em:lineto}}
\put(142.442642,50.000000){\special{em:lineto}}
\put(142.742645,50.000000){\special{em:lineto}}
\put(143.042648,50.000000){\special{em:lineto}}
\put(143.342651,50.000000){\special{em:lineto}}
\put(143.642639,50.000000){\special{em:lineto}}
\put(143.942642,50.000000){\special{em:lineto}}
\put(144.242645,50.000000){\special{em:lineto}}
\put(144.542633,50.000000){\special{em:lineto}}
\put(144.842636,50.000000){\special{em:lineto}}
\put(145.142639,50.000000){\special{em:lineto}}
\put(145.442642,50.000000){\special{em:lineto}}
\put(145.742630,50.000000){\special{em:lineto}}
\put(146.042633,50.000000){\special{em:lineto}}
\put(146.342636,50.000000){\special{em:lineto}}
\put(146.642624,50.000000){\special{em:lineto}}
\put(146.942627,50.000000){\special{em:lineto}}
\put(147.242630,50.000000){\special{em:lineto}}
\put(147.542633,50.000000){\special{em:lineto}}
\put(147.842621,50.000000){\special{em:lineto}}
\put(148.142624,50.000000){\special{em:lineto}}
\put(148.442627,50.000000){\special{em:lineto}}
\put(148.742615,50.000000){\special{em:lineto}}
\put(149.042618,50.000000){\special{em:lineto}}
\put(149.342621,50.000000){\special{em:lineto}}
\put(149.642624,50.000000){\special{em:lineto}}
\put(149.942612,50.000000){\special{em:lineto}}
\put(150.242615,50.000000){\special{em:lineto}}
\put(150.542618,50.000000){\special{em:lineto}}
\put(150.842606,50.000000){\special{em:lineto}}
\put(151.142609,50.000000){\special{em:lineto}}
\put(151.442612,50.000000){\special{em:lineto}}
\put(151.742615,50.000000){\special{em:lineto}}
\put(152.042603,50.000000){\special{em:lineto}}
\put(152.342606,50.000000){\special{em:lineto}}
\put(152.642609,50.000000){\special{em:lineto}}
\put(152.942596,50.000000){\special{em:lineto}}
\put(153.242599,50.000000){\special{em:lineto}}
\put(153.542603,50.000000){\special{em:lineto}}
\put(153.842606,50.000000){\special{em:lineto}}
\put(154.142593,50.000000){\special{em:lineto}}
\put(154.442596,50.000000){\special{em:lineto}}
\put(154.742599,50.000000){\special{em:lineto}}
\put(155.042587,50.000000){\special{em:lineto}}
\put(155.342590,50.000000){\special{em:lineto}}
\put(155.642593,50.000000){\special{em:lineto}}
\put(155.942596,50.000000){\special{em:lineto}}
\put(156.242584,50.000000){\special{em:lineto}}
\put(156.542587,50.000000){\special{em:lineto}}
\put(156.842590,50.000000){\special{em:lineto}}
\put(157.142578,50.000000){\special{em:lineto}}
\put(157.442581,50.000000){\special{em:lineto}}
\put(157.742584,50.000000){\special{em:lineto}}
\put(158.042587,50.000000){\special{em:lineto}}
\put(158.342575,50.000000){\special{em:lineto}}
\put(158.642578,50.000000){\special{em:lineto}}
\put(158.942581,50.000000){\special{em:lineto}}
\put(159.242569,50.000000){\special{em:lineto}}
\put(159.542572,50.000000){\special{em:lineto}}
\put(159.842575,50.000000){\special{em:lineto}}
\put(160.142578,50.000000){\special{em:lineto}}
\put(160.442566,50.000000){\special{em:lineto}}
\put(160.742569,50.000000){\special{em:lineto}}
\put(161.042572,50.000000){\special{em:lineto}}
\put(161.342575,50.000000){\special{em:lineto}}
\put(161.642563,50.000000){\special{em:lineto}}
\put(161.942566,50.000000){\special{em:lineto}}
\put(162.242569,50.000000){\special{em:lineto}}
\put(162.542557,50.000000){\special{em:lineto}}
\put(162.842560,50.000000){\special{em:lineto}}
\put(163.142563,50.000000){\special{em:lineto}}
\put(163.442566,50.000000){\special{em:lineto}}
\put(163.742554,50.000000){\special{em:lineto}}
\put(164.042557,50.000000){\special{em:lineto}}
\put(164.342560,50.000000){\special{em:lineto}}
\put(164.642548,50.000000){\special{em:lineto}}
\put(164.942551,50.000000){\special{em:lineto}}
\put(165.242554,50.000000){\special{em:lineto}}
\put(165.542557,50.000000){\special{em:lineto}}
\put(165.842545,50.000000){\special{em:lineto}}
\put(166.142548,50.000000){\special{em:lineto}}
\put(166.442551,50.000000){\special{em:lineto}}
\put(166.742538,50.000000){\special{em:lineto}}
\put(167.042542,50.000000){\special{em:lineto}}
\put(167.342545,50.000000){\special{em:lineto}}
\put(167.642548,50.000000){\special{em:lineto}}
\put(167.942535,50.000000){\special{em:lineto}}
\put(168.242538,50.000000){\special{em:lineto}}
\put(168.542542,50.000000){\special{em:lineto}}
\put(168.842529,50.000000){\special{em:lineto}}
\put(169.142532,50.000000){\special{em:lineto}}
\put(169.442535,50.000000){\special{em:lineto}}
\put(169.742538,50.000000){\special{em:lineto}}
\put(170.042526,50.000000){\special{em:lineto}}
\put(170.342529,50.000000){\special{em:lineto}}
\put(170.642532,50.000000){\special{em:lineto}}
\put(170.942520,50.000000){\special{em:lineto}}
\put(171.242523,50.000000){\special{em:lineto}}
\put(171.542526,50.000000){\special{em:lineto}}
\put(171.842529,50.000000){\special{em:lineto}}
\put(172.142517,50.000000){\special{em:lineto}}
\put(172.442520,50.000000){\special{em:lineto}}
\put(172.742523,50.000000){\special{em:lineto}}
\put(173.042511,50.000000){\special{em:lineto}}
\put(173.342514,50.000000){\special{em:lineto}}
\put(173.642517,50.000000){\special{em:lineto}}
\put(173.942520,50.000000){\special{em:lineto}}
\put(174.242508,50.000000){\special{em:lineto}}
\put(174.542511,50.000000){\special{em:lineto}}
\put(174.842514,50.000000){\special{em:lineto}}
\put(175.142502,50.000000){\special{em:lineto}}
\put(175.442505,50.000000){\special{em:lineto}}
\put(175.742508,50.000000){\special{em:lineto}}
\put(176.042511,50.000000){\special{em:lineto}}
\put(176.342499,50.000000){\special{em:lineto}}
\put(176.642502,50.000000){\special{em:lineto}}
\put(176.942505,50.000000){\special{em:lineto}}
\put(177.242493,50.000000){\special{em:lineto}}
\put(177.542496,50.000000){\special{em:lineto}}
\put(177.842499,50.000000){\special{em:lineto}}
\put(178.142502,50.000000){\special{em:lineto}}
\put(178.442490,50.000000){\special{em:lineto}}
\put(178.742493,50.000000){\special{em:lineto}}
\put(179.042496,50.000000){\special{em:lineto}}
\put(179.342484,50.000000){\special{em:lineto}}
\put(179.642487,50.000000){\special{em:lineto}}
\put(179.942490,50.000000){\special{em:lineto}}
\put(180.242493,50.000000){\special{em:lineto}}
\put(180.542480,50.000000){\special{em:lineto}}
\put(180.842484,50.000000){\special{em:lineto}}
\put(181.142487,50.000000){\special{em:lineto}}
\put(181.442474,50.000000){\special{em:lineto}}
\put(181.742477,50.000000){\special{em:lineto}}
\put(182.042480,50.000000){\special{em:lineto}}
\put(182.342484,50.000000){\special{em:lineto}}
\put(182.642471,50.000000){\special{em:lineto}}
\put(182.942474,50.000000){\special{em:lineto}}
\put(183.242477,50.000000){\special{em:lineto}}
\put(183.542465,50.000000){\special{em:lineto}}
\put(183.842468,50.000000){\special{em:lineto}}
\put(184.142471,50.000000){\special{em:lineto}}
\put(184.442474,50.000000){\special{em:lineto}}
\put(184.742462,50.000000){\special{em:lineto}}
\put(185.042465,50.000000){\special{em:lineto}}
\put(185.342468,50.000000){\special{em:lineto}}
\put(185.642456,50.000000){\special{em:lineto}}
\put(185.942459,50.000000){\special{em:lineto}}
\put(186.242462,50.000000){\special{em:lineto}}
\put(186.542465,50.000000){\special{em:lineto}}
\put(186.842453,50.000000){\special{em:lineto}}
\put(187.142456,50.000000){\special{em:lineto}}
\put(187.442459,50.000000){\special{em:lineto}}
\put(187.742447,50.000000){\special{em:lineto}}
\put(188.042450,50.000000){\special{em:lineto}}
\put(188.342453,50.000000){\special{em:lineto}}
\put(188.642456,50.000000){\special{em:lineto}}
\put(188.942444,50.000000){\special{em:lineto}}
\put(189.242447,50.000000){\special{em:lineto}}
\put(189.542450,50.000000){\special{em:lineto}}
\put(189.842438,50.000000){\special{em:lineto}}
\put(190.142441,50.000000){\special{em:lineto}}
\put(190.442444,50.000000){\special{em:lineto}}
\put(190.742447,50.000000){\special{em:lineto}}
\put(191.042435,50.000000){\special{em:lineto}}
\put(191.342438,50.000000){\special{em:lineto}}
\put(191.642441,50.000000){\special{em:lineto}}
\put(191.942429,50.000000){\special{em:lineto}}
\put(192.242432,50.000000){\special{em:lineto}}
\put(192.542435,50.000000){\special{em:lineto}}
\put(192.842438,50.000000){\special{em:lineto}}
\put(193.142426,50.000000){\special{em:lineto}}
\put(193.442429,50.000000){\special{em:lineto}}
\put(193.742432,50.000000){\special{em:lineto}}
\put(194.042419,50.000000){\special{em:lineto}}
\put(194.342422,50.000000){\special{em:lineto}}
\put(194.642426,50.000000){\special{em:lineto}}
\put(194.942429,50.000000){\special{em:lineto}}
\put(195.242416,50.000000){\special{em:lineto}}
\put(195.542419,50.000000){\special{em:lineto}}
\put(195.842422,50.000000){\special{em:lineto}}
\put(196.142410,50.000000){\special{em:lineto}}
\put(196.442413,50.000000){\special{em:lineto}}
\put(196.742416,50.000000){\special{em:lineto}}
\put(197.042419,50.000000){\special{em:lineto}}
\put(197.342407,50.000000){\special{em:lineto}}
\put(197.642410,50.000000){\special{em:lineto}}
\put(197.942413,50.000000){\special{em:lineto}}
\put(198.242401,50.000000){\special{em:lineto}}
\put(198.542404,50.000000){\special{em:lineto}}
\put(198.842407,50.000000){\special{em:lineto}}
\put(199.142410,50.000000){\special{em:lineto}}
\put(199.442398,50.000000){\special{em:lineto}}
\put(199.742401,50.000000){\special{em:lineto}}
\put(200.042404,50.000000){\special{em:lineto}}
\put(200.342392,50.000000){\special{em:lineto}}
\put(200.642395,50.000000){\special{em:lineto}}
\put(200.942398,50.000000){\special{em:lineto}}
\put(201.242401,50.000000){\special{em:lineto}}
\put(201.542389,50.000000){\special{em:lineto}}
\put(201.842392,50.000000){\special{em:lineto}}
\put(202.142395,50.000000){\special{em:lineto}}
\put(202.442383,50.000000){\special{em:lineto}}
\put(202.742386,50.000000){\special{em:lineto}}
\put(203.042389,50.000000){\special{em:lineto}}
\put(203.342392,50.000000){\special{em:lineto}}
\put(203.642380,50.000000){\special{em:lineto}}
\put(203.942383,50.000000){\special{em:lineto}}
\put(204.242386,50.000000){\special{em:lineto}}
\put(204.542374,50.000000){\special{em:lineto}}
\put(204.842377,50.000000){\special{em:lineto}}
\put(205.142380,50.000000){\special{em:lineto}}
\put(205.442383,50.000000){\special{em:lineto}}
\put(205.742371,50.000000){\special{em:lineto}}
\put(206.042374,50.000000){\special{em:lineto}}
\put(206.342377,50.000000){\special{em:lineto}}
\put(206.642365,50.000000){\special{em:lineto}}
\put(206.942368,50.000000){\special{em:lineto}}
\put(207.242371,50.000000){\special{em:lineto}}
\put(207.542374,50.000000){\special{em:lineto}}
\put(207.842361,50.000000){\special{em:lineto}}
\put(208.142365,50.000000){\special{em:lineto}}
\put(208.442368,50.000000){\special{em:lineto}}
\put(208.742355,50.000000){\special{em:lineto}}
\put(209.042358,50.000000){\special{em:lineto}}
\put(209.342361,50.000000){\special{em:lineto}}
\put(209.642365,50.000000){\special{em:lineto}}
\put(209.942352,50.000000){\special{em:lineto}}
\put(210.242355,50.000000){\special{em:lineto}}
\put(210.542358,50.000000){\special{em:lineto}}
\put(210.842346,50.000000){\special{em:lineto}}
\put(211.142349,50.000000){\special{em:lineto}}
\put(211.442352,50.000000){\special{em:lineto}}
\put(211.742355,50.000000){\special{em:lineto}}
\put(212.042343,50.000000){\special{em:lineto}}
\put(212.342346,50.000000){\special{em:lineto}}
\put(212.642349,50.000000){\special{em:lineto}}
\put(212.942337,50.000000){\special{em:lineto}}
\put(213.242340,50.000000){\special{em:lineto}}
\put(213.542343,50.000000){\special{em:lineto}}
\put(213.842346,50.000000){\special{em:lineto}}
\put(214.142334,50.000000){\special{em:lineto}}
\put(214.442337,50.000000){\special{em:lineto}}
\put(214.742340,50.000000){\special{em:lineto}}
\put(215.042328,50.000000){\special{em:lineto}}
\put(215.342331,50.000000){\special{em:lineto}}
\put(215.642334,50.000000){\special{em:lineto}}
\put(215.942337,50.000000){\special{em:lineto}}
\put(216.242325,50.000000){\special{em:lineto}}
\put(216.542328,50.000000){\special{em:lineto}}
\put(216.842331,50.000000){\special{em:lineto}}
\put(217.142319,50.000000){\special{em:lineto}}
\put(217.442322,50.000000){\special{em:lineto}}
\put(217.742325,50.000000){\special{em:lineto}}
\put(218.042328,50.000000){\special{em:lineto}}
\put(218.342316,50.000000){\special{em:lineto}}
\put(218.642319,50.000000){\special{em:lineto}}
\put(218.942322,50.000000){\special{em:lineto}}
\put(219.242310,50.000000){\special{em:lineto}}
\put(219.542313,50.000000){\special{em:lineto}}
\put(219.842316,50.000000){\special{em:lineto}}
\put(220.142319,50.000000){\special{em:lineto}}
\put(220.442307,50.000000){\special{em:lineto}}
\put(220.742310,50.000000){\special{em:lineto}}
\put(221.042313,50.000000){\special{em:lineto}}
\put(221.342300,50.000000){\special{em:lineto}}
\put(221.642303,50.000000){\special{em:lineto}}
\put(221.942307,50.000000){\special{em:lineto}}
\put(222.242310,50.000000){\special{em:lineto}}
\put(222.542297,50.000000){\special{em:lineto}}
\put(222.842300,50.000000){\special{em:lineto}}
\put(223.142303,50.000000){\special{em:lineto}}
\put(223.442291,50.000000){\special{em:lineto}}
\put(223.742294,50.000000){\special{em:lineto}}
\put(224.042297,50.000000){\special{em:lineto}}
\put(224.342300,50.000000){\special{em:lineto}}
\put(224.642288,50.000000){\special{em:lineto}}
\put(224.942291,50.000000){\special{em:lineto}}
\put(225.242294,50.000000){\special{em:lineto}}
\put(225.542282,50.000000){\special{em:lineto}}
\put(225.842285,50.000000){\special{em:lineto}}
\put(226.142288,50.000000){\special{em:lineto}}
\put(226.442291,50.000000){\special{em:lineto}}
\put(226.742279,50.000000){\special{em:lineto}}
\put(227.042282,50.000000){\special{em:lineto}}
\put(227.342285,50.000000){\special{em:lineto}}
\put(227.642273,50.000000){\special{em:lineto}}
\put(227.942276,50.000000){\special{em:lineto}}
\put(228.242279,50.000000){\special{em:lineto}}
\put(228.542282,50.000000){\special{em:lineto}}
\put(228.842270,50.000000){\special{em:lineto}}
\put(229.142273,50.000000){\special{em:lineto}}
\put(229.442276,50.000000){\special{em:lineto}}
\put(229.742264,50.000000){\special{em:lineto}}
\put(230.042267,50.000000){\special{em:lineto}}
\put(230.342270,50.000000){\special{em:lineto}}
\put(230.642273,50.000000){\special{em:lineto}}
\put(230.942261,50.000000){\special{em:lineto}}
\put(231.242264,50.000000){\special{em:lineto}}
\put(231.542267,50.000000){\special{em:lineto}}
\put(231.842255,50.000000){\special{em:lineto}}
\put(232.142258,50.000000){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536381){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942108){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110382){\special{em:lineto}}
\put(109.442741,69.357048){\special{em:lineto}}
\put(109.742737,70.684471){\special{em:lineto}}
\put(110.042732,72.097137){\special{em:lineto}}
\put(110.342735,73.599663){\special{em:lineto}}
\put(110.642731,75.196808){\special{em:lineto}}
\put(110.942734,76.893417){\special{em:lineto}}
\put(111.242729,78.694427){\special{em:lineto}}
\put(111.542732,80.604828){\special{em:lineto}}
\put(111.842728,82.629631){\special{em:lineto}}
\put(112.142723,84.773834){\special{em:lineto}}
\put(112.442726,87.042358){\special{em:lineto}}
\put(112.742722,89.440033){\special{em:lineto}}
\put(113.042725,91.971489){\special{em:lineto}}
\put(113.342720,94.641098){\special{em:lineto}}
\put(113.642723,97.452942){\special{em:lineto}}
\put(113.942719,100.410645){\special{em:lineto}}
\put(114.242714,103.517319){\special{em:lineto}}
\put(114.542717,106.775452){\special{em:lineto}}
\put(114.842712,110.186775){\special{em:lineto}}
\put(115.142715,113.752136){\special{em:lineto}}
\put(115.442711,117.471313){\special{em:lineto}}
\put(115.742714,121.342957){\special{em:lineto}}
\put(116.042709,125.364304){\special{em:lineto}}
\put(116.342705,129.531128){\special{em:lineto}}
\put(116.642708,133.837479){\special{em:lineto}}
\put(116.942703,138.275482){\special{em:lineto}}
\put(117.242706,142.835358){\special{em:lineto}}
\put(117.542702,147.504990){\special{em:lineto}}
\put(117.842705,152.269928){\special{em:lineto}}
\put(118.142700,157.113281){\special{em:lineto}}
\put(118.442696,162.015503){\special{em:lineto}}
\put(118.742699,166.954376){\special{em:lineto}}
\put(119.042694,171.904953){\special{em:lineto}}
\put(119.342697,176.839676){\special{em:lineto}}
\put(119.642693,181.728378){\special{em:lineto}}
\put(119.942696,186.538330){\special{em:lineto}}
\put(120.242691,191.234650){\special{em:lineto}}
\put(120.542686,195.780945){\special{em:lineto}}
\put(120.842690,200.138840){\special{em:lineto}}
\put(121.142693,204.269226){\special{em:lineto}}
\put(121.442696,208.132690){\special{em:lineto}}
\put(121.742691,211.690186){\special{em:lineto}}
\put(122.042694,214.903671){\special{em:lineto}}
\put(122.342697,217.737213){\special{em:lineto}}
\put(122.642700,220.157562){\special{em:lineto}}
\put(122.942696,222.135605){\special{em:lineto}}
\put(123.242699,223.646362){\special{em:lineto}}
\put(123.542702,224.670624){\special{em:lineto}}
\put(123.842697,225.195587){\special{em:lineto}}
\put(124.142700,225.215179){\special{em:lineto}}
\put(124.442696,224.730286){\special{em:lineto}}
\put(124.742699,223.750580){\special{em:lineto}}
\put(125.042694,222.292145){\special{em:lineto}}
\put(125.342697,220.380280){\special{em:lineto}}
\put(125.642700,218.046127){\special{em:lineto}}
\put(125.942696,215.328735){\special{em:lineto}}
\put(126.242699,212.271973){\special{em:lineto}}
\put(126.542694,208.925552){\special{em:lineto}}
\put(126.842697,205.342865){\special{em:lineto}}
\put(127.142700,201.580338){\special{em:lineto}}
\put(127.442696,197.694916){\special{em:lineto}}
\put(127.742699,193.744278){\special{em:lineto}}
\put(128.042694,189.786469){\special{em:lineto}}
\put(128.342697,185.875992){\special{em:lineto}}
\put(128.642700,182.065948){\special{em:lineto}}
\put(128.942703,178.406555){\special{em:lineto}}
\put(129.242706,174.942764){\special{em:lineto}}
\put(129.542709,171.717834){\special{em:lineto}}
\put(129.842697,168.770752){\special{em:lineto}}
\put(130.142700,166.135391){\special{em:lineto}}
\put(130.442703,163.844147){\special{em:lineto}}
\put(130.742706,161.926331){\special{em:lineto}}
\put(131.042694,160.408417){\special{em:lineto}}
\put(131.342697,159.316177){\special{em:lineto}}
\put(131.642700,158.673889){\special{em:lineto}}
\put(131.942688,158.506287){\special{em:lineto}}
\put(132.242691,158.837967){\special{em:lineto}}
\put(132.542694,159.694138){\special{em:lineto}}
\put(132.842697,161.102417){\special{em:lineto}}
\put(133.142685,163.092224){\special{em:lineto}}
\put(133.442688,165.694336){\special{em:lineto}}
\put(133.742691,168.942474){\special{em:lineto}}
\put(134.042679,172.872879){\special{em:lineto}}
\put(134.342682,177.523071){\special{em:lineto}}
\put(134.642685,182.934082){\special{em:lineto}}
\put(134.942688,189.146561){\special{em:lineto}}
\put(135.242676,196.205261){\special{em:lineto}}
\put(135.542679,204.153687){\special{em:lineto}}
\put(135.842682,213.036575){\special{em:lineto}}
\put(136.142670,222.900146){\special{em:lineto}}
\put(136.442673,233.791046){\special{em:lineto}}
\put(136.742676,245.756073){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452370){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774170){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468460){\special{em:lineto}}
\put(115.742714,121.339241){\special{em:lineto}}
\put(116.042709,125.359489){\special{em:lineto}}
\put(116.342705,129.524872){\special{em:lineto}}
\put(116.642708,133.829376){\special{em:lineto}}
\put(116.942703,138.265030){\special{em:lineto}}
\put(117.242706,142.821838){\special{em:lineto}}
\put(117.542702,147.487579){\special{em:lineto}}
\put(117.842705,152.247574){\special{em:lineto}}
\put(118.142700,157.084610){\special{em:lineto}}
\put(118.442696,161.978836){\special{em:lineto}}
\put(118.742699,166.907501){\special{em:lineto}}
\put(119.042694,171.845322){\special{em:lineto}}
\put(119.342697,176.763931){\special{em:lineto}}
\put(119.642693,181.632385){\special{em:lineto}}
\put(119.942696,186.417175){\special{em:lineto}}
\put(120.242691,191.082275){\special{em:lineto}}
\put(120.542686,195.589752){\special{em:lineto}}
\put(120.842690,199.899734){\special{em:lineto}}
\put(121.142693,203.971313){\special{em:lineto}}
\put(121.442696,207.762772){\special{em:lineto}}
\put(121.742691,211.232635){\special{em:lineto}}
\put(122.042694,214.340027){\special{em:lineto}}
\put(122.342697,217.045578){\special{em:lineto}}
\put(122.642700,219.312653){\special{em:lineto}}
\put(122.942696,221.107910){\special{em:lineto}}
\put(123.242699,222.402069){\special{em:lineto}}
\put(123.542702,223.171234){\special{em:lineto}}
\put(123.842697,223.397202){\special{em:lineto}}
\put(124.142700,223.068573){\special{em:lineto}}
\put(124.442696,222.181412){\special{em:lineto}}
\put(124.742699,220.738998){\special{em:lineto}}
\put(125.042694,218.752518){\special{em:lineto}}
\put(125.342697,216.241287){\special{em:lineto}}
\put(125.642700,213.231918){\special{em:lineto}}
\put(125.942696,209.757935){\special{em:lineto}}
\put(126.242699,205.859680){\special{em:lineto}}
\put(126.542694,201.582916){\special{em:lineto}}
\put(126.842697,196.977722){\special{em:lineto}}
\put(127.142700,192.097290){\special{em:lineto}}
\put(127.442696,186.997742){\special{em:lineto}}
\put(127.742699,181.734467){\special{em:lineto}}
\put(128.042694,176.363556){\special{em:lineto}}
\put(128.342697,170.939011){\special{em:lineto}}
\put(128.642700,165.512039){\special{em:lineto}}
\put(128.942703,160.129807){\special{em:lineto}}
\put(129.242706,154.836060){\special{em:lineto}}
\put(129.542709,149.669037){\special{em:lineto}}
\put(129.842697,144.661621){\special{em:lineto}}
\put(130.142700,139.840866){\special{em:lineto}}
\put(130.442703,135.229599){\special{em:lineto}}
\put(130.742706,130.844589){\special{em:lineto}}
\put(131.042694,126.697563){\special{em:lineto}}
\put(131.342697,122.796906){\special{em:lineto}}
\put(131.642700,119.145767){\special{em:lineto}}
\put(131.942688,115.743317){\special{em:lineto}}
\put(132.242691,112.587418){\special{em:lineto}}
\put(132.542694,109.672195){\special{em:lineto}}
\put(132.842697,106.989365){\special{em:lineto}}
\put(133.142685,104.530029){\special{em:lineto}}
\put(133.442688,102.283722){\special{em:lineto}}
\put(133.742691,100.238556){\special{em:lineto}}
\put(134.042679,98.382401){\special{em:lineto}}
\put(134.342682,96.702965){\special{em:lineto}}
\put(134.642685,95.187630){\special{em:lineto}}
\put(134.942688,93.823006){\special{em:lineto}}
\put(135.242676,92.596550){\special{em:lineto}}
\put(135.542679,91.495735){\special{em:lineto}}
\put(135.842682,90.507492){\special{em:lineto}}
\put(136.142670,89.619812){\special{em:lineto}}
\put(136.442673,88.819687){\special{em:lineto}}
\put(136.742676,88.094986){\special{em:lineto}}
\put(137.042679,87.433258){\special{em:lineto}}
\put(137.342667,86.821869){\special{em:lineto}}
\put(137.642670,86.248680){\special{em:lineto}}
\put(137.942673,85.700874){\special{em:lineto}}
\put(138.242661,85.165794){\special{em:lineto}}
\put(138.542664,84.631393){\special{em:lineto}}
\put(138.842667,84.084358){\special{em:lineto}}
\put(139.142670,83.512436){\special{em:lineto}}
\put(139.442657,82.903107){\special{em:lineto}}
\put(139.742661,82.244797){\special{em:lineto}}
\put(140.042664,81.525627){\special{em:lineto}}
\put(140.342651,80.735336){\special{em:lineto}}
\put(140.642654,79.864792){\special{em:lineto}}
\put(140.942657,78.905624){\special{em:lineto}}
\put(141.242661,77.852516){\special{em:lineto}}
\put(141.542648,76.701935){\special{em:lineto}}
\put(141.842651,75.452789){\special{em:lineto}}
\put(142.142654,74.107620){\special{em:lineto}}
\put(142.442642,72.672081){\special{em:lineto}}
\put(142.742645,71.155533){\special{em:lineto}}
\put(143.042648,69.571007){\special{em:lineto}}
\put(143.342651,67.934898){\special{em:lineto}}
\put(143.642639,66.266830){\special{em:lineto}}
\put(143.942642,64.589073){\special{em:lineto}}
\put(144.242645,62.925724){\special{em:lineto}}
\put(144.542633,61.301399){\special{em:lineto}}
\put(144.842636,59.741207){\special{em:lineto}}
\put(145.142639,58.267555){\special{em:lineto}}
\put(145.442642,56.901028){\special{em:lineto}}
\put(145.742630,55.658031){\special{em:lineto}}
\put(146.042633,54.550259){\special{em:lineto}}
\put(146.342636,53.584274){\special{em:lineto}}
\put(146.642624,52.761150){\special{em:lineto}}
\put(146.942627,52.076771){\special{em:lineto}}
\put(147.242630,51.522415){\special{em:lineto}}
\put(147.542633,51.085690){\special{em:lineto}}
\put(147.842621,50.751690){\special{em:lineto}}
\put(148.142624,50.504196){\special{em:lineto}}
\put(148.442627,50.326874){\special{em:lineto}}
\put(148.742615,50.204319){\special{em:lineto}}
\put(149.042618,50.122814){\special{em:lineto}}
\put(149.342621,50.070786){\special{em:lineto}}
\put(149.642624,50.039001){\special{em:lineto}}
\put(149.942612,50.020477){\special{em:lineto}}
\put(150.242615,50.010208){\special{em:lineto}}
\put(150.542618,50.004814){\special{em:lineto}}
\put(150.842606,50.002140){\special{em:lineto}}
\put(151.142609,50.000893){\special{em:lineto}}
\put(151.442612,50.000347){\special{em:lineto}}
\put(151.742615,50.000126){\special{em:lineto}}
\put(152.042603,50.000042){\special{em:lineto}}
\put(152.342606,50.000011){\special{em:lineto}}
\put(152.642609,50.000004){\special{em:lineto}}
\put(152.942596,50.000000){\special{em:lineto}}
\put(153.242599,50.000000){\special{em:lineto}}
\put(153.542603,50.000000){\special{em:lineto}}
\put(153.842606,50.000000){\special{em:lineto}}
\put(154.142593,50.000000){\special{em:lineto}}
\put(154.442596,50.000000){\special{em:lineto}}
\put(154.742599,50.000000){\special{em:lineto}}
\put(155.042587,50.000000){\special{em:lineto}}
\put(155.342590,50.000000){\special{em:lineto}}
\put(155.642593,50.000000){\special{em:lineto}}
\put(155.942596,50.000000){\special{em:lineto}}
\put(156.242584,50.000000){\special{em:lineto}}
\put(156.542587,50.000000){\special{em:lineto}}
\put(156.842590,50.000000){\special{em:lineto}}
\put(157.142578,50.000000){\special{em:lineto}}
\put(157.442581,50.000000){\special{em:lineto}}
\put(157.742584,50.000000){\special{em:lineto}}
\put(158.042587,50.000000){\special{em:lineto}}
\put(158.342575,50.000000){\special{em:lineto}}
\put(158.642578,50.000000){\special{em:lineto}}
\put(158.942581,50.000000){\special{em:lineto}}
\put(159.242569,50.000000){\special{em:lineto}}
\put(159.542572,50.000000){\special{em:lineto}}
\put(159.842575,50.000000){\special{em:lineto}}
\put(160.142578,50.000000){\special{em:lineto}}
\put(160.442566,50.000000){\special{em:lineto}}
\put(160.742569,50.000000){\special{em:lineto}}
\put(161.042572,50.000000){\special{em:lineto}}
\put(161.342575,50.000000){\special{em:lineto}}
\put(161.642563,50.000000){\special{em:lineto}}
\put(161.942566,50.000000){\special{em:lineto}}
\put(162.242569,50.000000){\special{em:lineto}}
\put(162.542557,50.000000){\special{em:lineto}}
\put(162.842560,50.000000){\special{em:lineto}}
\put(163.142563,50.000000){\special{em:lineto}}
\put(163.442566,50.000000){\special{em:lineto}}
\put(163.742554,50.000000){\special{em:lineto}}
\put(164.042557,50.000000){\special{em:lineto}}
\put(164.342560,50.000000){\special{em:lineto}}
\put(164.642548,50.000000){\special{em:lineto}}
\put(164.942551,50.000000){\special{em:lineto}}
\put(165.242554,50.000000){\special{em:lineto}}
\put(165.542557,50.000000){\special{em:lineto}}
\put(165.842545,50.000000){\special{em:lineto}}
\put(166.142548,50.000000){\special{em:lineto}}
\put(166.442551,50.000000){\special{em:lineto}}
\put(166.742538,50.000000){\special{em:lineto}}
\put(167.042542,50.000000){\special{em:lineto}}
\put(167.342545,50.000000){\special{em:lineto}}
\put(167.642548,50.000000){\special{em:lineto}}
\put(167.942535,50.000000){\special{em:lineto}}
\put(168.242538,50.000000){\special{em:lineto}}
\put(168.542542,50.000000){\special{em:lineto}}
\put(168.842529,50.000000){\special{em:lineto}}
\put(169.142532,50.000000){\special{em:lineto}}
\put(169.442535,50.000000){\special{em:lineto}}
\put(169.742538,50.000000){\special{em:lineto}}
\put(170.042526,50.000000){\special{em:lineto}}
\put(170.342529,50.000000){\special{em:lineto}}
\put(170.642532,50.000000){\special{em:lineto}}
\put(170.942520,50.000000){\special{em:lineto}}
\put(171.242523,50.000000){\special{em:lineto}}
\put(171.542526,50.000000){\special{em:lineto}}
\put(171.842529,50.000000){\special{em:lineto}}
\put(172.142517,50.000000){\special{em:lineto}}
\put(172.442520,50.000000){\special{em:lineto}}
\put(172.742523,50.000000){\special{em:lineto}}
\put(173.042511,50.000000){\special{em:lineto}}
\put(173.342514,50.000000){\special{em:lineto}}
\put(173.642517,50.000000){\special{em:lineto}}
\put(173.942520,50.000000){\special{em:lineto}}
\put(174.242508,50.000000){\special{em:lineto}}
\put(174.542511,50.000000){\special{em:lineto}}
\put(174.842514,50.000000){\special{em:lineto}}
\put(175.142502,50.000000){\special{em:lineto}}
\put(175.442505,50.000000){\special{em:lineto}}
\put(175.742508,50.000000){\special{em:lineto}}
\put(176.042511,50.000000){\special{em:lineto}}
\put(176.342499,50.000000){\special{em:lineto}}
\put(176.642502,50.000000){\special{em:lineto}}
\put(176.942505,50.000000){\special{em:lineto}}
\put(177.242493,50.000000){\special{em:lineto}}
\put(177.542496,50.000000){\special{em:lineto}}
\put(177.842499,50.000000){\special{em:lineto}}
\put(178.142502,50.000000){\special{em:lineto}}
\put(178.442490,50.000000){\special{em:lineto}}
\put(178.742493,50.000000){\special{em:lineto}}
\put(179.042496,50.000000){\special{em:lineto}}
\put(179.342484,50.000000){\special{em:lineto}}
\put(179.642487,50.000000){\special{em:lineto}}
\put(179.942490,50.000000){\special{em:lineto}}
\put(180.242493,50.000000){\special{em:lineto}}
\put(180.542480,50.000000){\special{em:lineto}}
\put(180.842484,50.000000){\special{em:lineto}}
\put(181.142487,50.000000){\special{em:lineto}}
\put(181.442474,50.000000){\special{em:lineto}}
\put(181.742477,50.000000){\special{em:lineto}}
\put(182.042480,50.000000){\special{em:lineto}}
\put(182.342484,50.000000){\special{em:lineto}}
\put(182.642471,50.000000){\special{em:lineto}}
\put(182.942474,50.000000){\special{em:lineto}}
\put(183.242477,50.000000){\special{em:lineto}}
\put(183.542465,50.000000){\special{em:lineto}}
\put(183.842468,50.000000){\special{em:lineto}}
\put(184.142471,50.000000){\special{em:lineto}}
\put(184.442474,50.000000){\special{em:lineto}}
\put(184.742462,50.000000){\special{em:lineto}}
\put(185.042465,50.000000){\special{em:lineto}}
\put(185.342468,50.000000){\special{em:lineto}}
\put(185.642456,50.000000){\special{em:lineto}}
\put(185.942459,50.000000){\special{em:lineto}}
\put(186.242462,50.000000){\special{em:lineto}}
\put(186.542465,50.000000){\special{em:lineto}}
\put(186.842453,50.000000){\special{em:lineto}}
\put(187.142456,50.000000){\special{em:lineto}}
\put(187.442459,50.000000){\special{em:lineto}}
\put(187.742447,50.000000){\special{em:lineto}}
\put(188.042450,50.000000){\special{em:lineto}}
\put(188.342453,50.000000){\special{em:lineto}}
\put(188.642456,50.000000){\special{em:lineto}}
\put(188.942444,50.000000){\special{em:lineto}}
\put(189.242447,50.000000){\special{em:lineto}}
\put(189.542450,50.000000){\special{em:lineto}}
\put(189.842438,50.000000){\special{em:lineto}}
\put(190.142441,50.000000){\special{em:lineto}}
\put(190.442444,50.000000){\special{em:lineto}}
\put(190.742447,50.000000){\special{em:lineto}}
\put(191.042435,50.000000){\special{em:lineto}}
\put(191.342438,50.000000){\special{em:lineto}}
\put(191.642441,50.000000){\special{em:lineto}}
\put(191.942429,50.000000){\special{em:lineto}}
\put(192.242432,50.000000){\special{em:lineto}}
\put(192.542435,50.000000){\special{em:lineto}}
\put(192.842438,50.000000){\special{em:lineto}}
\put(193.142426,50.000000){\special{em:lineto}}
\put(193.442429,50.000000){\special{em:lineto}}
\put(193.742432,50.000000){\special{em:lineto}}
\put(194.042419,50.000000){\special{em:lineto}}
\put(194.342422,50.000000){\special{em:lineto}}
\put(194.642426,50.000000){\special{em:lineto}}
\put(194.942429,50.000000){\special{em:lineto}}
\put(195.242416,50.000000){\special{em:lineto}}
\put(195.542419,50.000000){\special{em:lineto}}
\put(195.842422,50.000000){\special{em:lineto}}
\put(196.142410,50.000000){\special{em:lineto}}
\put(196.442413,50.000000){\special{em:lineto}}
\put(196.742416,50.000000){\special{em:lineto}}
\put(197.042419,50.000000){\special{em:lineto}}
\put(197.342407,50.000000){\special{em:lineto}}
\put(197.642410,50.000000){\special{em:lineto}}
\put(197.942413,50.000000){\special{em:lineto}}
\put(198.242401,50.000000){\special{em:lineto}}
\put(198.542404,50.000000){\special{em:lineto}}
\put(198.842407,50.000000){\special{em:lineto}}
\put(199.142410,50.000000){\special{em:lineto}}
\put(199.442398,50.000000){\special{em:lineto}}
\put(199.742401,50.000000){\special{em:lineto}}
\put(200.042404,50.000000){\special{em:lineto}}
\put(200.342392,50.000000){\special{em:lineto}}
\put(200.642395,50.000000){\special{em:lineto}}
\put(200.942398,50.000000){\special{em:lineto}}
\put(201.242401,50.000000){\special{em:lineto}}
\put(201.542389,50.000000){\special{em:lineto}}
\put(201.842392,50.000000){\special{em:lineto}}
\put(202.142395,50.000000){\special{em:lineto}}
\put(202.442383,50.000000){\special{em:lineto}}
\put(202.742386,50.000000){\special{em:lineto}}
\put(203.042389,50.000000){\special{em:lineto}}
\put(203.342392,50.000000){\special{em:lineto}}
\put(203.642380,50.000000){\special{em:lineto}}
\put(203.942383,50.000000){\special{em:lineto}}
\put(204.242386,50.000000){\special{em:lineto}}
\put(204.542374,50.000000){\special{em:lineto}}
\put(204.842377,50.000000){\special{em:lineto}}
\put(205.142380,50.000000){\special{em:lineto}}
\put(205.442383,50.000000){\special{em:lineto}}
\put(205.742371,50.000000){\special{em:lineto}}
\put(206.042374,50.000000){\special{em:lineto}}
\put(206.342377,50.000000){\special{em:lineto}}
\put(206.642365,50.000000){\special{em:lineto}}
\put(206.942368,50.000000){\special{em:lineto}}
\put(207.242371,50.000000){\special{em:lineto}}
\put(207.542374,50.000000){\special{em:lineto}}
\put(207.842361,50.000000){\special{em:lineto}}
\put(208.142365,50.000000){\special{em:lineto}}
\put(208.442368,50.000000){\special{em:lineto}}
\put(208.742355,50.000000){\special{em:lineto}}
\put(209.042358,50.000000){\special{em:lineto}}
\put(209.342361,50.000000){\special{em:lineto}}
\put(209.642365,50.000000){\special{em:lineto}}
\put(209.942352,50.000000){\special{em:lineto}}
\put(210.242355,50.000000){\special{em:lineto}}
\put(210.542358,50.000000){\special{em:lineto}}
\put(210.842346,50.000000){\special{em:lineto}}
\put(211.142349,50.000000){\special{em:lineto}}
\put(211.442352,50.000000){\special{em:lineto}}
\put(211.742355,50.000000){\special{em:lineto}}
\put(212.042343,50.000000){\special{em:lineto}}
\put(212.342346,50.000000){\special{em:lineto}}
\put(212.642349,50.000000){\special{em:lineto}}
\put(212.942337,50.000000){\special{em:lineto}}
\put(213.242340,50.000000){\special{em:lineto}}
\put(213.542343,50.000000){\special{em:lineto}}
\put(213.842346,50.000000){\special{em:lineto}}
\put(214.142334,50.000000){\special{em:lineto}}
\put(214.442337,50.000000){\special{em:lineto}}
\put(214.742340,50.000000){\special{em:lineto}}
\put(215.042328,50.000000){\special{em:lineto}}
\put(215.342331,50.000000){\special{em:lineto}}
\put(215.642334,50.000000){\special{em:lineto}}
\put(215.942337,50.000000){\special{em:lineto}}
\put(216.242325,50.000000){\special{em:lineto}}
\put(216.542328,50.000000){\special{em:lineto}}
\put(216.842331,50.000000){\special{em:lineto}}
\put(217.142319,50.000000){\special{em:lineto}}
\put(217.442322,50.000000){\special{em:lineto}}
\put(217.742325,50.000000){\special{em:lineto}}
\put(218.042328,50.000000){\special{em:lineto}}
\put(218.342316,50.000000){\special{em:lineto}}
\put(218.642319,50.000000){\special{em:lineto}}
\put(218.942322,50.000000){\special{em:lineto}}
\put(219.242310,50.000000){\special{em:lineto}}
\put(219.542313,50.000000){\special{em:lineto}}
\put(219.842316,50.000000){\special{em:lineto}}
\put(220.142319,50.000000){\special{em:lineto}}
\put(220.442307,50.000000){\special{em:lineto}}
\put(220.742310,50.000000){\special{em:lineto}}
\put(221.042313,50.000000){\special{em:lineto}}
\put(221.342300,50.000000){\special{em:lineto}}
\put(221.642303,50.000000){\special{em:lineto}}
\put(221.942307,50.000000){\special{em:lineto}}
\put(222.242310,50.000000){\special{em:lineto}}
\put(222.542297,50.000000){\special{em:lineto}}
\put(222.842300,50.000000){\special{em:lineto}}
\put(223.142303,50.000000){\special{em:lineto}}
\put(223.442291,50.000000){\special{em:lineto}}
\put(223.742294,50.000000){\special{em:lineto}}
\put(224.042297,50.000000){\special{em:lineto}}
\put(224.342300,50.000000){\special{em:lineto}}
\put(224.642288,50.000000){\special{em:lineto}}
\put(224.942291,50.000000){\special{em:lineto}}
\put(225.242294,50.000000){\special{em:lineto}}
\put(225.542282,50.000000){\special{em:lineto}}
\put(225.842285,50.000000){\special{em:lineto}}
\put(226.142288,50.000000){\special{em:lineto}}
\put(226.442291,50.000000){\special{em:lineto}}
\put(226.742279,50.000000){\special{em:lineto}}
\put(227.042282,50.000000){\special{em:lineto}}
\put(227.342285,50.000000){\special{em:lineto}}
\put(227.642273,50.000000){\special{em:lineto}}
\put(227.942276,50.000000){\special{em:lineto}}
\put(228.242279,50.000000){\special{em:lineto}}
\put(228.542282,50.000000){\special{em:lineto}}
\put(228.842270,50.000000){\special{em:lineto}}
\put(229.142273,50.000000){\special{em:lineto}}
\put(229.442276,50.000000){\special{em:lineto}}
\put(229.742264,50.000000){\special{em:lineto}}
\put(230.042267,50.000000){\special{em:lineto}}
\put(230.342270,50.000000){\special{em:lineto}}
\put(230.642273,50.000000){\special{em:lineto}}
\put(230.942261,50.000000){\special{em:lineto}}
\put(231.242264,50.000000){\special{em:lineto}}
\put(231.542267,50.000000){\special{em:lineto}}
\put(231.842255,50.000000){\special{em:lineto}}
\put(232.142258,50.000000){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452377){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774178){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468468){\special{em:lineto}}
\put(115.742714,121.339249){\special{em:lineto}}
\put(116.042709,125.359505){\special{em:lineto}}
\put(116.342705,129.524902){\special{em:lineto}}
\put(116.642708,133.829391){\special{em:lineto}}
\put(116.942703,138.265060){\special{em:lineto}}
\put(117.242706,142.821884){\special{em:lineto}}
\put(117.542702,147.487640){\special{em:lineto}}
\put(117.842705,152.247665){\special{em:lineto}}
\put(118.142700,157.084717){\special{em:lineto}}
\put(118.442696,161.979004){\special{em:lineto}}
\put(118.742699,166.907730){\special{em:lineto}}
\put(119.042694,171.845581){\special{em:lineto}}
\put(119.342697,176.764343){\special{em:lineto}}
\put(119.642693,181.632980){\special{em:lineto}}
\put(119.942696,186.417923){\special{em:lineto}}
\put(120.242691,191.083282){\special{em:lineto}}
\put(120.542686,195.591080){\special{em:lineto}}
\put(120.842690,199.901413){\special{em:lineto}}
\put(121.142693,203.973572){\special{em:lineto}}
\put(121.442696,207.765854){\special{em:lineto}}
\put(121.742691,211.236740){\special{em:lineto}}
\put(122.042694,214.345367){\special{em:lineto}}
\put(122.342697,217.052673){\special{em:lineto}}
\put(122.642700,219.322037){\special{em:lineto}}
\put(122.942696,221.119980){\special{em:lineto}}
\put(123.242699,222.417404){\special{em:lineto}}
\put(123.542702,223.190750){\special{em:lineto}}
\put(123.842697,223.421814){\special{em:lineto}}
\put(124.142700,223.099777){\special{em:lineto}}
\put(124.442696,222.220795){\special{em:lineto}}
\put(124.742699,220.787903){\special{em:lineto}}
\put(125.042694,218.813339){\special{em:lineto}}
\put(125.342697,216.316208){\special{em:lineto}}
\put(125.642700,213.323486){\special{em:lineto}}
\put(125.942696,209.869644){\special{em:lineto}}
\put(126.242699,205.995163){\special{em:lineto}}
\put(126.542694,201.745667){\special{em:lineto}}
\put(126.842697,197.172516){\special{em:lineto}}
\put(127.142700,192.328659){\special{em:lineto}}
\put(127.442696,187.271179){\special{em:lineto}}
\put(127.742699,182.055725){\special{em:lineto}}
\put(128.042694,176.739304){\special{em:lineto}}
\put(128.342697,171.375137){\special{em:lineto}}
\put(128.642700,166.015991){\special{em:lineto}}
\put(128.942703,160.709381){\special{em:lineto}}
\put(129.242706,155.498978){\special{em:lineto}}
\put(129.542709,150.423523){\special{em:lineto}}
\put(129.842697,145.516861){\special{em:lineto}}
\put(130.142700,140.806641){\special{em:lineto}}
\put(130.442703,136.315872){\special{em:lineto}}
\put(130.742706,132.062012){\special{em:lineto}}
\put(131.042694,128.058517){\special{em:lineto}}
\put(131.342697,124.313271){\special{em:lineto}}
\put(131.642700,120.831131){\special{em:lineto}}
\put(131.942688,117.613075){\special{em:lineto}}
\put(132.242691,114.657463){\special{em:lineto}}
\put(132.542694,111.960510){\special{em:lineto}}
\put(132.842697,109.516525){\special{em:lineto}}
\put(133.142685,107.317657){\special{em:lineto}}
\put(133.442688,105.356544){\special{em:lineto}}
\put(133.742691,103.623917){\special{em:lineto}}
\put(134.042679,102.111282){\special{em:lineto}}
\put(134.342682,100.809280){\special{em:lineto}}
\put(134.642685,99.709641){\special{em:lineto}}
\put(134.942688,98.803711){\special{em:lineto}}
\put(135.242676,98.083641){\special{em:lineto}}
\put(135.542679,97.541939){\special{em:lineto}}
\put(135.842682,97.172485){\special{em:lineto}}
\put(136.142670,96.968773){\special{em:lineto}}
\put(136.442673,96.925949){\special{em:lineto}}
\put(136.742676,97.039238){\special{em:lineto}}
\put(137.042679,97.305023){\special{em:lineto}}
\put(137.342667,97.719940){\special{em:lineto}}
\put(137.642670,98.281433){\special{em:lineto}}
\put(137.942673,98.987411){\special{em:lineto}}
\put(138.242661,99.837189){\special{em:lineto}}
\put(138.542664,100.829010){\special{em:lineto}}
\put(138.842667,101.963295){\special{em:lineto}}
\put(139.142670,103.240463){\special{em:lineto}}
\put(139.442657,104.660614){\special{em:lineto}}
\put(139.742661,106.225441){\special{em:lineto}}
\put(140.042664,107.937057){\special{em:lineto}}
\put(140.342651,109.796783){\special{em:lineto}}
\put(140.642654,111.807419){\special{em:lineto}}
\put(140.942657,113.972900){\special{em:lineto}}
\put(141.242661,116.295868){\special{em:lineto}}
\put(141.542648,118.780792){\special{em:lineto}}
\put(141.842651,121.432365){\special{em:lineto}}
\put(142.142654,124.255707){\special{em:lineto}}
\put(142.442642,127.256737){\special{em:lineto}}
\put(142.742645,130.442047){\special{em:lineto}}
\put(143.042648,133.818771){\special{em:lineto}}
\put(143.342651,137.395157){\special{em:lineto}}
\put(143.642639,141.180420){\special{em:lineto}}
\put(143.942642,145.184631){\special{em:lineto}}
\put(144.242645,149.419250){\special{em:lineto}}
\put(144.542633,153.898407){\special{em:lineto}}
\put(144.842636,158.634720){\special{em:lineto}}
\put(145.142639,163.646118){\special{em:lineto}}
\put(145.442642,168.950394){\special{em:lineto}}
\put(145.742630,174.568024){\special{em:lineto}}
\put(146.042633,180.522705){\special{em:lineto}}
\put(146.342636,186.838608){\special{em:lineto}}
\put(146.642624,193.546783){\special{em:lineto}}
\put(146.942627,200.677887){\special{em:lineto}}
\put(147.242630,208.270828){\special{em:lineto}}
\put(147.542633,216.362015){\special{em:lineto}}
\put(147.842621,224.998306){\special{em:lineto}}
\put(148.142624,234.230103){\special{em:lineto}}
\put(148.442627,244.109055){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452377){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774178){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468468){\special{em:lineto}}
\put(115.742714,121.339249){\special{em:lineto}}
\put(116.042709,125.359505){\special{em:lineto}}
\put(116.342705,129.524902){\special{em:lineto}}
\put(116.642708,133.829391){\special{em:lineto}}
\put(116.942703,138.265060){\special{em:lineto}}
\put(117.242706,142.821884){\special{em:lineto}}
\put(117.542702,147.487640){\special{em:lineto}}
\put(117.842705,152.247665){\special{em:lineto}}
\put(118.142700,157.084717){\special{em:lineto}}
\put(118.442696,161.979004){\special{em:lineto}}
\put(118.742699,166.907730){\special{em:lineto}}
\put(119.042694,171.845581){\special{em:lineto}}
\put(119.342697,176.764343){\special{em:lineto}}
\put(119.642693,181.632980){\special{em:lineto}}
\put(119.942696,186.417923){\special{em:lineto}}
\put(120.242691,191.083282){\special{em:lineto}}
\put(120.542686,195.591064){\special{em:lineto}}
\put(120.842690,199.901398){\special{em:lineto}}
\put(121.142693,203.973541){\special{em:lineto}}
\put(121.442696,207.765823){\special{em:lineto}}
\put(121.742691,211.236725){\special{em:lineto}}
\put(122.042694,214.345367){\special{em:lineto}}
\put(122.342697,217.052658){\special{em:lineto}}
\put(122.642700,219.321991){\special{em:lineto}}
\put(122.942696,221.119888){\special{em:lineto}}
\put(123.242699,222.417297){\special{em:lineto}}
\put(123.542702,223.190704){\special{em:lineto}}
\put(123.842697,223.421631){\special{em:lineto}}
\put(124.142700,223.099625){\special{em:lineto}}
\put(124.442696,222.220566){\special{em:lineto}}
\put(124.742699,220.787567){\special{em:lineto}}
\put(125.042694,218.812759){\special{em:lineto}}
\put(125.342697,216.315613){\special{em:lineto}}
\put(125.642700,213.322876){\special{em:lineto}}
\put(125.942696,209.868591){\special{em:lineto}}
\put(126.242699,205.993790){\special{em:lineto}}
\put(126.542694,201.744278){\special{em:lineto}}
\put(126.842697,197.170334){\special{em:lineto}}
\put(127.142700,192.326721){\special{em:lineto}}
\put(127.442696,187.268524){\special{em:lineto}}
\put(127.742699,182.052200){\special{em:lineto}}
\put(128.042694,176.734512){\special{em:lineto}}
\put(128.342697,171.369888){\special{em:lineto}}
\put(128.642700,166.009537){\special{em:lineto}}
\put(128.942703,160.701706){\special{em:lineto}}
\put(129.242706,155.489975){\special{em:lineto}}
\put(129.542709,150.412903){\special{em:lineto}}
\put(129.842697,145.503815){\special{em:lineto}}
\put(130.142700,140.791412){\special{em:lineto}}
\put(130.442703,136.298218){\special{em:lineto}}
\put(130.742706,132.041321){\special{em:lineto}}
\put(131.042694,128.034531){\special{em:lineto}}
\put(131.342697,124.285492){\special{em:lineto}}
\put(131.642700,120.799042){\special{em:lineto}}
\put(131.942688,117.576004){\special{em:lineto}}
\put(132.242691,114.615303){\special{em:lineto}}
\put(132.542694,111.911545){\special{em:lineto}}
\put(132.842697,109.460480){\special{em:lineto}}
\put(133.142685,107.253685){\special{em:lineto}}
\put(133.442688,105.283028){\special{em:lineto}}
\put(133.742691,103.539848){\special{em:lineto}}
\put(134.042679,102.015404){\special{em:lineto}}
\put(134.342682,100.699989){\special{em:lineto}}
\put(134.642685,99.584435){\special{em:lineto}}
\put(134.942688,98.660759){\special{em:lineto}}
\put(135.242676,97.920418){\special{em:lineto}}
\put(135.542679,97.355377){\special{em:lineto}}
\put(135.842682,96.959320){\special{em:lineto}}
\put(136.142670,96.725082){\special{em:lineto}}
\put(136.442673,96.647232){\special{em:lineto}}
\put(136.742676,96.720184){\special{em:lineto}}
\put(137.042679,96.939621){\special{em:lineto}}
\put(137.342667,97.301231){\special{em:lineto}}
\put(137.642670,97.801514){\special{em:lineto}}
\put(137.942673,98.436897){\special{em:lineto}}
\put(138.242661,99.205414){\special{em:lineto}}
\put(138.542664,100.103958){\special{em:lineto}}
\put(138.842667,101.130882){\special{em:lineto}}
\put(139.142670,102.284317){\special{em:lineto}}
\put(139.442657,103.562141){\special{em:lineto}}
\put(139.742661,104.963196){\special{em:lineto}}
\put(140.042664,106.485535){\special{em:lineto}}
\put(140.342651,108.127960){\special{em:lineto}}
\put(140.642654,109.888664){\special{em:lineto}}
\put(140.942657,111.766052){\special{em:lineto}}
\put(141.242661,113.757690){\special{em:lineto}}
\put(141.542648,115.861107){\special{em:lineto}}
\put(141.842651,118.073967){\special{em:lineto}}
\put(142.142654,120.391808){\special{em:lineto}}
\put(142.442642,122.812386){\special{em:lineto}}
\put(142.742645,125.330032){\special{em:lineto}}
\put(143.042648,127.939522){\special{em:lineto}}
\put(143.342651,130.634720){\special{em:lineto}}
\put(143.642639,133.408356){\special{em:lineto}}
\put(143.942642,136.252548){\special{em:lineto}}
\put(144.242645,139.157379){\special{em:lineto}}
\put(144.542633,142.112366){\special{em:lineto}}
\put(144.842636,145.105865){\special{em:lineto}}
\put(145.142639,148.124252){\special{em:lineto}}
\put(145.442642,151.152725){\special{em:lineto}}
\put(145.742630,154.175018){\special{em:lineto}}
\put(146.042633,157.173538){\special{em:lineto}}
\put(146.342636,160.128265){\special{em:lineto}}
\put(146.642624,163.018646){\special{em:lineto}}
\put(146.942627,165.822510){\special{em:lineto}}
\put(147.242630,168.514893){\special{em:lineto}}
\put(147.542633,171.072098){\special{em:lineto}}
\put(147.842621,173.465744){\special{em:lineto}}
\put(148.142624,175.669189){\special{em:lineto}}
\put(148.442627,177.653915){\special{em:lineto}}
\put(148.742615,179.390610){\special{em:lineto}}
\put(149.042618,180.851227){\special{em:lineto}}
\put(149.342621,182.005432){\special{em:lineto}}
\put(149.642624,182.823959){\special{em:lineto}}
\put(149.942612,183.280441){\special{em:lineto}}
\put(150.242615,183.347778){\special{em:lineto}}
\put(150.542618,183.001877){\special{em:lineto}}
\put(150.842606,182.220871){\special{em:lineto}}
\put(151.142609,180.985199){\special{em:lineto}}
\put(151.442612,179.281403){\special{em:lineto}}
\put(151.742615,177.098343){\special{em:lineto}}
\put(152.042603,174.429703){\special{em:lineto}}
\put(152.342606,171.278091){\special{em:lineto}}
\put(152.642609,167.646896){\special{em:lineto}}
\put(152.942596,163.549911){\special{em:lineto}}
\put(153.242599,159.009995){\special{em:lineto}}
\put(153.542603,154.052994){\special{em:lineto}}
\put(153.842606,148.715805){\special{em:lineto}}
\put(154.142593,143.041336){\special{em:lineto}}
\put(154.442596,137.082169){\special{em:lineto}}
\put(154.742599,130.894775){\special{em:lineto}}
\put(155.042587,124.546936){\special{em:lineto}}
\put(155.342590,118.105751){\special{em:lineto}}
\put(155.642593,111.647530){\special{em:lineto}}
\put(155.942596,105.248375){\special{em:lineto}}
\put(156.242584,98.986198){\special{em:lineto}}
\put(156.542587,92.935204){\special{em:lineto}}
\put(156.842590,87.166962){\special{em:lineto}}
\put(157.142578,81.746292){\special{em:lineto}}
\put(157.442581,76.727478){\special{em:lineto}}
\put(157.742584,72.154900){\special{em:lineto}}
\put(158.042587,68.059174){\special{em:lineto}}
\put(158.342575,64.456963){\special{em:lineto}}
\put(158.642578,61.349766){\special{em:lineto}}
\put(158.942581,58.724903){\special{em:lineto}}
\put(159.242569,56.556881){\special{em:lineto}}
\put(159.542572,54.808739){\special{em:lineto}}
\put(159.842575,53.435047){\special{em:lineto}}
\put(160.142578,52.385227){\special{em:lineto}}
\put(160.442566,51.606487){\special{em:lineto}}
\put(160.742569,51.047031){\special{em:lineto}}
\put(161.042572,50.658707){\special{em:lineto}}
\put(161.342575,50.398956){\special{em:lineto}}
\put(161.642563,50.231960){\special{em:lineto}}
\put(161.942566,50.129074){\special{em:lineto}}
\put(162.242569,50.068512){\special{em:lineto}}
\put(162.542557,50.034569){\special{em:lineto}}
\put(162.842560,50.016518){\special{em:lineto}}
\put(163.142563,50.007446){\special{em:lineto}}
\put(163.442566,50.003151){\special{em:lineto}}
\put(163.742554,50.001247){\special{em:lineto}}
\put(164.042557,50.000458){\special{em:lineto}}
\put(164.342560,50.000156){\special{em:lineto}}
\put(164.642548,50.000050){\special{em:lineto}}
\put(164.942551,50.000015){\special{em:lineto}}
\put(165.242554,50.000004){\special{em:lineto}}
\put(165.542557,50.000000){\special{em:lineto}}
\put(165.842545,50.000000){\special{em:lineto}}
\put(166.142548,50.000000){\special{em:lineto}}
\put(166.442551,50.000000){\special{em:lineto}}
\put(166.742538,50.000000){\special{em:lineto}}
\put(167.042542,50.000000){\special{em:lineto}}
\put(167.342545,50.000000){\special{em:lineto}}
\put(167.642548,50.000000){\special{em:lineto}}
\put(167.942535,50.000000){\special{em:lineto}}
\put(168.242538,50.000000){\special{em:lineto}}
\put(168.542542,50.000000){\special{em:lineto}}
\put(168.842529,50.000000){\special{em:lineto}}
\put(169.142532,50.000000){\special{em:lineto}}
\put(169.442535,50.000000){\special{em:lineto}}
\put(169.742538,50.000000){\special{em:lineto}}
\put(170.042526,50.000000){\special{em:lineto}}
\put(170.342529,50.000000){\special{em:lineto}}
\put(170.642532,50.000000){\special{em:lineto}}
\put(170.942520,50.000000){\special{em:lineto}}
\put(171.242523,50.000000){\special{em:lineto}}
\put(171.542526,50.000000){\special{em:lineto}}
\put(171.842529,50.000000){\special{em:lineto}}
\put(172.142517,50.000000){\special{em:lineto}}
\put(172.442520,50.000000){\special{em:lineto}}
\put(172.742523,50.000000){\special{em:lineto}}
\put(173.042511,50.000000){\special{em:lineto}}
\put(173.342514,50.000000){\special{em:lineto}}
\put(173.642517,50.000000){\special{em:lineto}}
\put(173.942520,50.000000){\special{em:lineto}}
\put(174.242508,50.000000){\special{em:lineto}}
\put(174.542511,50.000000){\special{em:lineto}}
\put(174.842514,50.000000){\special{em:lineto}}
\put(175.142502,50.000000){\special{em:lineto}}
\put(175.442505,50.000000){\special{em:lineto}}
\put(175.742508,50.000000){\special{em:lineto}}
\put(176.042511,50.000000){\special{em:lineto}}
\put(176.342499,50.000000){\special{em:lineto}}
\put(176.642502,50.000000){\special{em:lineto}}
\put(176.942505,50.000000){\special{em:lineto}}
\put(177.242493,50.000000){\special{em:lineto}}
\put(177.542496,50.000000){\special{em:lineto}}
\put(177.842499,50.000000){\special{em:lineto}}
\put(178.142502,50.000000){\special{em:lineto}}
\put(178.442490,50.000000){\special{em:lineto}}
\put(178.742493,50.000000){\special{em:lineto}}
\put(179.042496,50.000000){\special{em:lineto}}
\put(179.342484,50.000000){\special{em:lineto}}
\put(179.642487,50.000000){\special{em:lineto}}
\put(179.942490,50.000000){\special{em:lineto}}
\put(180.242493,50.000000){\special{em:lineto}}
\put(180.542480,50.000000){\special{em:lineto}}
\put(180.842484,50.000000){\special{em:lineto}}
\put(181.142487,50.000000){\special{em:lineto}}
\put(181.442474,50.000000){\special{em:lineto}}
\put(181.742477,50.000000){\special{em:lineto}}
\put(182.042480,50.000000){\special{em:lineto}}
\put(182.342484,50.000000){\special{em:lineto}}
\put(182.642471,50.000000){\special{em:lineto}}
\put(182.942474,50.000000){\special{em:lineto}}
\put(183.242477,50.000000){\special{em:lineto}}
\put(183.542465,50.000000){\special{em:lineto}}
\put(183.842468,50.000000){\special{em:lineto}}
\put(184.142471,50.000000){\special{em:lineto}}
\put(184.442474,50.000000){\special{em:lineto}}
\put(184.742462,50.000000){\special{em:lineto}}
\put(185.042465,50.000000){\special{em:lineto}}
\put(185.342468,50.000000){\special{em:lineto}}
\put(185.642456,50.000000){\special{em:lineto}}
\put(185.942459,50.000000){\special{em:lineto}}
\put(186.242462,50.000000){\special{em:lineto}}
\put(186.542465,50.000000){\special{em:lineto}}
\put(186.842453,50.000000){\special{em:lineto}}
\put(187.142456,50.000000){\special{em:lineto}}
\put(187.442459,50.000000){\special{em:lineto}}
\put(187.742447,50.000000){\special{em:lineto}}
\put(188.042450,50.000000){\special{em:lineto}}
\put(188.342453,50.000000){\special{em:lineto}}
\put(188.642456,50.000000){\special{em:lineto}}
\put(188.942444,50.000000){\special{em:lineto}}
\put(189.242447,50.000000){\special{em:lineto}}
\put(189.542450,50.000000){\special{em:lineto}}
\put(189.842438,50.000000){\special{em:lineto}}
\put(190.142441,50.000000){\special{em:lineto}}
\put(190.442444,50.000000){\special{em:lineto}}
\put(190.742447,50.000000){\special{em:lineto}}
\put(191.042435,50.000000){\special{em:lineto}}
\put(191.342438,50.000000){\special{em:lineto}}
\put(191.642441,50.000000){\special{em:lineto}}
\put(191.942429,50.000000){\special{em:lineto}}
\put(192.242432,50.000000){\special{em:lineto}}
\put(192.542435,50.000000){\special{em:lineto}}
\put(192.842438,50.000000){\special{em:lineto}}
\put(193.142426,50.000000){\special{em:lineto}}
\put(193.442429,50.000000){\special{em:lineto}}
\put(193.742432,50.000000){\special{em:lineto}}
\put(194.042419,50.000000){\special{em:lineto}}
\put(194.342422,50.000000){\special{em:lineto}}
\put(194.642426,50.000000){\special{em:lineto}}
\put(194.942429,50.000000){\special{em:lineto}}
\put(195.242416,50.000000){\special{em:lineto}}
\put(195.542419,50.000000){\special{em:lineto}}
\put(195.842422,50.000000){\special{em:lineto}}
\put(196.142410,50.000000){\special{em:lineto}}
\put(196.442413,50.000000){\special{em:lineto}}
\put(196.742416,50.000000){\special{em:lineto}}
\put(197.042419,50.000000){\special{em:lineto}}
\put(197.342407,50.000000){\special{em:lineto}}
\put(197.642410,50.000000){\special{em:lineto}}
\put(197.942413,50.000000){\special{em:lineto}}
\put(198.242401,50.000000){\special{em:lineto}}
\put(198.542404,50.000000){\special{em:lineto}}
\put(198.842407,50.000000){\special{em:lineto}}
\put(199.142410,50.000000){\special{em:lineto}}
\put(199.442398,50.000000){\special{em:lineto}}
\put(199.742401,50.000000){\special{em:lineto}}
\put(200.042404,50.000000){\special{em:lineto}}
\put(200.342392,50.000000){\special{em:lineto}}
\put(200.642395,50.000000){\special{em:lineto}}
\put(200.942398,50.000000){\special{em:lineto}}
\put(201.242401,50.000000){\special{em:lineto}}
\put(201.542389,50.000000){\special{em:lineto}}
\put(201.842392,50.000000){\special{em:lineto}}
\put(202.142395,50.000000){\special{em:lineto}}
\put(202.442383,50.000000){\special{em:lineto}}
\put(202.742386,50.000000){\special{em:lineto}}
\put(203.042389,50.000000){\special{em:lineto}}
\put(203.342392,50.000000){\special{em:lineto}}
\put(203.642380,50.000000){\special{em:lineto}}
\put(203.942383,50.000000){\special{em:lineto}}
\put(204.242386,50.000000){\special{em:lineto}}
\put(204.542374,50.000000){\special{em:lineto}}
\put(204.842377,50.000000){\special{em:lineto}}
\put(205.142380,50.000000){\special{em:lineto}}
\put(205.442383,50.000000){\special{em:lineto}}
\put(205.742371,50.000000){\special{em:lineto}}
\put(206.042374,50.000000){\special{em:lineto}}
\put(206.342377,50.000000){\special{em:lineto}}
\put(206.642365,50.000000){\special{em:lineto}}
\put(206.942368,50.000000){\special{em:lineto}}
\put(207.242371,50.000000){\special{em:lineto}}
\put(207.542374,50.000000){\special{em:lineto}}
\put(207.842361,50.000000){\special{em:lineto}}
\put(208.142365,50.000000){\special{em:lineto}}
\put(208.442368,50.000000){\special{em:lineto}}
\put(208.742355,50.000000){\special{em:lineto}}
\put(209.042358,50.000000){\special{em:lineto}}
\put(209.342361,50.000000){\special{em:lineto}}
\put(209.642365,50.000000){\special{em:lineto}}
\put(209.942352,50.000000){\special{em:lineto}}
\put(210.242355,50.000000){\special{em:lineto}}
\put(210.542358,50.000000){\special{em:lineto}}
\put(210.842346,50.000000){\special{em:lineto}}
\put(211.142349,50.000000){\special{em:lineto}}
\put(211.442352,50.000000){\special{em:lineto}}
\put(211.742355,50.000000){\special{em:lineto}}
\put(212.042343,50.000000){\special{em:lineto}}
\put(212.342346,50.000000){\special{em:lineto}}
\put(212.642349,50.000000){\special{em:lineto}}
\put(212.942337,50.000000){\special{em:lineto}}
\put(213.242340,50.000000){\special{em:lineto}}
\put(213.542343,50.000000){\special{em:lineto}}
\put(213.842346,50.000000){\special{em:lineto}}
\put(214.142334,50.000000){\special{em:lineto}}
\put(214.442337,50.000000){\special{em:lineto}}
\put(214.742340,50.000000){\special{em:lineto}}
\put(215.042328,50.000000){\special{em:lineto}}
\put(215.342331,50.000000){\special{em:lineto}}
\put(215.642334,50.000000){\special{em:lineto}}
\put(215.942337,50.000000){\special{em:lineto}}
\put(216.242325,50.000000){\special{em:lineto}}
\put(216.542328,50.000000){\special{em:lineto}}
\put(216.842331,50.000000){\special{em:lineto}}
\put(217.142319,50.000000){\special{em:lineto}}
\put(217.442322,50.000000){\special{em:lineto}}
\put(217.742325,50.000000){\special{em:lineto}}
\put(218.042328,50.000000){\special{em:lineto}}
\put(218.342316,50.000000){\special{em:lineto}}
\put(218.642319,50.000000){\special{em:lineto}}
\put(218.942322,50.000000){\special{em:lineto}}
\put(219.242310,50.000000){\special{em:lineto}}
\put(219.542313,50.000000){\special{em:lineto}}
\put(219.842316,50.000000){\special{em:lineto}}
\put(220.142319,50.000000){\special{em:lineto}}
\put(220.442307,50.000000){\special{em:lineto}}
\put(220.742310,50.000000){\special{em:lineto}}
\put(221.042313,50.000000){\special{em:lineto}}
\put(221.342300,50.000000){\special{em:lineto}}
\put(221.642303,50.000000){\special{em:lineto}}
\put(221.942307,50.000000){\special{em:lineto}}
\put(222.242310,50.000000){\special{em:lineto}}
\put(222.542297,50.000000){\special{em:lineto}}
\put(222.842300,50.000000){\special{em:lineto}}
\put(223.142303,50.000000){\special{em:lineto}}
\put(223.442291,50.000000){\special{em:lineto}}
\put(223.742294,50.000000){\special{em:lineto}}
\put(224.042297,50.000000){\special{em:lineto}}
\put(224.342300,50.000000){\special{em:lineto}}
\put(224.642288,50.000000){\special{em:lineto}}
\put(224.942291,50.000000){\special{em:lineto}}
\put(225.242294,50.000000){\special{em:lineto}}
\put(225.542282,50.000000){\special{em:lineto}}
\put(225.842285,50.000000){\special{em:lineto}}
\put(226.142288,50.000000){\special{em:lineto}}
\put(226.442291,50.000000){\special{em:lineto}}
\put(226.742279,50.000000){\special{em:lineto}}
\put(227.042282,50.000000){\special{em:lineto}}
\put(227.342285,50.000000){\special{em:lineto}}
\put(227.642273,50.000000){\special{em:lineto}}
\put(227.942276,50.000000){\special{em:lineto}}
\put(228.242279,50.000000){\special{em:lineto}}
\put(228.542282,50.000000){\special{em:lineto}}
\put(228.842270,50.000000){\special{em:lineto}}
\put(229.142273,50.000000){\special{em:lineto}}
\put(229.442276,50.000000){\special{em:lineto}}
\put(229.742264,50.000000){\special{em:lineto}}
\put(230.042267,50.000000){\special{em:lineto}}
\put(230.342270,50.000000){\special{em:lineto}}
\put(230.642273,50.000000){\special{em:lineto}}
\put(230.942261,50.000000){\special{em:lineto}}
\put(231.242264,50.000000){\special{em:lineto}}
\put(231.542267,50.000000){\special{em:lineto}}
\put(231.842255,50.000000){\special{em:lineto}}
\put(232.142258,50.000000){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452377){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774178){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468468){\special{em:lineto}}
\put(115.742714,121.339249){\special{em:lineto}}
\put(116.042709,125.359505){\special{em:lineto}}
\put(116.342705,129.524902){\special{em:lineto}}
\put(116.642708,133.829391){\special{em:lineto}}
\put(116.942703,138.265060){\special{em:lineto}}
\put(117.242706,142.821884){\special{em:lineto}}
\put(117.542702,147.487640){\special{em:lineto}}
\put(117.842705,152.247665){\special{em:lineto}}
\put(118.142700,157.084717){\special{em:lineto}}
\put(118.442696,161.979004){\special{em:lineto}}
\put(118.742699,166.907730){\special{em:lineto}}
\put(119.042694,171.845581){\special{em:lineto}}
\put(119.342697,176.764343){\special{em:lineto}}
\put(119.642693,181.632980){\special{em:lineto}}
\put(119.942696,186.417923){\special{em:lineto}}
\put(120.242691,191.083282){\special{em:lineto}}
\put(120.542686,195.591064){\special{em:lineto}}
\put(120.842690,199.901398){\special{em:lineto}}
\put(121.142693,203.973541){\special{em:lineto}}
\put(121.442696,207.765823){\special{em:lineto}}
\put(121.742691,211.236725){\special{em:lineto}}
\put(122.042694,214.345367){\special{em:lineto}}
\put(122.342697,217.052658){\special{em:lineto}}
\put(122.642700,219.321991){\special{em:lineto}}
\put(122.942696,221.119888){\special{em:lineto}}
\put(123.242699,222.417297){\special{em:lineto}}
\put(123.542702,223.190704){\special{em:lineto}}
\put(123.842697,223.421631){\special{em:lineto}}
\put(124.142700,223.099625){\special{em:lineto}}
\put(124.442696,222.220566){\special{em:lineto}}
\put(124.742699,220.787567){\special{em:lineto}}
\put(125.042694,218.812759){\special{em:lineto}}
\put(125.342697,216.315613){\special{em:lineto}}
\put(125.642700,213.322876){\special{em:lineto}}
\put(125.942696,209.868591){\special{em:lineto}}
\put(126.242699,205.993805){\special{em:lineto}}
\put(126.542694,201.744278){\special{em:lineto}}
\put(126.842697,197.170334){\special{em:lineto}}
\put(127.142700,192.326721){\special{em:lineto}}
\put(127.442696,187.268524){\special{em:lineto}}
\put(127.742699,182.052261){\special{em:lineto}}
\put(128.042694,176.734558){\special{em:lineto}}
\put(128.342697,171.369934){\special{em:lineto}}
\put(128.642700,166.009598){\special{em:lineto}}
\put(128.942703,160.701813){\special{em:lineto}}
\put(129.242706,155.490051){\special{em:lineto}}
\put(129.542709,150.412979){\special{em:lineto}}
\put(129.842697,145.503876){\special{em:lineto}}
\put(130.142700,140.791412){\special{em:lineto}}
\put(130.442703,136.298294){\special{em:lineto}}
\put(130.742706,132.041504){\special{em:lineto}}
\put(131.042694,128.034698){\special{em:lineto}}
\put(131.342697,124.285736){\special{em:lineto}}
\put(131.642700,120.799393){\special{em:lineto}}
\put(131.942688,117.576424){\special{em:lineto}}
\put(132.242691,114.615707){\special{em:lineto}}
\put(132.542694,111.912102){\special{em:lineto}}
\put(132.842697,109.461136){\special{em:lineto}}
\put(133.142685,107.254227){\special{em:lineto}}
\put(133.442688,105.283974){\special{em:lineto}}
\put(133.742691,103.540794){\special{em:lineto}}
\put(134.042679,102.016426){\special{em:lineto}}
\put(134.342682,100.701126){\special{em:lineto}}
\put(134.642685,99.586021){\special{em:lineto}}
\put(134.942688,98.662659){\special{em:lineto}}
\put(135.242676,97.922447){\special{em:lineto}}
\put(135.542679,97.358147){\special{em:lineto}}
\put(135.842682,96.962143){\special{em:lineto}}
\put(136.142670,96.728584){\special{em:lineto}}
\put(136.442673,96.651573){\special{em:lineto}}
\put(136.742676,96.725243){\special{em:lineto}}
\put(137.042679,96.945557){\special{em:lineto}}
\put(137.342667,97.308205){\special{em:lineto}}
\put(137.642670,97.809738){\special{em:lineto}}
\put(137.942673,98.446877){\special{em:lineto}}
\put(138.242661,99.217056){\special{em:lineto}}
\put(138.542664,100.117943){\special{em:lineto}}
\put(138.842667,101.147339){\special{em:lineto}}
\put(139.142670,102.303467){\special{em:lineto}}
\put(139.442657,103.584747){\special{em:lineto}}
\put(139.742661,104.990402){\special{em:lineto}}
\put(140.042664,106.517845){\special{em:lineto}}
\put(140.342651,108.166000){\special{em:lineto}}
\put(140.642654,109.933868){\special{em:lineto}}
\put(140.942657,111.819237){\special{em:lineto}}
\put(141.242661,113.820984){\special{em:lineto}}
\put(141.542648,115.936241){\special{em:lineto}}
\put(141.842651,118.162804){\special{em:lineto}}
\put(142.142654,120.498024){\special{em:lineto}}
\put(142.442642,122.937759){\special{em:lineto}}
\put(142.742645,125.478928){\special{em:lineto}}
\put(143.042648,128.116257){\special{em:lineto}}
\put(143.342651,130.844391){\special{em:lineto}}
\put(143.642639,133.657425){\special{em:lineto}}
\put(143.942642,136.548492){\special{em:lineto}}
\put(144.242645,139.508514){\special{em:lineto}}
\put(144.542633,142.528687){\special{em:lineto}}
\put(144.842636,145.599838){\special{em:lineto}}
\put(145.142639,148.708603){\special{em:lineto}}
\put(145.442642,151.845016){\special{em:lineto}}
\put(145.742630,154.994278){\special{em:lineto}}
\put(146.042633,158.141602){\special{em:lineto}}
\put(146.342636,161.271133){\special{em:lineto}}
\put(146.642624,164.367340){\special{em:lineto}}
\put(146.942627,167.410675){\special{em:lineto}}
\put(147.242630,170.384277){\special{em:lineto}}
\put(147.542633,173.267090){\special{em:lineto}}
\put(147.842621,176.041077){\special{em:lineto}}
\put(148.142624,178.685852){\special{em:lineto}}
\put(148.442627,181.179657){\special{em:lineto}}
\put(148.742615,183.504211){\special{em:lineto}}
\put(149.042618,185.639984){\special{em:lineto}}
\put(149.342621,187.567368){\special{em:lineto}}
\put(149.642624,189.268890){\special{em:lineto}}
\put(149.942612,190.730133){\special{em:lineto}}
\put(150.242615,191.935089){\special{em:lineto}}
\put(150.542618,192.872925){\special{em:lineto}}
\put(150.842606,193.533295){\special{em:lineto}}
\put(151.142609,193.908783){\special{em:lineto}}
\put(151.442612,193.996292){\special{em:lineto}}
\put(151.742615,193.794632){\special{em:lineto}}
\put(152.042603,193.306046){\special{em:lineto}}
\put(152.342606,192.537384){\special{em:lineto}}
\put(152.642609,191.497208){\special{em:lineto}}
\put(152.942596,190.197662){\special{em:lineto}}
\put(153.242599,188.655106){\special{em:lineto}}
\put(153.542603,186.888870){\special{em:lineto}}
\put(153.842606,184.919113){\special{em:lineto}}
\put(154.142593,182.769135){\special{em:lineto}}
\put(154.442596,180.466019){\special{em:lineto}}
\put(154.742599,178.038025){\special{em:lineto}}
\put(155.042587,175.512817){\special{em:lineto}}
\put(155.342590,172.917084){\special{em:lineto}}
\put(155.642593,170.283005){\special{em:lineto}}
\put(155.942596,167.639374){\special{em:lineto}}
\put(156.242584,165.014252){\special{em:lineto}}
\put(156.542587,162.436340){\special{em:lineto}}
\put(156.842590,159.932465){\special{em:lineto}}
\put(157.142578,157.529861){\special{em:lineto}}
\put(157.442581,155.252441){\special{em:lineto}}
\put(157.742584,153.121323){\special{em:lineto}}
\put(158.042587,151.160538){\special{em:lineto}}
\put(158.342575,149.391144){\special{em:lineto}}
\put(158.642578,147.830627){\special{em:lineto}}
\put(158.942581,146.497589){\special{em:lineto}}
\put(159.242569,145.411301){\special{em:lineto}}
\put(159.542572,144.587799){\special{em:lineto}}
\put(159.842575,144.044250){\special{em:lineto}}
\put(160.142578,143.797134){\special{em:lineto}}
\put(160.442566,143.865494){\special{em:lineto}}
\put(160.742569,144.266586){\special{em:lineto}}
\put(161.042572,145.019165){\special{em:lineto}}
\put(161.342575,146.146088){\special{em:lineto}}
\put(161.642563,147.667801){\special{em:lineto}}
\put(161.942566,149.609436){\special{em:lineto}}
\put(162.242569,151.998047){\special{em:lineto}}
\put(162.542557,154.860229){\special{em:lineto}}
\put(162.842560,158.229004){\special{em:lineto}}
\put(163.142563,162.137527){\special{em:lineto}}
\put(163.442566,166.621155){\special{em:lineto}}
\put(163.742554,171.718689){\special{em:lineto}}
\put(164.042557,177.471786){\special{em:lineto}}
\put(164.342560,183.923370){\special{em:lineto}}
\put(164.642548,191.116577){\special{em:lineto}}
\put(164.942551,199.100555){\special{em:lineto}}
\put(165.242554,207.923447){\special{em:lineto}}
\put(165.542557,217.633942){\special{em:lineto}}
\put(165.842545,228.284668){\special{em:lineto}}
\put(166.142548,239.932053){\special{em:lineto}}
\end{picture}

 Figure 7

 Precise solutions and iterations (calculated
numerically) without decompositions
for $x_{lim} = 2$  (the worst situation).
 Iterations are going near precise solution and
 then fall very rapidly down or grow up to infinity.
  The higher is the iteration number the longer
  it is going near the real solution


==> break8.txt <==
\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(50,50){\vector(1,0){200}}
\put(125,30){0}
\put(146,30){5}
\put(95,203){0.2}
\put(95,234){$f$}
\put(250,30){$z$}
\put(125,50){\vector(0,1){200}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452377){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774178){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468468){\special{em:lineto}}
\put(115.742714,121.339249){\special{em:lineto}}
\put(116.042709,125.359505){\special{em:lineto}}
\put(116.342705,129.524902){\special{em:lineto}}
\put(116.642708,133.829391){\special{em:lineto}}
\put(116.942703,138.265060){\special{em:lineto}}
\put(117.242706,142.821884){\special{em:lineto}}
\put(117.542702,147.487640){\special{em:lineto}}
\put(117.842705,152.247665){\special{em:lineto}}
\put(118.142700,157.084717){\special{em:lineto}}
\put(118.442696,161.979004){\special{em:lineto}}
\put(118.742699,166.907730){\special{em:lineto}}
\put(119.042694,171.845581){\special{em:lineto}}
\put(119.342697,176.764343){\special{em:lineto}}
\put(119.642693,181.632980){\special{em:lineto}}
\put(119.942696,186.417923){\special{em:lineto}}
\put(120.242691,191.083282){\special{em:lineto}}
\put(120.542686,195.591064){\special{em:lineto}}
\put(120.842690,199.901398){\special{em:lineto}}
\put(121.142693,203.973541){\special{em:lineto}}
\put(121.442696,207.765823){\special{em:lineto}}
\put(121.742691,211.236725){\special{em:lineto}}
\put(122.042694,214.345367){\special{em:lineto}}
\put(122.342697,217.052658){\special{em:lineto}}
\put(122.642700,219.321991){\special{em:lineto}}
\put(122.942696,221.119888){\special{em:lineto}}
\put(123.242699,222.417297){\special{em:lineto}}
\put(123.542702,223.190704){\special{em:lineto}}
\put(123.842697,223.421631){\special{em:lineto}}
\put(124.142700,223.099625){\special{em:lineto}}
\put(124.442696,222.220566){\special{em:lineto}}
\put(124.742699,220.787567){\special{em:lineto}}
\put(125.042694,218.812759){\special{em:lineto}}
\put(125.342697,216.315613){\special{em:lineto}}
\put(125.642700,213.322876){\special{em:lineto}}
\put(125.942696,209.868591){\special{em:lineto}}
\put(126.242699,205.993805){\special{em:lineto}}
\put(126.542694,201.744278){\special{em:lineto}}
\put(126.842697,197.170334){\special{em:lineto}}
\put(127.142700,192.326721){\special{em:lineto}}
\put(127.442696,187.268524){\special{em:lineto}}
\put(127.742699,182.052261){\special{em:lineto}}
\put(128.042694,176.734558){\special{em:lineto}}
\put(128.342697,171.369934){\special{em:lineto}}
\put(128.642700,166.009598){\special{em:lineto}}
\put(128.942703,160.701813){\special{em:lineto}}
\put(129.242706,155.490051){\special{em:lineto}}
\put(129.542709,150.412979){\special{em:lineto}}
\put(129.842697,145.503876){\special{em:lineto}}
\put(130.142700,140.791412){\special{em:lineto}}
\put(130.442703,136.298294){\special{em:lineto}}
\put(130.742706,132.041504){\special{em:lineto}}
\put(131.042694,128.034698){\special{em:lineto}}
\put(131.342697,124.285736){\special{em:lineto}}
\put(131.642700,120.799393){\special{em:lineto}}
\put(131.942688,117.576424){\special{em:lineto}}
\put(132.242691,114.615707){\special{em:lineto}}
\put(132.542694,111.912102){\special{em:lineto}}
\put(132.842697,109.461136){\special{em:lineto}}
\put(133.142685,107.254227){\special{em:lineto}}
\put(133.442688,105.283920){\special{em:lineto}}
\put(133.742691,103.540794){\special{em:lineto}}
\put(134.042679,102.016426){\special{em:lineto}}
\put(134.342682,100.701126){\special{em:lineto}}
\put(134.642685,99.586021){\special{em:lineto}}
\put(134.942688,98.662613){\special{em:lineto}}
\put(135.242676,97.922401){\special{em:lineto}}
\put(135.542679,97.358124){\special{em:lineto}}
\put(135.842682,96.962143){\special{em:lineto}}
\put(136.142670,96.728539){\special{em:lineto}}
\put(136.442673,96.651550){\special{em:lineto}}
\put(136.742676,96.725197){\special{em:lineto}}
\put(137.042679,96.945526){\special{em:lineto}}
\put(137.342667,97.308182){\special{em:lineto}}
\put(137.642670,97.809647){\special{em:lineto}}
\put(137.942673,98.446808){\special{em:lineto}}
\put(138.242661,99.216911){\special{em:lineto}}
\put(138.542664,100.117920){\special{em:lineto}}
\put(138.842667,101.147217){\special{em:lineto}}
\put(139.142670,102.303314){\special{em:lineto}}
\put(139.442657,103.584473){\special{em:lineto}}
\put(139.742661,104.990089){\special{em:lineto}}
\put(140.042664,106.517548){\special{em:lineto}}
\put(140.342651,108.165588){\special{em:lineto}}
\put(140.642654,109.933266){\special{em:lineto}}
\put(140.942657,111.818710){\special{em:lineto}}
\put(141.242661,113.820229){\special{em:lineto}}
\put(141.542648,115.935204){\special{em:lineto}}
\put(141.842651,118.161827){\special{em:lineto}}
\put(142.142654,120.496681){\special{em:lineto}}
\put(142.442642,122.936340){\special{em:lineto}}
\put(142.742645,125.476768){\special{em:lineto}}
\put(143.042648,128.113647){\special{em:lineto}}
\put(143.342651,130.841492){\special{em:lineto}}
\put(143.642639,133.653748){\special{em:lineto}}
\put(143.942642,136.543076){\special{em:lineto}}
\put(144.242645,139.501984){\special{em:lineto}}
\put(144.542633,142.521057){\special{em:lineto}}
\put(144.842636,145.590210){\special{em:lineto}}
\put(145.142639,148.697540){\special{em:lineto}}
\put(145.442642,151.831268){\special{em:lineto}}
\put(145.742630,154.977264){\special{em:lineto}}
\put(146.042633,158.121353){\special{em:lineto}}
\put(146.342636,161.246613){\special{em:lineto}}
\put(146.642624,164.337585){\special{em:lineto}}
\put(146.942627,167.374969){\special{em:lineto}}
\put(147.242630,170.340363){\special{em:lineto}}
\put(147.542633,173.213837){\special{em:lineto}}
\put(147.842621,175.976364){\special{em:lineto}}
\put(148.142624,178.607391){\special{em:lineto}}
\put(148.442627,181.085297){\special{em:lineto}}
\put(148.742615,183.390564){\special{em:lineto}}
\put(149.042618,185.502411){\special{em:lineto}}
\put(149.342621,187.403473){\special{em:lineto}}
\put(149.642624,189.072861){\special{em:lineto}}
\put(149.942612,190.494980){\special{em:lineto}}
\put(150.242615,191.654297){\special{em:lineto}}
\put(150.542618,192.538391){\special{em:lineto}}
\put(150.842606,193.136673){\special{em:lineto}}
\put(151.142609,193.440109){\special{em:lineto}}
\put(151.442612,193.443176){\special{em:lineto}}
\put(151.742615,193.143494){\special{em:lineto}}
\put(152.042603,192.541870){\special{em:lineto}}
\put(152.342606,191.644775){\special{em:lineto}}
\put(152.642609,190.455536){\special{em:lineto}}
\put(152.942596,188.985687){\special{em:lineto}}
\put(153.242599,187.251877){\special{em:lineto}}
\put(153.542603,185.267227){\special{em:lineto}}
\put(153.842606,183.052170){\special{em:lineto}}
\put(154.142593,180.627991){\special{em:lineto}}
\put(154.442596,178.016296){\special{em:lineto}}
\put(154.742599,175.244019){\special{em:lineto}}
\put(155.042587,172.335175){\special{em:lineto}}
\put(155.342590,169.318268){\special{em:lineto}}
\put(155.642593,166.215973){\special{em:lineto}}
\put(155.942596,163.056213){\special{em:lineto}}
\put(156.242584,159.866135){\special{em:lineto}}
\put(156.542587,156.669250){\special{em:lineto}}
\put(156.842590,153.488495){\special{em:lineto}}
\put(157.142578,150.343430){\special{em:lineto}}
\put(157.442581,147.258881){\special{em:lineto}}
\put(157.742584,144.248383){\special{em:lineto}}
\put(158.042587,141.329498){\special{em:lineto}}
\put(158.342575,138.516464){\special{em:lineto}}
\put(158.642578,135.821335){\special{em:lineto}}
\put(158.942581,133.253586){\special{em:lineto}}
\put(159.242569,130.820755){\special{em:lineto}}
\put(159.542572,128.531448){\special{em:lineto}}
\put(159.842575,126.387695){\special{em:lineto}}
\put(160.142578,124.395134){\special{em:lineto}}
\put(160.442566,122.555016){\special{em:lineto}}
\put(160.742569,120.867996){\special{em:lineto}}
\put(161.042572,119.334099){\special{em:lineto}}
\put(161.342575,117.953522){\special{em:lineto}}
\put(161.642563,116.724258){\special{em:lineto}}
\put(161.942566,115.644211){\special{em:lineto}}
\put(162.242569,114.711540){\special{em:lineto}}
\put(162.542557,113.924271){\special{em:lineto}}
\put(162.842560,113.277336){\special{em:lineto}}
\put(163.142563,112.769524){\special{em:lineto}}
\put(163.442566,112.397926){\special{em:lineto}}
\put(163.742554,112.159286){\special{em:lineto}}
\put(164.042557,112.050720){\special{em:lineto}}
\put(164.342560,112.068527){\special{em:lineto}}
\put(164.642548,112.211235){\special{em:lineto}}
\put(164.942551,112.475037){\special{em:lineto}}
\put(165.242554,112.856682){\special{em:lineto}}
\put(165.542557,113.354866){\special{em:lineto}}
\put(165.842545,113.966530){\special{em:lineto}}
\put(166.142548,114.689323){\special{em:lineto}}
\put(166.442551,115.519562){\special{em:lineto}}
\put(166.742538,116.455696){\special{em:lineto}}
\put(167.042542,117.495468){\special{em:lineto}}
\put(167.342545,118.634834){\special{em:lineto}}
\put(167.642548,119.872566){\special{em:lineto}}
\put(167.942535,121.204620){\special{em:lineto}}
\put(168.242538,122.627632){\special{em:lineto}}
\put(168.542542,124.138672){\special{em:lineto}}
\put(168.842529,125.733994){\special{em:lineto}}
\put(169.142532,127.411613){\special{em:lineto}}
\put(169.442535,129.164581){\special{em:lineto}}
\put(169.742538,130.989304){\special{em:lineto}}
\put(170.042526,132.879639){\special{em:lineto}}
\put(170.342529,134.832199){\special{em:lineto}}
\put(170.642532,136.839218){\special{em:lineto}}
\put(170.942520,138.894821){\special{em:lineto}}
\put(171.242523,140.991623){\special{em:lineto}}
\put(171.542526,143.123230){\special{em:lineto}}
\put(171.842529,145.279221){\special{em:lineto}}
\put(172.142517,147.452789){\special{em:lineto}}
\put(172.442520,149.633942){\special{em:lineto}}
\put(172.742523,151.813110){\special{em:lineto}}
\put(173.042511,153.979340){\special{em:lineto}}
\put(173.342514,156.122299){\special{em:lineto}}
\put(173.642517,158.231171){\special{em:lineto}}
\put(173.942520,160.293655){\special{em:lineto}}
\put(174.242508,162.295914){\special{em:lineto}}
\put(174.542511,164.229462){\special{em:lineto}}
\put(174.842514,166.081207){\special{em:lineto}}
\put(175.142502,167.837738){\special{em:lineto}}
\put(175.442505,169.487198){\special{em:lineto}}
\put(175.742508,171.018066){\special{em:lineto}}
\put(176.042511,172.419846){\special{em:lineto}}
\put(176.342499,173.679810){\special{em:lineto}}
\put(176.642502,174.791153){\special{em:lineto}}
\put(176.942505,175.740143){\special{em:lineto}}
\put(177.242493,176.522736){\special{em:lineto}}
\put(177.542496,177.132584){\special{em:lineto}}
\put(177.842499,177.558990){\special{em:lineto}}
\put(178.142502,177.801788){\special{em:lineto}}
\put(178.442490,177.856155){\special{em:lineto}}
\put(178.742493,177.722717){\special{em:lineto}}
\put(179.042496,177.400330){\special{em:lineto}}
\put(179.342484,176.894684){\special{em:lineto}}
\put(179.642487,176.205322){\special{em:lineto}}
\put(179.942490,175.339676){\special{em:lineto}}
\put(180.242493,174.304153){\special{em:lineto}}
\put(180.542480,173.110367){\special{em:lineto}}
\put(180.842484,171.764435){\special{em:lineto}}
\put(181.142487,170.279739){\special{em:lineto}}
\put(181.442474,168.667511){\special{em:lineto}}
\put(181.742477,166.942017){\special{em:lineto}}
\put(182.042480,165.114944){\special{em:lineto}}
\put(182.342484,163.203751){\special{em:lineto}}
\put(182.642471,161.222534){\special{em:lineto}}
\put(182.942474,159.185776){\special{em:lineto}}
\put(183.242477,157.108566){\special{em:lineto}}
\put(183.542465,155.005035){\special{em:lineto}}
\put(183.842468,152.889252){\special{em:lineto}}
\put(184.142471,150.776276){\special{em:lineto}}
\put(184.442474,148.678497){\special{em:lineto}}
\put(184.742462,146.607117){\special{em:lineto}}
\put(185.042465,144.575897){\special{em:lineto}}
\put(185.342468,142.594101){\special{em:lineto}}
\put(185.642456,140.672501){\special{em:lineto}}
\put(185.942459,138.815842){\special{em:lineto}}
\put(186.242462,137.037537){\special{em:lineto}}
\put(186.542465,135.339279){\special{em:lineto}}
\put(186.842453,133.730499){\special{em:lineto}}
\put(187.142456,132.212082){\special{em:lineto}}
\put(187.442459,130.791122){\special{em:lineto}}
\put(187.742447,129.471100){\special{em:lineto}}
\put(188.042450,128.252136){\special{em:lineto}}
\put(188.342453,127.138199){\special{em:lineto}}
\put(188.642456,126.130241){\special{em:lineto}}
\put(188.942444,125.227516){\special{em:lineto}}
\put(189.242447,124.434235){\special{em:lineto}}
\put(189.542450,123.745750){\special{em:lineto}}
\put(189.842438,123.166275){\special{em:lineto}}
\put(190.142441,122.689308){\special{em:lineto}}
\put(190.442444,122.318275){\special{em:lineto}}
\put(190.742447,122.052132){\special{em:lineto}}
\put(191.042435,121.885765){\special{em:lineto}}
\put(191.342438,121.822037){\special{em:lineto}}
\put(191.642441,121.856842){\special{em:lineto}}
\put(191.942429,121.988396){\special{em:lineto}}
\put(192.242432,122.216278){\special{em:lineto}}
\put(192.542435,122.537239){\special{em:lineto}}
\put(192.842438,122.948753){\special{em:lineto}}
\put(193.142426,123.450394){\special{em:lineto}}
\put(193.442429,124.037491){\special{em:lineto}}
\put(193.742432,124.710030){\special{em:lineto}}
\put(194.042419,125.463196){\special{em:lineto}}
\put(194.342422,126.297127){\special{em:lineto}}
\put(194.642426,127.205475){\special{em:lineto}}
\put(194.942429,128.189926){\special{em:lineto}}
\put(195.242416,129.239517){\special{em:lineto}}
\put(195.542419,130.358810){\special{em:lineto}}
\put(195.842422,131.540100){\special{em:lineto}}
\put(196.142410,132.780884){\special{em:lineto}}
\put(196.442413,134.076004){\special{em:lineto}}
\put(196.742416,135.423630){\special{em:lineto}}
\put(197.042419,136.813889){\special{em:lineto}}
\put(197.342407,138.246445){\special{em:lineto}}
\put(197.642410,139.716003){\special{em:lineto}}
\put(197.942413,141.213684){\special{em:lineto}}
\put(198.242401,142.736191){\special{em:lineto}}
\put(198.542404,144.278900){\special{em:lineto}}
\put(198.842407,145.829178){\special{em:lineto}}
\put(199.142410,147.386917){\special{em:lineto}}
\put(199.442398,148.939606){\special{em:lineto}}
\put(199.742401,150.488083){\special{em:lineto}}
\put(200.042404,152.017014){\special{em:lineto}}
\put(200.342392,153.519653){\special{em:lineto}}
\put(200.642395,154.989319){\special{em:lineto}}
\put(200.942398,156.423615){\special{em:lineto}}
\put(201.242401,157.807159){\special{em:lineto}}
\put(201.542389,159.132477){\special{em:lineto}}
\put(201.842392,160.394897){\special{em:lineto}}
\put(202.142395,161.587601){\special{em:lineto}}
\put(202.442383,162.699417){\special{em:lineto}}
\put(202.742386,163.726410){\special{em:lineto}}
\put(203.042389,164.657288){\special{em:lineto}}
\put(203.342392,165.489578){\special{em:lineto}}
\put(203.642380,166.218567){\special{em:lineto}}
\put(203.942383,166.839355){\special{em:lineto}}
\put(204.242386,167.338928){\special{em:lineto}}
\put(204.542374,167.727203){\special{em:lineto}}
\put(204.842377,167.988861){\special{em:lineto}}
\put(205.142380,168.132080){\special{em:lineto}}
\put(205.442383,168.146057){\special{em:lineto}}
\put(205.742371,168.038605){\special{em:lineto}}
\put(206.042374,167.803131){\special{em:lineto}}
\put(206.342377,167.448868){\special{em:lineto}}
\put(206.642365,166.976044){\special{em:lineto}}
\put(206.942368,166.384933){\special{em:lineto}}
\put(207.242371,165.684021){\special{em:lineto}}
\put(207.542374,164.879044){\special{em:lineto}}
\put(207.842361,163.969833){\special{em:lineto}}
\put(208.142365,162.970367){\special{em:lineto}}
\put(208.442368,161.883820){\special{em:lineto}}
\put(208.742355,160.722168){\special{em:lineto}}
\put(209.042358,159.490677){\special{em:lineto}}
\put(209.342361,158.197937){\special{em:lineto}}
\put(209.642365,156.854202){\special{em:lineto}}
\put(209.942352,155.471024){\special{em:lineto}}
\put(210.242355,154.055328){\special{em:lineto}}
\put(210.542358,152.613602){\special{em:lineto}}
\put(210.842346,151.159241){\special{em:lineto}}
\put(211.142349,149.699615){\special{em:lineto}}
\put(211.442352,148.241943){\special{em:lineto}}
\put(211.742355,146.799866){\special{em:lineto}}
\put(212.042343,145.372772){\special{em:lineto}}
\put(212.342346,143.972626){\special{em:lineto}}
\put(212.642349,142.608047){\special{em:lineto}}
\put(212.942337,141.282959){\special{em:lineto}}
\put(213.242340,140.002579){\special{em:lineto}}
\put(213.542343,138.775879){\special{em:lineto}}
\put(213.842346,137.603653){\special{em:lineto}}
\put(214.142334,136.491425){\special{em:lineto}}
\put(214.442337,135.443344){\special{em:lineto}}
\put(214.742340,134.464172){\special{em:lineto}}
\put(215.042328,133.553894){\special{em:lineto}}
\put(215.342331,132.716812){\special{em:lineto}}
\put(215.642334,131.952820){\special{em:lineto}}
\put(215.942337,131.266983){\special{em:lineto}}
\put(216.242325,130.655945){\special{em:lineto}}
\put(216.542328,130.123734){\special{em:lineto}}
\put(216.842331,129.669144){\special{em:lineto}}
\put(217.142319,129.293945){\special{em:lineto}}
\put(217.442322,128.996552){\special{em:lineto}}
\put(217.742325,128.778076){\special{em:lineto}}
\put(218.042328,128.636673){\special{em:lineto}}
\put(218.342316,128.572952){\special{em:lineto}}
\put(218.642319,128.584335){\special{em:lineto}}
\put(218.942322,128.669830){\special{em:lineto}}
\put(219.242310,128.829483){\special{em:lineto}}
\put(219.542313,129.061523){\special{em:lineto}}
\put(219.842316,129.363083){\special{em:lineto}}
\put(220.142319,129.734375){\special{em:lineto}}
\put(220.442307,130.170959){\special{em:lineto}}
\put(220.742310,130.674866){\special{em:lineto}}
\put(221.042313,131.238785){\special{em:lineto}}
\put(221.342300,131.863602){\special{em:lineto}}
\put(221.642303,132.544556){\special{em:lineto}}
\put(221.942307,133.282608){\special{em:lineto}}
\put(222.242310,134.071991){\special{em:lineto}}
\put(222.542297,134.911118){\special{em:lineto}}
\put(222.842300,135.796585){\special{em:lineto}}
\put(223.142303,136.721039){\special{em:lineto}}
\put(223.442291,137.687561){\special{em:lineto}}
\put(223.742294,138.688889){\special{em:lineto}}
\put(224.042297,139.718063){\special{em:lineto}}
\put(224.342300,140.776672){\special{em:lineto}}
\put(224.642288,141.858276){\special{em:lineto}}
\put(224.942291,142.957916){\special{em:lineto}}
\put(225.242294,144.069824){\special{em:lineto}}
\put(225.542282,145.191574){\special{em:lineto}}
\put(225.842285,146.314957){\special{em:lineto}}
\put(226.142288,147.437454){\special{em:lineto}}
\put(226.442291,148.555374){\special{em:lineto}}
\put(226.742279,149.658936){\special{em:lineto}}
\put(227.042282,150.745834){\special{em:lineto}}
\put(227.342285,151.809418){\special{em:lineto}}
\put(227.642273,152.846771){\special{em:lineto}}
\put(227.942276,153.847534){\special{em:lineto}}
\put(228.242279,154.809845){\special{em:lineto}}
\put(228.542282,155.726624){\special{em:lineto}}
\put(228.842270,156.596497){\special{em:lineto}}
\put(229.142273,157.409607){\special{em:lineto}}
\put(229.442276,158.163483){\special{em:lineto}}
\put(229.742264,158.856400){\special{em:lineto}}
\put(230.042267,159.477509){\special{em:lineto}}
\put(230.342270,160.028488){\special{em:lineto}}
\put(230.642273,160.506119){\special{em:lineto}}
\put(230.942261,160.904144){\special{em:lineto}}
\put(231.242264,161.220627){\special{em:lineto}}
\put(231.542267,161.455917){\special{em:lineto}}
\put(231.842255,161.604828){\special{em:lineto}}
\put(232.142258,161.671692){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092903){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122921){\special{em:lineto}}
\put(87.842834,50.131832){\special{em:lineto}}
\put(88.142830,50.141392){\special{em:lineto}}
\put(88.442833,50.151646){\special{em:lineto}}
\put(88.742828,50.162640){\special{em:lineto}}
\put(89.042824,50.174431){\special{em:lineto}}
\put(89.342827,50.187080){\special{em:lineto}}
\put(89.642822,50.200645){\special{em:lineto}}
\put(89.942825,50.215195){\special{em:lineto}}
\put(90.242821,50.230797){\special{em:lineto}}
\put(90.542824,50.247532){\special{em:lineto}}
\put(90.842819,50.265480){\special{em:lineto}}
\put(91.142815,50.284729){\special{em:lineto}}
\put(91.442818,50.305374){\special{em:lineto}}
\put(91.742813,50.327515){\special{em:lineto}}
\put(92.042816,50.351261){\special{em:lineto}}
\put(92.342812,50.376732){\special{em:lineto}}
\put(92.642815,50.404049){\special{em:lineto}}
\put(92.942810,50.433346){\special{em:lineto}}
\put(93.242805,50.464767){\special{em:lineto}}
\put(93.542809,50.498466){\special{em:lineto}}
\put(93.842804,50.534607){\special{em:lineto}}
\put(94.142807,50.573372){\special{em:lineto}}
\put(94.442802,50.614944){\special{em:lineto}}
\put(94.742805,50.659534){\special{em:lineto}}
\put(95.042801,50.707355){\special{em:lineto}}
\put(95.342796,50.758644){\special{em:lineto}}
\put(95.642799,50.813652){\special{em:lineto}}
\put(95.942795,50.872646){\special{em:lineto}}
\put(96.242798,50.935921){\special{em:lineto}}
\put(96.542793,51.003780){\special{em:lineto}}
\put(96.842796,51.076565){\special{em:lineto}}
\put(97.142792,51.154625){\special{em:lineto}}
\put(97.442787,51.238342){\special{em:lineto}}
\put(97.742790,51.328133){\special{em:lineto}}
\put(98.042786,51.424431){\special{em:lineto}}
\put(98.342789,51.527714){\special{em:lineto}}
\put(98.642784,51.638485){\special{em:lineto}}
\put(98.942787,51.757290){\special{em:lineto}}
\put(99.242783,51.884708){\special{em:lineto}}
\put(99.542778,52.021362){\special{em:lineto}}
\put(99.842781,52.167927){\special{em:lineto}}
\put(100.142776,52.325119){\special{em:lineto}}
\put(100.442780,52.493710){\special{em:lineto}}
\put(100.742775,52.674522){\special{em:lineto}}
\put(101.042778,52.868446){\special{em:lineto}}
\put(101.342773,53.076431){\special{em:lineto}}
\put(101.642769,53.299496){\special{em:lineto}}
\put(101.942772,53.538734){\special{em:lineto}}
\put(102.242767,53.795322){\special{em:lineto}}
\put(102.542770,54.070515){\special{em:lineto}}
\put(102.842766,54.365658){\special{em:lineto}}
\put(103.142769,54.682201){\special{em:lineto}}
\put(103.442764,55.021698){\special{em:lineto}}
\put(103.742760,55.385811){\special{em:lineto}}
\put(104.042763,55.776325){\special{em:lineto}}
\put(104.342758,56.195152){\special{em:lineto}}
\put(104.642761,56.644348){\special{em:lineto}}
\put(104.942757,57.126118){\special{em:lineto}}
\put(105.242760,57.642815){\special{em:lineto}}
\put(105.542755,58.196980){\special{em:lineto}}
\put(105.842751,58.791325){\special{em:lineto}}
\put(106.142754,59.428768){\special{em:lineto}}
\put(106.442749,60.112427){\special{em:lineto}}
\put(106.742752,60.845657){\special{em:lineto}}
\put(107.042747,61.632053){\special{em:lineto}}
\put(107.342751,62.475468){\special{em:lineto}}
\put(107.642746,63.380035){\special{em:lineto}}
\put(107.942741,64.350197){\special{em:lineto}}
\put(108.242744,65.390694){\special{em:lineto}}
\put(108.542740,66.506645){\special{em:lineto}}
\put(108.842743,67.703506){\special{em:lineto}}
\put(109.142738,68.987144){\special{em:lineto}}
\put(109.442741,70.363861){\special{em:lineto}}
\put(109.742737,71.840401){\special{em:lineto}}
\put(110.042732,73.424004){\special{em:lineto}}
\put(110.342735,75.122429){\special{em:lineto}}
\put(110.642731,76.944000){\special{em:lineto}}
\put(110.942734,78.897652){\special{em:lineto}}
\put(111.242729,80.992958){\special{em:lineto}}
\put(111.542732,83.240196){\special{em:lineto}}
\put(111.842728,85.650368){\special{em:lineto}}
\put(112.142723,88.235306){\special{em:lineto}}
\put(112.442726,91.007660){\special{em:lineto}}
\put(112.742722,93.981041){\special{em:lineto}}
\put(113.042725,97.170006){\special{em:lineto}}
\put(113.342720,100.590202){\special{em:lineto}}
\put(113.642723,104.258392){\special{em:lineto}}
\put(113.942719,108.192551){\special{em:lineto}}
\put(114.242714,112.411972){\special{em:lineto}}
\put(114.542717,116.937332){\special{em:lineto}}
\put(114.842712,121.790810){\special{em:lineto}}
\put(115.142715,126.996201){\special{em:lineto}}
\put(115.442711,132.579041){\special{em:lineto}}
\put(115.742714,138.566666){\special{em:lineto}}
\put(116.042709,144.988449){\special{em:lineto}}
\put(116.342705,151.875854){\special{em:lineto}}
\put(116.642708,159.262650){\special{em:lineto}}
\put(116.942703,167.185059){\special{em:lineto}}
\put(117.242706,175.681885){\special{em:lineto}}
\put(117.542702,184.794815){\special{em:lineto}}
\put(117.842705,194.568497){\special{em:lineto}}
\put(118.142700,205.050842){\special{em:lineto}}
\put(118.442696,216.293243){\special{em:lineto}}
\put(118.742699,228.350815){\special{em:lineto}}
\put(119.042694,241.282654){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092903){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122921){\special{em:lineto}}
\put(87.842834,50.131832){\special{em:lineto}}
\put(88.142830,50.141392){\special{em:lineto}}
\put(88.442833,50.151646){\special{em:lineto}}
\put(88.742828,50.162640){\special{em:lineto}}
\put(89.042824,50.174431){\special{em:lineto}}
\put(89.342827,50.187080){\special{em:lineto}}
\put(89.642822,50.200645){\special{em:lineto}}
\put(89.942825,50.215195){\special{em:lineto}}
\put(90.242821,50.230797){\special{em:lineto}}
\put(90.542824,50.247532){\special{em:lineto}}
\put(90.842819,50.265480){\special{em:lineto}}
\put(91.142815,50.284729){\special{em:lineto}}
\put(91.442818,50.305374){\special{em:lineto}}
\put(91.742813,50.327515){\special{em:lineto}}
\put(92.042816,50.351261){\special{em:lineto}}
\put(92.342812,50.376732){\special{em:lineto}}
\put(92.642815,50.404049){\special{em:lineto}}
\put(92.942810,50.433346){\special{em:lineto}}
\put(93.242805,50.464767){\special{em:lineto}}
\put(93.542809,50.498466){\special{em:lineto}}
\put(93.842804,50.534607){\special{em:lineto}}
\put(94.142807,50.573372){\special{em:lineto}}
\put(94.442802,50.614944){\special{em:lineto}}
\put(94.742805,50.659534){\special{em:lineto}}
\put(95.042801,50.707355){\special{em:lineto}}
\put(95.342796,50.758644){\special{em:lineto}}
\put(95.642799,50.813652){\special{em:lineto}}
\put(95.942795,50.872646){\special{em:lineto}}
\put(96.242798,50.935921){\special{em:lineto}}
\put(96.542793,51.003780){\special{em:lineto}}
\put(96.842796,51.076565){\special{em:lineto}}
\put(97.142792,51.154625){\special{em:lineto}}
\put(97.442787,51.238342){\special{em:lineto}}
\put(97.742790,51.328133){\special{em:lineto}}
\put(98.042786,51.424431){\special{em:lineto}}
\put(98.342789,51.527714){\special{em:lineto}}
\put(98.642784,51.638485){\special{em:lineto}}
\put(98.942787,51.757290){\special{em:lineto}}
\put(99.242783,51.884708){\special{em:lineto}}
\put(99.542778,52.021362){\special{em:lineto}}
\put(99.842781,52.167927){\special{em:lineto}}
\put(100.142776,52.325119){\special{em:lineto}}
\put(100.442780,52.493710){\special{em:lineto}}
\put(100.742775,52.674522){\special{em:lineto}}
\put(101.042778,52.868446){\special{em:lineto}}
\put(101.342773,53.076431){\special{em:lineto}}
\put(101.642769,53.299496){\special{em:lineto}}
\put(101.942772,53.538734){\special{em:lineto}}
\put(102.242767,53.795322){\special{em:lineto}}
\put(102.542770,54.070515){\special{em:lineto}}
\put(102.842766,54.365658){\special{em:lineto}}
\put(103.142769,54.682201){\special{em:lineto}}
\put(103.442764,55.021698){\special{em:lineto}}
\put(103.742760,55.385811){\special{em:lineto}}
\put(104.042763,55.776325){\special{em:lineto}}
\put(104.342758,56.195152){\special{em:lineto}}
\put(104.642761,56.644348){\special{em:lineto}}
\put(104.942757,57.126118){\special{em:lineto}}
\put(105.242760,57.642815){\special{em:lineto}}
\put(105.542755,58.196980){\special{em:lineto}}
\put(105.842751,58.791325){\special{em:lineto}}
\put(106.142754,59.428768){\special{em:lineto}}
\put(106.442749,60.112427){\special{em:lineto}}
\put(106.742752,60.845657){\special{em:lineto}}
\put(107.042747,61.632053){\special{em:lineto}}
\put(107.342751,62.475468){\special{em:lineto}}
\put(107.642746,63.380035){\special{em:lineto}}
\put(107.942741,64.350197){\special{em:lineto}}
\put(108.242744,65.390694){\special{em:lineto}}
\put(108.542740,66.506645){\special{em:lineto}}
\put(108.842743,67.703506){\special{em:lineto}}
\put(109.142738,68.987144){\special{em:lineto}}
\put(109.442741,70.363861){\special{em:lineto}}
\put(109.742737,71.840401){\special{em:lineto}}
\put(110.042732,73.424004){\special{em:lineto}}
\put(110.342735,75.122429){\special{em:lineto}}
\put(110.642731,76.944000){\special{em:lineto}}
\put(110.942734,78.897652){\special{em:lineto}}
\put(111.242729,80.992958){\special{em:lineto}}
\put(111.542732,83.240196){\special{em:lineto}}
\put(111.842728,85.650368){\special{em:lineto}}
\put(112.142723,88.235306){\special{em:lineto}}
\put(112.442726,91.007660){\special{em:lineto}}
\put(112.742722,93.981041){\special{em:lineto}}
\put(113.042725,97.170006){\special{em:lineto}}
\put(113.342720,100.590202){\special{em:lineto}}
\put(113.642723,104.258392){\special{em:lineto}}
\put(113.942719,108.192551){\special{em:lineto}}
\put(114.242714,112.411972){\special{em:lineto}}
\put(114.542717,116.937332){\special{em:lineto}}
\put(114.842712,121.790810){\special{em:lineto}}
\put(115.142715,126.996201){\special{em:lineto}}
\put(115.442711,132.579041){\special{em:lineto}}
\put(115.742714,138.566666){\special{em:lineto}}
\put(116.042709,144.988449){\special{em:lineto}}
\put(116.342705,151.875854){\special{em:lineto}}
\put(116.642708,159.262650){\special{em:lineto}}
\put(116.942703,167.185059){\special{em:lineto}}
\put(117.242706,175.681885){\special{em:lineto}}
\put(117.542702,184.794815){\special{em:lineto}}
\put(117.842705,194.568497){\special{em:lineto}}
\put(118.142700,205.050842){\special{em:lineto}}
\put(118.442696,216.293243){\special{em:lineto}}
\put(118.742699,228.350815){\special{em:lineto}}
\put(119.042694,241.282654){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324165){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522385){\special{em:lineto}}
\put(98.642784,51.632313){\special{em:lineto}}
\put(98.942787,51.750145){\special{em:lineto}}
\put(99.242783,51.876438){\special{em:lineto}}
\put(99.542778,52.011803){\special{em:lineto}}
\put(99.842781,52.156876){\special{em:lineto}}
\put(100.142776,52.312347){\special{em:lineto}}
\put(100.442780,52.478954){\special{em:lineto}}
\put(100.742775,52.657482){\special{em:lineto}}
\put(101.042778,52.848774){\special{em:lineto}}
\put(101.342773,53.053730){\special{em:lineto}}
\put(101.642769,53.273304){\special{em:lineto}}
\put(101.942772,53.508522){\special{em:lineto}}
\put(102.242767,53.760479){\special{em:lineto}}
\put(102.542770,54.030342){\special{em:lineto}}
\put(102.842766,54.319351){\special{em:lineto}}
\put(103.142769,54.628838){\special{em:lineto}}
\put(103.442764,54.960209){\special{em:lineto}}
\put(103.742760,55.314972){\special{em:lineto}}
\put(104.042763,55.694729){\special{em:lineto}}
\put(104.342758,56.101181){\special{em:lineto}}
\put(104.642761,56.536148){\special{em:lineto}}
\put(104.942757,57.001541){\special{em:lineto}}
\put(105.242760,57.499416){\special{em:lineto}}
\put(105.542755,58.031929){\special{em:lineto}}
\put(105.842751,58.601387){\special{em:lineto}}
\put(106.142754,59.210213){\special{em:lineto}}
\put(106.442749,59.860981){\special{em:lineto}}
\put(106.742752,60.556408){\special{em:lineto}}
\put(107.042747,61.299362){\special{em:lineto}}
\put(107.342751,62.092865){\special{em:lineto}}
\put(107.642746,62.940094){\special{em:lineto}}
\put(107.942741,63.844383){\special{em:lineto}}
\put(108.242744,64.809235){\special{em:lineto}}
\put(108.542740,65.838310){\special{em:lineto}}
\put(108.842743,66.935432){\special{em:lineto}}
\put(109.142738,68.104584){\special{em:lineto}}
\put(109.442741,69.349907){\special{em:lineto}}
\put(109.742737,70.675667){\special{em:lineto}}
\put(110.042732,72.086288){\special{em:lineto}}
\put(110.342735,73.586311){\special{em:lineto}}
\put(110.642731,75.180374){\special{em:lineto}}
\put(110.942734,76.873207){\special{em:lineto}}
\put(111.242729,78.669579){\special{em:lineto}}
\put(111.542732,80.574303){\special{em:lineto}}
\put(111.842728,82.592155){\special{em:lineto}}
\put(112.142723,84.727844){\special{em:lineto}}
\put(112.442726,86.985962){\special{em:lineto}}
\put(112.742722,89.370918){\special{em:lineto}}
\put(113.042725,91.886848){\special{em:lineto}}
\put(113.342720,94.537529){\special{em:lineto}}
\put(113.642723,97.326294){\special{em:lineto}}
\put(113.942719,100.255920){\special{em:lineto}}
\put(114.242714,103.328430){\special{em:lineto}}
\put(114.542717,106.545090){\special{em:lineto}}
\put(114.842712,109.906090){\special{em:lineto}}
\put(115.142715,113.410469){\special{em:lineto}}
\put(115.442711,117.055893){\special{em:lineto}}
\put(115.742714,120.838417){\special{em:lineto}}
\put(116.042709,124.752289){\special{em:lineto}}
\put(116.342705,128.789688){\special{em:lineto}}
\put(116.642708,132.940430){\special{em:lineto}}
\put(116.942703,137.191833){\special{em:lineto}}
\put(117.242706,141.528244){\special{em:lineto}}
\put(117.542702,145.930878){\special{em:lineto}}
\put(117.842705,150.377625){\special{em:lineto}}
\put(118.142700,154.842667){\special{em:lineto}}
\put(118.442696,159.296265){\special{em:lineto}}
\put(118.742699,163.704681){\special{em:lineto}}
\put(119.042694,168.029999){\special{em:lineto}}
\put(119.342697,172.229919){\special{em:lineto}}
\put(119.642693,176.258331){\special{em:lineto}}
\put(119.942696,180.064484){\special{em:lineto}}
\put(120.242691,183.594543){\special{em:lineto}}
\put(120.542686,186.791016){\special{em:lineto}}
\put(120.842690,189.593964){\special{em:lineto}}
\put(121.142693,191.941910){\special{em:lineto}}
\put(121.442696,193.772415){\special{em:lineto}}
\put(121.742691,195.023865){\special{em:lineto}}
\put(122.042694,195.637115){\special{em:lineto}}
\put(122.342697,195.557068){\special{em:lineto}}
\put(122.642700,194.734955){\special{em:lineto}}
\put(122.942696,193.129852){\special{em:lineto}}
\put(123.242699,190.712921){\special{em:lineto}}
\put(123.542702,187.466949){\special{em:lineto}}
\put(123.842697,183.391479){\special{em:lineto}}
\put(124.142700,178.502625){\special{em:lineto}}
\put(124.442696,172.835983){\special{em:lineto}}
\put(124.742699,166.447159){\special{em:lineto}}
\put(125.042694,159.412109){\special{em:lineto}}
\put(125.342697,151.827087){\special{em:lineto}}
\put(125.642700,143.806000){\special{em:lineto}}
\put(125.942696,135.478714){\special{em:lineto}}
\put(126.242699,126.986984){\special{em:lineto}}
\put(126.542694,118.479034){\special{em:lineto}}
\put(126.842697,110.104446){\special{em:lineto}}
\put(127.142700,102.008286){\special{em:lineto}}
\put(127.442696,94.323837){\special{em:lineto}}
\put(127.742699,87.167267){\special{em:lineto}}
\put(128.042694,80.631920){\special{em:lineto}}
\put(128.342697,74.785019){\special{em:lineto}}
\put(128.642700,69.664627){\special{em:lineto}}
\put(128.942703,65.279892){\special{em:lineto}}
\put(129.242706,61.612354){\special{em:lineto}}
\put(129.542709,58.619595){\special{em:lineto}}
\put(129.842697,56.240070){\special{em:lineto}}
\put(130.142700,54.399242){\special{em:lineto}}
\put(130.442703,53.015556){\special{em:lineto}}
\put(130.742706,52.006557){\special{em:lineto}}
\put(131.042694,51.293671){\special{em:lineto}}
\put(131.342697,50.806591){\special{em:lineto}}
\put(131.642700,50.485394){\special{em:lineto}}
\put(131.942688,50.281364){\special{em:lineto}}
\put(132.242691,50.156769){\special{em:lineto}}
\put(132.542694,50.083778){\special{em:lineto}}
\put(132.842697,50.042839){\special{em:lineto}}
\put(133.142685,50.020912){\special{em:lineto}}
\put(133.442688,50.009724){\special{em:lineto}}
\put(133.742691,50.004292){\special{em:lineto}}
\put(134.042679,50.001797){\special{em:lineto}}
\put(134.342682,50.000710){\special{em:lineto}}
\put(134.642685,50.000263){\special{em:lineto}}
\put(134.942688,50.000092){\special{em:lineto}}
\put(135.242676,50.000031){\special{em:lineto}}
\put(135.542679,50.000008){\special{em:lineto}}
\put(135.842682,50.000004){\special{em:lineto}}
\put(136.142670,50.000000){\special{em:lineto}}
\put(136.442673,50.000000){\special{em:lineto}}
\put(136.742676,50.000000){\special{em:lineto}}
\put(137.042679,50.000000){\special{em:lineto}}
\put(137.342667,50.000000){\special{em:lineto}}
\put(137.642670,50.000000){\special{em:lineto}}
\put(137.942673,50.000000){\special{em:lineto}}
\put(138.242661,50.000000){\special{em:lineto}}
\put(138.542664,50.000000){\special{em:lineto}}
\put(138.842667,50.000000){\special{em:lineto}}
\put(139.142670,50.000000){\special{em:lineto}}
\put(139.442657,50.000000){\special{em:lineto}}
\put(139.742661,50.000000){\special{em:lineto}}
\put(140.042664,50.000000){\special{em:lineto}}
\put(140.342651,50.000000){\special{em:lineto}}
\put(140.642654,50.000000){\special{em:lineto}}
\put(140.942657,50.000000){\special{em:lineto}}
\put(141.242661,50.000000){\special{em:lineto}}
\put(141.542648,50.000000){\special{em:lineto}}
\put(141.842651,50.000000){\special{em:lineto}}
\put(142.142654,50.000000){\special{em:lineto}}
\put(142.442642,50.000000){\special{em:lineto}}
\put(142.742645,50.000000){\special{em:lineto}}
\put(143.042648,50.000000){\special{em:lineto}}
\put(143.342651,50.000000){\special{em:lineto}}
\put(143.642639,50.000000){\special{em:lineto}}
\put(143.942642,50.000000){\special{em:lineto}}
\put(144.242645,50.000000){\special{em:lineto}}
\put(144.542633,50.000000){\special{em:lineto}}
\put(144.842636,50.000000){\special{em:lineto}}
\put(145.142639,50.000000){\special{em:lineto}}
\put(145.442642,50.000000){\special{em:lineto}}
\put(145.742630,50.000000){\special{em:lineto}}
\put(146.042633,50.000000){\special{em:lineto}}
\put(146.342636,50.000000){\special{em:lineto}}
\put(146.642624,50.000000){\special{em:lineto}}
\put(146.942627,50.000000){\special{em:lineto}}
\put(147.242630,50.000000){\special{em:lineto}}
\put(147.542633,50.000000){\special{em:lineto}}
\put(147.842621,50.000000){\special{em:lineto}}
\put(148.142624,50.000000){\special{em:lineto}}
\put(148.442627,50.000000){\special{em:lineto}}
\put(148.742615,50.000000){\special{em:lineto}}
\put(149.042618,50.000000){\special{em:lineto}}
\put(149.342621,50.000000){\special{em:lineto}}
\put(149.642624,50.000000){\special{em:lineto}}
\put(149.942612,50.000000){\special{em:lineto}}
\put(150.242615,50.000000){\special{em:lineto}}
\put(150.542618,50.000000){\special{em:lineto}}
\put(150.842606,50.000000){\special{em:lineto}}
\put(151.142609,50.000000){\special{em:lineto}}
\put(151.442612,50.000000){\special{em:lineto}}
\put(151.742615,50.000000){\special{em:lineto}}
\put(152.042603,50.000000){\special{em:lineto}}
\put(152.342606,50.000000){\special{em:lineto}}
\put(152.642609,50.000000){\special{em:lineto}}
\put(152.942596,50.000000){\special{em:lineto}}
\put(153.242599,50.000000){\special{em:lineto}}
\put(153.542603,50.000000){\special{em:lineto}}
\put(153.842606,50.000000){\special{em:lineto}}
\put(154.142593,50.000000){\special{em:lineto}}
\put(154.442596,50.000000){\special{em:lineto}}
\put(154.742599,50.000000){\special{em:lineto}}
\put(155.042587,50.000000){\special{em:lineto}}
\put(155.342590,50.000000){\special{em:lineto}}
\put(155.642593,50.000000){\special{em:lineto}}
\put(155.942596,50.000000){\special{em:lineto}}
\put(156.242584,50.000000){\special{em:lineto}}
\put(156.542587,50.000000){\special{em:lineto}}
\put(156.842590,50.000000){\special{em:lineto}}
\put(157.142578,50.000000){\special{em:lineto}}
\put(157.442581,50.000000){\special{em:lineto}}
\put(157.742584,50.000000){\special{em:lineto}}
\put(158.042587,50.000000){\special{em:lineto}}
\put(158.342575,50.000000){\special{em:lineto}}
\put(158.642578,50.000000){\special{em:lineto}}
\put(158.942581,50.000000){\special{em:lineto}}
\put(159.242569,50.000000){\special{em:lineto}}
\put(159.542572,50.000000){\special{em:lineto}}
\put(159.842575,50.000000){\special{em:lineto}}
\put(160.142578,50.000000){\special{em:lineto}}
\put(160.442566,50.000000){\special{em:lineto}}
\put(160.742569,50.000000){\special{em:lineto}}
\put(161.042572,50.000000){\special{em:lineto}}
\put(161.342575,50.000000){\special{em:lineto}}
\put(161.642563,50.000000){\special{em:lineto}}
\put(161.942566,50.000000){\special{em:lineto}}
\put(162.242569,50.000000){\special{em:lineto}}
\put(162.542557,50.000000){\special{em:lineto}}
\put(162.842560,50.000000){\special{em:lineto}}
\put(163.142563,50.000000){\special{em:lineto}}
\put(163.442566,50.000000){\special{em:lineto}}
\put(163.742554,50.000000){\special{em:lineto}}
\put(164.042557,50.000000){\special{em:lineto}}
\put(164.342560,50.000000){\special{em:lineto}}
\put(164.642548,50.000000){\special{em:lineto}}
\put(164.942551,50.000000){\special{em:lineto}}
\put(165.242554,50.000000){\special{em:lineto}}
\put(165.542557,50.000000){\special{em:lineto}}
\put(165.842545,50.000000){\special{em:lineto}}
\put(166.142548,50.000000){\special{em:lineto}}
\put(166.442551,50.000000){\special{em:lineto}}
\put(166.742538,50.000000){\special{em:lineto}}
\put(167.042542,50.000000){\special{em:lineto}}
\put(167.342545,50.000000){\special{em:lineto}}
\put(167.642548,50.000000){\special{em:lineto}}
\put(167.942535,50.000000){\special{em:lineto}}
\put(168.242538,50.000000){\special{em:lineto}}
\put(168.542542,50.000000){\special{em:lineto}}
\put(168.842529,50.000000){\special{em:lineto}}
\put(169.142532,50.000000){\special{em:lineto}}
\put(169.442535,50.000000){\special{em:lineto}}
\put(169.742538,50.000000){\special{em:lineto}}
\put(170.042526,50.000000){\special{em:lineto}}
\put(170.342529,50.000000){\special{em:lineto}}
\put(170.642532,50.000000){\special{em:lineto}}
\put(170.942520,50.000000){\special{em:lineto}}
\put(171.242523,50.000000){\special{em:lineto}}
\put(171.542526,50.000000){\special{em:lineto}}
\put(171.842529,50.000000){\special{em:lineto}}
\put(172.142517,50.000000){\special{em:lineto}}
\put(172.442520,50.000000){\special{em:lineto}}
\put(172.742523,50.000000){\special{em:lineto}}
\put(173.042511,50.000000){\special{em:lineto}}
\put(173.342514,50.000000){\special{em:lineto}}
\put(173.642517,50.000000){\special{em:lineto}}
\put(173.942520,50.000000){\special{em:lineto}}
\put(174.242508,50.000000){\special{em:lineto}}
\put(174.542511,50.000000){\special{em:lineto}}
\put(174.842514,50.000000){\special{em:lineto}}
\put(175.142502,50.000000){\special{em:lineto}}
\put(175.442505,50.000000){\special{em:lineto}}
\put(175.742508,50.000000){\special{em:lineto}}
\put(176.042511,50.000000){\special{em:lineto}}
\put(176.342499,50.000000){\special{em:lineto}}
\put(176.642502,50.000000){\special{em:lineto}}
\put(176.942505,50.000000){\special{em:lineto}}
\put(177.242493,50.000000){\special{em:lineto}}
\put(177.542496,50.000000){\special{em:lineto}}
\put(177.842499,50.000000){\special{em:lineto}}
\put(178.142502,50.000000){\special{em:lineto}}
\put(178.442490,50.000000){\special{em:lineto}}
\put(178.742493,50.000000){\special{em:lineto}}
\put(179.042496,50.000000){\special{em:lineto}}
\put(179.342484,50.000000){\special{em:lineto}}
\put(179.642487,50.000000){\special{em:lineto}}
\put(179.942490,50.000000){\special{em:lineto}}
\put(180.242493,50.000000){\special{em:lineto}}
\put(180.542480,50.000000){\special{em:lineto}}
\put(180.842484,50.000000){\special{em:lineto}}
\put(181.142487,50.000000){\special{em:lineto}}
\put(181.442474,50.000000){\special{em:lineto}}
\put(181.742477,50.000000){\special{em:lineto}}
\put(182.042480,50.000000){\special{em:lineto}}
\put(182.342484,50.000000){\special{em:lineto}}
\put(182.642471,50.000000){\special{em:lineto}}
\put(182.942474,50.000000){\special{em:lineto}}
\put(183.242477,50.000000){\special{em:lineto}}
\put(183.542465,50.000000){\special{em:lineto}}
\put(183.842468,50.000000){\special{em:lineto}}
\put(184.142471,50.000000){\special{em:lineto}}
\put(184.442474,50.000000){\special{em:lineto}}
\put(184.742462,50.000000){\special{em:lineto}}
\put(185.042465,50.000000){\special{em:lineto}}
\put(185.342468,50.000000){\special{em:lineto}}
\put(185.642456,50.000000){\special{em:lineto}}
\put(185.942459,50.000000){\special{em:lineto}}
\put(186.242462,50.000000){\special{em:lineto}}
\put(186.542465,50.000000){\special{em:lineto}}
\put(186.842453,50.000000){\special{em:lineto}}
\put(187.142456,50.000000){\special{em:lineto}}
\put(187.442459,50.000000){\special{em:lineto}}
\put(187.742447,50.000000){\special{em:lineto}}
\put(188.042450,50.000000){\special{em:lineto}}
\put(188.342453,50.000000){\special{em:lineto}}
\put(188.642456,50.000000){\special{em:lineto}}
\put(188.942444,50.000000){\special{em:lineto}}
\put(189.242447,50.000000){\special{em:lineto}}
\put(189.542450,50.000000){\special{em:lineto}}
\put(189.842438,50.000000){\special{em:lineto}}
\put(190.142441,50.000000){\special{em:lineto}}
\put(190.442444,50.000000){\special{em:lineto}}
\put(190.742447,50.000000){\special{em:lineto}}
\put(191.042435,50.000000){\special{em:lineto}}
\put(191.342438,50.000000){\special{em:lineto}}
\put(191.642441,50.000000){\special{em:lineto}}
\put(191.942429,50.000000){\special{em:lineto}}
\put(192.242432,50.000000){\special{em:lineto}}
\put(192.542435,50.000000){\special{em:lineto}}
\put(192.842438,50.000000){\special{em:lineto}}
\put(193.142426,50.000000){\special{em:lineto}}
\put(193.442429,50.000000){\special{em:lineto}}
\put(193.742432,50.000000){\special{em:lineto}}
\put(194.042419,50.000000){\special{em:lineto}}
\put(194.342422,50.000000){\special{em:lineto}}
\put(194.642426,50.000000){\special{em:lineto}}
\put(194.942429,50.000000){\special{em:lineto}}
\put(195.242416,50.000000){\special{em:lineto}}
\put(195.542419,50.000000){\special{em:lineto}}
\put(195.842422,50.000000){\special{em:lineto}}
\put(196.142410,50.000000){\special{em:lineto}}
\put(196.442413,50.000000){\special{em:lineto}}
\put(196.742416,50.000000){\special{em:lineto}}
\put(197.042419,50.000000){\special{em:lineto}}
\put(197.342407,50.000000){\special{em:lineto}}
\put(197.642410,50.000000){\special{em:lineto}}
\put(197.942413,50.000000){\special{em:lineto}}
\put(198.242401,50.000000){\special{em:lineto}}
\put(198.542404,50.000000){\special{em:lineto}}
\put(198.842407,50.000000){\special{em:lineto}}
\put(199.142410,50.000000){\special{em:lineto}}
\put(199.442398,50.000000){\special{em:lineto}}
\put(199.742401,50.000000){\special{em:lineto}}
\put(200.042404,50.000000){\special{em:lineto}}
\put(200.342392,50.000000){\special{em:lineto}}
\put(200.642395,50.000000){\special{em:lineto}}
\put(200.942398,50.000000){\special{em:lineto}}
\put(201.242401,50.000000){\special{em:lineto}}
\put(201.542389,50.000000){\special{em:lineto}}
\put(201.842392,50.000000){\special{em:lineto}}
\put(202.142395,50.000000){\special{em:lineto}}
\put(202.442383,50.000000){\special{em:lineto}}
\put(202.742386,50.000000){\special{em:lineto}}
\put(203.042389,50.000000){\special{em:lineto}}
\put(203.342392,50.000000){\special{em:lineto}}
\put(203.642380,50.000000){\special{em:lineto}}
\put(203.942383,50.000000){\special{em:lineto}}
\put(204.242386,50.000000){\special{em:lineto}}
\put(204.542374,50.000000){\special{em:lineto}}
\put(204.842377,50.000000){\special{em:lineto}}
\put(205.142380,50.000000){\special{em:lineto}}
\put(205.442383,50.000000){\special{em:lineto}}
\put(205.742371,50.000000){\special{em:lineto}}
\put(206.042374,50.000000){\special{em:lineto}}
\put(206.342377,50.000000){\special{em:lineto}}
\put(206.642365,50.000000){\special{em:lineto}}
\put(206.942368,50.000000){\special{em:lineto}}
\put(207.242371,50.000000){\special{em:lineto}}
\put(207.542374,50.000000){\special{em:lineto}}
\put(207.842361,50.000000){\special{em:lineto}}
\put(208.142365,50.000000){\special{em:lineto}}
\put(208.442368,50.000000){\special{em:lineto}}
\put(208.742355,50.000000){\special{em:lineto}}
\put(209.042358,50.000000){\special{em:lineto}}
\put(209.342361,50.000000){\special{em:lineto}}
\put(209.642365,50.000000){\special{em:lineto}}
\put(209.942352,50.000000){\special{em:lineto}}
\put(210.242355,50.000000){\special{em:lineto}}
\put(210.542358,50.000000){\special{em:lineto}}
\put(210.842346,50.000000){\special{em:lineto}}
\put(211.142349,50.000000){\special{em:lineto}}
\put(211.442352,50.000000){\special{em:lineto}}
\put(211.742355,50.000000){\special{em:lineto}}
\put(212.042343,50.000000){\special{em:lineto}}
\put(212.342346,50.000000){\special{em:lineto}}
\put(212.642349,50.000000){\special{em:lineto}}
\put(212.942337,50.000000){\special{em:lineto}}
\put(213.242340,50.000000){\special{em:lineto}}
\put(213.542343,50.000000){\special{em:lineto}}
\put(213.842346,50.000000){\special{em:lineto}}
\put(214.142334,50.000000){\special{em:lineto}}
\put(214.442337,50.000000){\special{em:lineto}}
\put(214.742340,50.000000){\special{em:lineto}}
\put(215.042328,50.000000){\special{em:lineto}}
\put(215.342331,50.000000){\special{em:lineto}}
\put(215.642334,50.000000){\special{em:lineto}}
\put(215.942337,50.000000){\special{em:lineto}}
\put(216.242325,50.000000){\special{em:lineto}}
\put(216.542328,50.000000){\special{em:lineto}}
\put(216.842331,50.000000){\special{em:lineto}}
\put(217.142319,50.000000){\special{em:lineto}}
\put(217.442322,50.000000){\special{em:lineto}}
\put(217.742325,50.000000){\special{em:lineto}}
\put(218.042328,50.000000){\special{em:lineto}}
\put(218.342316,50.000000){\special{em:lineto}}
\put(218.642319,50.000000){\special{em:lineto}}
\put(218.942322,50.000000){\special{em:lineto}}
\put(219.242310,50.000000){\special{em:lineto}}
\put(219.542313,50.000000){\special{em:lineto}}
\put(219.842316,50.000000){\special{em:lineto}}
\put(220.142319,50.000000){\special{em:lineto}}
\put(220.442307,50.000000){\special{em:lineto}}
\put(220.742310,50.000000){\special{em:lineto}}
\put(221.042313,50.000000){\special{em:lineto}}
\put(221.342300,50.000000){\special{em:lineto}}
\put(221.642303,50.000000){\special{em:lineto}}
\put(221.942307,50.000000){\special{em:lineto}}
\put(222.242310,50.000000){\special{em:lineto}}
\put(222.542297,50.000000){\special{em:lineto}}
\put(222.842300,50.000000){\special{em:lineto}}
\put(223.142303,50.000000){\special{em:lineto}}
\put(223.442291,50.000000){\special{em:lineto}}
\put(223.742294,50.000000){\special{em:lineto}}
\put(224.042297,50.000000){\special{em:lineto}}
\put(224.342300,50.000000){\special{em:lineto}}
\put(224.642288,50.000000){\special{em:lineto}}
\put(224.942291,50.000000){\special{em:lineto}}
\put(225.242294,50.000000){\special{em:lineto}}
\put(225.542282,50.000000){\special{em:lineto}}
\put(225.842285,50.000000){\special{em:lineto}}
\put(226.142288,50.000000){\special{em:lineto}}
\put(226.442291,50.000000){\special{em:lineto}}
\put(226.742279,50.000000){\special{em:lineto}}
\put(227.042282,50.000000){\special{em:lineto}}
\put(227.342285,50.000000){\special{em:lineto}}
\put(227.642273,50.000000){\special{em:lineto}}
\put(227.942276,50.000000){\special{em:lineto}}
\put(228.242279,50.000000){\special{em:lineto}}
\put(228.542282,50.000000){\special{em:lineto}}
\put(228.842270,50.000000){\special{em:lineto}}
\put(229.142273,50.000000){\special{em:lineto}}
\put(229.442276,50.000000){\special{em:lineto}}
\put(229.742264,50.000000){\special{em:lineto}}
\put(230.042267,50.000000){\special{em:lineto}}
\put(230.342270,50.000000){\special{em:lineto}}
\put(230.642273,50.000000){\special{em:lineto}}
\put(230.942261,50.000000){\special{em:lineto}}
\put(231.242264,50.000000){\special{em:lineto}}
\put(231.542267,50.000000){\special{em:lineto}}
\put(231.842255,50.000000){\special{em:lineto}}
\put(232.142258,50.000000){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536381){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942108){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110382){\special{em:lineto}}
\put(109.442741,69.357048){\special{em:lineto}}
\put(109.742737,70.684471){\special{em:lineto}}
\put(110.042732,72.097137){\special{em:lineto}}
\put(110.342735,73.599663){\special{em:lineto}}
\put(110.642731,75.196808){\special{em:lineto}}
\put(110.942734,76.893417){\special{em:lineto}}
\put(111.242729,78.694427){\special{em:lineto}}
\put(111.542732,80.604828){\special{em:lineto}}
\put(111.842728,82.629631){\special{em:lineto}}
\put(112.142723,84.773834){\special{em:lineto}}
\put(112.442726,87.042358){\special{em:lineto}}
\put(112.742722,89.440033){\special{em:lineto}}
\put(113.042725,91.971489){\special{em:lineto}}
\put(113.342720,94.641098){\special{em:lineto}}
\put(113.642723,97.452942){\special{em:lineto}}
\put(113.942719,100.410645){\special{em:lineto}}
\put(114.242714,103.517319){\special{em:lineto}}
\put(114.542717,106.775452){\special{em:lineto}}
\put(114.842712,110.186775){\special{em:lineto}}
\put(115.142715,113.752136){\special{em:lineto}}
\put(115.442711,117.471313){\special{em:lineto}}
\put(115.742714,121.342957){\special{em:lineto}}
\put(116.042709,125.364304){\special{em:lineto}}
\put(116.342705,129.531128){\special{em:lineto}}
\put(116.642708,133.837479){\special{em:lineto}}
\put(116.942703,138.275482){\special{em:lineto}}
\put(117.242706,142.835358){\special{em:lineto}}
\put(117.542702,147.504990){\special{em:lineto}}
\put(117.842705,152.269928){\special{em:lineto}}
\put(118.142700,157.113281){\special{em:lineto}}
\put(118.442696,162.015488){\special{em:lineto}}
\put(118.742699,166.954361){\special{em:lineto}}
\put(119.042694,171.904907){\special{em:lineto}}
\put(119.342697,176.839645){\special{em:lineto}}
\put(119.642693,181.728333){\special{em:lineto}}
\put(119.942696,186.538208){\special{em:lineto}}
\put(120.242691,191.234528){\special{em:lineto}}
\put(120.542686,195.780716){\special{em:lineto}}
\put(120.842690,200.138351){\special{em:lineto}}
\put(121.142693,204.268616){\special{em:lineto}}
\put(121.442696,208.131638){\special{em:lineto}}
\put(121.742691,211.688568){\special{em:lineto}}
\put(122.042694,214.901093){\special{em:lineto}}
\put(122.342697,217.733276){\special{em:lineto}}
\put(122.642700,220.151657){\special{em:lineto}}
\put(122.942696,222.126663){\special{em:lineto}}
\put(123.242699,223.633301){\special{em:lineto}}
\put(123.542702,224.652176){\special{em:lineto}}
\put(123.842697,225.169739){\special{em:lineto}}
\put(124.142700,225.180542){\special{em:lineto}}
\put(124.442696,224.685165){\special{em:lineto}}
\put(124.742699,223.693115){\special{em:lineto}}
\put(125.042694,222.219849){\special{em:lineto}}
\put(125.342697,220.291077){\special{em:lineto}}
\put(125.642700,217.938095){\special{em:lineto}}
\put(125.942696,215.199600){\special{em:lineto}}
\put(126.242699,212.120056){\special{em:lineto}}
\put(126.542694,208.749008){\special{em:lineto}}
\put(126.842697,205.139801){\special{em:lineto}}
\put(127.142700,201.348785){\special{em:lineto}}
\put(127.442696,197.433365){\special{em:lineto}}
\put(127.742699,193.451996){\special{em:lineto}}
\put(128.042694,189.461395){\special{em:lineto}}
\put(128.342697,185.517654){\special{em:lineto}}
\put(128.642700,181.673187){\special{em:lineto}}
\put(128.942703,177.977966){\special{em:lineto}}
\put(129.242706,174.478149){\special{em:lineto}}
\put(129.542709,171.215332){\special{em:lineto}}
\put(129.842697,168.227112){\special{em:lineto}}
\put(130.142700,165.546539){\special{em:lineto}}
\put(130.442703,163.202026){\special{em:lineto}}
\put(130.742706,161.215561){\special{em:lineto}}
\put(131.042694,159.584900){\special{em:lineto}}
\put(131.342697,158.291641){\special{em:lineto}}
\put(131.642700,157.304123){\special{em:lineto}}
\put(131.942688,156.552872){\special{em:lineto}}
\put(132.242691,155.916519){\special{em:lineto}}
\put(132.542694,155.190369){\special{em:lineto}}
\put(132.842697,154.051498){\special{em:lineto}}
\put(133.142685,152.016556){\special{em:lineto}}
\put(133.442688,148.406372){\special{em:lineto}}
\put(133.742691,142.361755){\special{em:lineto}}
\put(134.042679,132.978027){\special{em:lineto}}
\put(134.342682,119.672806){\special{em:lineto}}
\put(134.642685,102.817757){\special{em:lineto}}
\put(134.942688,84.403305){\special{em:lineto}}
\put(135.242676,67.943573){\special{em:lineto}}
\put(135.542679,56.783775){\special{em:lineto}}
\put(135.842682,51.616684){\special{em:lineto}}
\put(136.142670,50.199898){\special{em:lineto}}
\put(136.442673,50.009792){\special{em:lineto}}
\put(136.742676,50.000130){\special{em:lineto}}
\put(137.042679,50.000000){\special{em:lineto}}
\put(137.342667,50.000000){\special{em:lineto}}
\put(137.642670,50.000000){\special{em:lineto}}
\put(137.942673,50.000000){\special{em:lineto}}
\put(138.242661,50.000000){\special{em:lineto}}
\put(138.542664,50.000000){\special{em:lineto}}
\put(138.842667,50.000000){\special{em:lineto}}
\put(139.142670,50.000000){\special{em:lineto}}
\put(139.442657,50.000000){\special{em:lineto}}
\put(139.742661,50.000000){\special{em:lineto}}
\put(140.042664,50.000000){\special{em:lineto}}
\put(140.342651,50.000000){\special{em:lineto}}
\put(140.642654,50.000000){\special{em:lineto}}
\put(140.942657,50.000000){\special{em:lineto}}
\put(141.242661,50.000000){\special{em:lineto}}
\put(141.542648,50.000000){\special{em:lineto}}
\put(141.842651,50.000000){\special{em:lineto}}
\put(142.142654,50.000000){\special{em:lineto}}
\put(142.442642,50.000000){\special{em:lineto}}
\put(142.742645,50.000000){\special{em:lineto}}
\put(143.042648,50.000000){\special{em:lineto}}
\put(143.342651,50.000000){\special{em:lineto}}
\put(143.642639,50.000000){\special{em:lineto}}
\put(143.942642,50.000000){\special{em:lineto}}
\put(144.242645,50.000000){\special{em:lineto}}
\put(144.542633,50.000000){\special{em:lineto}}
\put(144.842636,50.000000){\special{em:lineto}}
\put(145.142639,50.000000){\special{em:lineto}}
\put(145.442642,50.000000){\special{em:lineto}}
\put(145.742630,50.000000){\special{em:lineto}}
\put(146.042633,50.000000){\special{em:lineto}}
\put(146.342636,50.000000){\special{em:lineto}}
\put(146.642624,50.000000){\special{em:lineto}}
\put(146.942627,50.000000){\special{em:lineto}}
\put(147.242630,50.000000){\special{em:lineto}}
\put(147.542633,50.000000){\special{em:lineto}}
\put(147.842621,50.000000){\special{em:lineto}}
\put(148.142624,50.000000){\special{em:lineto}}
\put(148.442627,50.000000){\special{em:lineto}}
\put(148.742615,50.000000){\special{em:lineto}}
\put(149.042618,50.000000){\special{em:lineto}}
\put(149.342621,50.000000){\special{em:lineto}}
\put(149.642624,50.000000){\special{em:lineto}}
\put(149.942612,50.000000){\special{em:lineto}}
\put(150.242615,50.000000){\special{em:lineto}}
\put(150.542618,50.000000){\special{em:lineto}}
\put(150.842606,50.000000){\special{em:lineto}}
\put(151.142609,50.000000){\special{em:lineto}}
\put(151.442612,50.000000){\special{em:lineto}}
\put(151.742615,50.000000){\special{em:lineto}}
\put(152.042603,50.000000){\special{em:lineto}}
\put(152.342606,50.000000){\special{em:lineto}}
\put(152.642609,50.000000){\special{em:lineto}}
\put(152.942596,50.000000){\special{em:lineto}}
\put(153.242599,50.000000){\special{em:lineto}}
\put(153.542603,50.000000){\special{em:lineto}}
\put(153.842606,50.000000){\special{em:lineto}}
\put(154.142593,50.000000){\special{em:lineto}}
\put(154.442596,50.000000){\special{em:lineto}}
\put(154.742599,50.000000){\special{em:lineto}}
\put(155.042587,50.000000){\special{em:lineto}}
\put(155.342590,50.000000){\special{em:lineto}}
\put(155.642593,50.000000){\special{em:lineto}}
\put(155.942596,50.000000){\special{em:lineto}}
\put(156.242584,50.000000){\special{em:lineto}}
\put(156.542587,50.000000){\special{em:lineto}}
\put(156.842590,50.000000){\special{em:lineto}}
\put(157.142578,50.000000){\special{em:lineto}}
\put(157.442581,50.000000){\special{em:lineto}}
\put(157.742584,50.000000){\special{em:lineto}}
\put(158.042587,50.000000){\special{em:lineto}}
\put(158.342575,50.000000){\special{em:lineto}}
\put(158.642578,50.000000){\special{em:lineto}}
\put(158.942581,50.000000){\special{em:lineto}}
\put(159.242569,50.000000){\special{em:lineto}}
\put(159.542572,50.000000){\special{em:lineto}}
\put(159.842575,50.000000){\special{em:lineto}}
\put(160.142578,50.000000){\special{em:lineto}}
\put(160.442566,50.000000){\special{em:lineto}}
\put(160.742569,50.000000){\special{em:lineto}}
\put(161.042572,50.000000){\special{em:lineto}}
\put(161.342575,50.000000){\special{em:lineto}}
\put(161.642563,50.000000){\special{em:lineto}}
\put(161.942566,50.000000){\special{em:lineto}}
\put(162.242569,50.000000){\special{em:lineto}}
\put(162.542557,50.000000){\special{em:lineto}}
\put(162.842560,50.000000){\special{em:lineto}}
\put(163.142563,50.000000){\special{em:lineto}}
\put(163.442566,50.000000){\special{em:lineto}}
\put(163.742554,50.000000){\special{em:lineto}}
\put(164.042557,50.000000){\special{em:lineto}}
\put(164.342560,50.000000){\special{em:lineto}}
\put(164.642548,50.000000){\special{em:lineto}}
\put(164.942551,50.000000){\special{em:lineto}}
\put(165.242554,50.000000){\special{em:lineto}}
\put(165.542557,50.000000){\special{em:lineto}}
\put(165.842545,50.000000){\special{em:lineto}}
\put(166.142548,50.000000){\special{em:lineto}}
\put(166.442551,50.000000){\special{em:lineto}}
\put(166.742538,50.000000){\special{em:lineto}}
\put(167.042542,50.000000){\special{em:lineto}}
\put(167.342545,50.000000){\special{em:lineto}}
\put(167.642548,50.000000){\special{em:lineto}}
\put(167.942535,50.000000){\special{em:lineto}}
\put(168.242538,50.000000){\special{em:lineto}}
\put(168.542542,50.000000){\special{em:lineto}}
\put(168.842529,50.000000){\special{em:lineto}}
\put(169.142532,50.000000){\special{em:lineto}}
\put(169.442535,50.000000){\special{em:lineto}}
\put(169.742538,50.000000){\special{em:lineto}}
\put(170.042526,50.000000){\special{em:lineto}}
\put(170.342529,50.000000){\special{em:lineto}}
\put(170.642532,50.000000){\special{em:lineto}}
\put(170.942520,50.000000){\special{em:lineto}}
\put(171.242523,50.000000){\special{em:lineto}}
\put(171.542526,50.000000){\special{em:lineto}}
\put(171.842529,50.000000){\special{em:lineto}}
\put(172.142517,50.000000){\special{em:lineto}}
\put(172.442520,50.000000){\special{em:lineto}}
\put(172.742523,50.000000){\special{em:lineto}}
\put(173.042511,50.000000){\special{em:lineto}}
\put(173.342514,50.000000){\special{em:lineto}}
\put(173.642517,50.000000){\special{em:lineto}}
\put(173.942520,50.000000){\special{em:lineto}}
\put(174.242508,50.000000){\special{em:lineto}}
\put(174.542511,50.000000){\special{em:lineto}}
\put(174.842514,50.000000){\special{em:lineto}}
\put(175.142502,50.000000){\special{em:lineto}}
\put(175.442505,50.000000){\special{em:lineto}}
\put(175.742508,50.000000){\special{em:lineto}}
\put(176.042511,50.000000){\special{em:lineto}}
\put(176.342499,50.000000){\special{em:lineto}}
\put(176.642502,50.000000){\special{em:lineto}}
\put(176.942505,50.000000){\special{em:lineto}}
\put(177.242493,50.000000){\special{em:lineto}}
\put(177.542496,50.000000){\special{em:lineto}}
\put(177.842499,50.000000){\special{em:lineto}}
\put(178.142502,50.000000){\special{em:lineto}}
\put(178.442490,50.000000){\special{em:lineto}}
\put(178.742493,50.000000){\special{em:lineto}}
\put(179.042496,50.000000){\special{em:lineto}}
\put(179.342484,50.000000){\special{em:lineto}}
\put(179.642487,50.000000){\special{em:lineto}}
\put(179.942490,50.000000){\special{em:lineto}}
\put(180.242493,50.000000){\special{em:lineto}}
\put(180.542480,50.000000){\special{em:lineto}}
\put(180.842484,50.000000){\special{em:lineto}}
\put(181.142487,50.000000){\special{em:lineto}}
\put(181.442474,50.000000){\special{em:lineto}}
\put(181.742477,50.000000){\special{em:lineto}}
\put(182.042480,50.000000){\special{em:lineto}}
\put(182.342484,50.000000){\special{em:lineto}}
\put(182.642471,50.000000){\special{em:lineto}}
\put(182.942474,50.000000){\special{em:lineto}}
\put(183.242477,50.000000){\special{em:lineto}}
\put(183.542465,50.000000){\special{em:lineto}}
\put(183.842468,50.000000){\special{em:lineto}}
\put(184.142471,50.000000){\special{em:lineto}}
\put(184.442474,50.000000){\special{em:lineto}}
\put(184.742462,50.000000){\special{em:lineto}}
\put(185.042465,50.000000){\special{em:lineto}}
\put(185.342468,50.000000){\special{em:lineto}}
\put(185.642456,50.000000){\special{em:lineto}}
\put(185.942459,50.000000){\special{em:lineto}}
\put(186.242462,50.000000){\special{em:lineto}}
\put(186.542465,50.000000){\special{em:lineto}}
\put(186.842453,50.000000){\special{em:lineto}}
\put(187.142456,50.000000){\special{em:lineto}}
\put(187.442459,50.000000){\special{em:lineto}}
\put(187.742447,50.000000){\special{em:lineto}}
\put(188.042450,50.000000){\special{em:lineto}}
\put(188.342453,50.000000){\special{em:lineto}}
\put(188.642456,50.000000){\special{em:lineto}}
\put(188.942444,50.000000){\special{em:lineto}}
\put(189.242447,50.000000){\special{em:lineto}}
\put(189.542450,50.000000){\special{em:lineto}}
\put(189.842438,50.000000){\special{em:lineto}}
\put(190.142441,50.000000){\special{em:lineto}}
\put(190.442444,50.000000){\special{em:lineto}}
\put(190.742447,50.000000){\special{em:lineto}}
\put(191.042435,50.000000){\special{em:lineto}}
\put(191.342438,50.000000){\special{em:lineto}}
\put(191.642441,50.000000){\special{em:lineto}}
\put(191.942429,50.000000){\special{em:lineto}}
\put(192.242432,50.000000){\special{em:lineto}}
\put(192.542435,50.000000){\special{em:lineto}}
\put(192.842438,50.000000){\special{em:lineto}}
\put(193.142426,50.000000){\special{em:lineto}}
\put(193.442429,50.000000){\special{em:lineto}}
\put(193.742432,50.000000){\special{em:lineto}}
\put(194.042419,50.000000){\special{em:lineto}}
\put(194.342422,50.000000){\special{em:lineto}}
\put(194.642426,50.000000){\special{em:lineto}}
\put(194.942429,50.000000){\special{em:lineto}}
\put(195.242416,50.000000){\special{em:lineto}}
\put(195.542419,50.000000){\special{em:lineto}}
\put(195.842422,50.000000){\special{em:lineto}}
\put(196.142410,50.000000){\special{em:lineto}}
\put(196.442413,50.000000){\special{em:lineto}}
\put(196.742416,50.000000){\special{em:lineto}}
\put(197.042419,50.000000){\special{em:lineto}}
\put(197.342407,50.000000){\special{em:lineto}}
\put(197.642410,50.000000){\special{em:lineto}}
\put(197.942413,50.000000){\special{em:lineto}}
\put(198.242401,50.000000){\special{em:lineto}}
\put(198.542404,50.000000){\special{em:lineto}}
\put(198.842407,50.000000){\special{em:lineto}}
\put(199.142410,50.000000){\special{em:lineto}}
\put(199.442398,50.000000){\special{em:lineto}}
\put(199.742401,50.000000){\special{em:lineto}}
\put(200.042404,50.000000){\special{em:lineto}}
\put(200.342392,50.000000){\special{em:lineto}}
\put(200.642395,50.000000){\special{em:lineto}}
\put(200.942398,50.000000){\special{em:lineto}}
\put(201.242401,50.000000){\special{em:lineto}}
\put(201.542389,50.000000){\special{em:lineto}}
\put(201.842392,50.000000){\special{em:lineto}}
\put(202.142395,50.000000){\special{em:lineto}}
\put(202.442383,50.000000){\special{em:lineto}}
\put(202.742386,50.000000){\special{em:lineto}}
\put(203.042389,50.000000){\special{em:lineto}}
\put(203.342392,50.000000){\special{em:lineto}}
\put(203.642380,50.000000){\special{em:lineto}}
\put(203.942383,50.000000){\special{em:lineto}}
\put(204.242386,50.000000){\special{em:lineto}}
\put(204.542374,50.000000){\special{em:lineto}}
\put(204.842377,50.000000){\special{em:lineto}}
\put(205.142380,50.000000){\special{em:lineto}}
\put(205.442383,50.000000){\special{em:lineto}}
\put(205.742371,50.000000){\special{em:lineto}}
\put(206.042374,50.000000){\special{em:lineto}}
\put(206.342377,50.000000){\special{em:lineto}}
\put(206.642365,50.000000){\special{em:lineto}}
\put(206.942368,50.000000){\special{em:lineto}}
\put(207.242371,50.000000){\special{em:lineto}}
\put(207.542374,50.000000){\special{em:lineto}}
\put(207.842361,50.000000){\special{em:lineto}}
\put(208.142365,50.000000){\special{em:lineto}}
\put(208.442368,50.000000){\special{em:lineto}}
\put(208.742355,50.000000){\special{em:lineto}}
\put(209.042358,50.000000){\special{em:lineto}}
\put(209.342361,50.000000){\special{em:lineto}}
\put(209.642365,50.000000){\special{em:lineto}}
\put(209.942352,50.000000){\special{em:lineto}}
\put(210.242355,50.000000){\special{em:lineto}}
\put(210.542358,50.000000){\special{em:lineto}}
\put(210.842346,50.000000){\special{em:lineto}}
\put(211.142349,50.000000){\special{em:lineto}}
\put(211.442352,50.000000){\special{em:lineto}}
\put(211.742355,50.000000){\special{em:lineto}}
\put(212.042343,50.000000){\special{em:lineto}}
\put(212.342346,50.000000){\special{em:lineto}}
\put(212.642349,50.000000){\special{em:lineto}}
\put(212.942337,50.000000){\special{em:lineto}}
\put(213.242340,50.000000){\special{em:lineto}}
\put(213.542343,50.000000){\special{em:lineto}}
\put(213.842346,50.000000){\special{em:lineto}}
\put(214.142334,50.000000){\special{em:lineto}}
\put(214.442337,50.000000){\special{em:lineto}}
\put(214.742340,50.000000){\special{em:lineto}}
\put(215.042328,50.000000){\special{em:lineto}}
\put(215.342331,50.000000){\special{em:lineto}}
\put(215.642334,50.000000){\special{em:lineto}}
\put(215.942337,50.000000){\special{em:lineto}}
\put(216.242325,50.000000){\special{em:lineto}}
\put(216.542328,50.000000){\special{em:lineto}}
\put(216.842331,50.000000){\special{em:lineto}}
\put(217.142319,50.000000){\special{em:lineto}}
\put(217.442322,50.000000){\special{em:lineto}}
\put(217.742325,50.000000){\special{em:lineto}}
\put(218.042328,50.000000){\special{em:lineto}}
\put(218.342316,50.000000){\special{em:lineto}}
\put(218.642319,50.000000){\special{em:lineto}}
\put(218.942322,50.000000){\special{em:lineto}}
\put(219.242310,50.000000){\special{em:lineto}}
\put(219.542313,50.000000){\special{em:lineto}}
\put(219.842316,50.000000){\special{em:lineto}}
\put(220.142319,50.000000){\special{em:lineto}}
\put(220.442307,50.000000){\special{em:lineto}}
\put(220.742310,50.000000){\special{em:lineto}}
\put(221.042313,50.000000){\special{em:lineto}}
\put(221.342300,50.000000){\special{em:lineto}}
\put(221.642303,50.000000){\special{em:lineto}}
\put(221.942307,50.000000){\special{em:lineto}}
\put(222.242310,50.000000){\special{em:lineto}}
\put(222.542297,50.000000){\special{em:lineto}}
\put(222.842300,50.000000){\special{em:lineto}}
\put(223.142303,50.000000){\special{em:lineto}}
\put(223.442291,50.000000){\special{em:lineto}}
\put(223.742294,50.000000){\special{em:lineto}}
\put(224.042297,50.000000){\special{em:lineto}}
\put(224.342300,50.000000){\special{em:lineto}}
\put(224.642288,50.000000){\special{em:lineto}}
\put(224.942291,50.000000){\special{em:lineto}}
\put(225.242294,50.000000){\special{em:lineto}}
\put(225.542282,50.000000){\special{em:lineto}}
\put(225.842285,50.000000){\special{em:lineto}}
\put(226.142288,50.000000){\special{em:lineto}}
\put(226.442291,50.000000){\special{em:lineto}}
\put(226.742279,50.000000){\special{em:lineto}}
\put(227.042282,50.000000){\special{em:lineto}}
\put(227.342285,50.000000){\special{em:lineto}}
\put(227.642273,50.000000){\special{em:lineto}}
\put(227.942276,50.000000){\special{em:lineto}}
\put(228.242279,50.000000){\special{em:lineto}}
\put(228.542282,50.000000){\special{em:lineto}}
\put(228.842270,50.000000){\special{em:lineto}}
\put(229.142273,50.000000){\special{em:lineto}}
\put(229.442276,50.000000){\special{em:lineto}}
\put(229.742264,50.000000){\special{em:lineto}}
\put(230.042267,50.000000){\special{em:lineto}}
\put(230.342270,50.000000){\special{em:lineto}}
\put(230.642273,50.000000){\special{em:lineto}}
\put(230.942261,50.000000){\special{em:lineto}}
\put(231.242264,50.000000){\special{em:lineto}}
\put(231.542267,50.000000){\special{em:lineto}}
\put(231.842255,50.000000){\special{em:lineto}}
\put(232.142258,50.000000){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452377){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774170){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468460){\special{em:lineto}}
\put(115.742714,121.339241){\special{em:lineto}}
\put(116.042709,125.359489){\special{em:lineto}}
\put(116.342705,129.524872){\special{em:lineto}}
\put(116.642708,133.829376){\special{em:lineto}}
\put(116.942703,138.265030){\special{em:lineto}}
\put(117.242706,142.821823){\special{em:lineto}}
\put(117.542702,147.487579){\special{em:lineto}}
\put(117.842705,152.247574){\special{em:lineto}}
\put(118.142700,157.084595){\special{em:lineto}}
\put(118.442696,161.978821){\special{em:lineto}}
\put(118.742699,166.907471){\special{em:lineto}}
\put(119.042694,171.845291){\special{em:lineto}}
\put(119.342697,176.763916){\special{em:lineto}}
\put(119.642693,181.632355){\special{em:lineto}}
\put(119.942696,186.417068){\special{em:lineto}}
\put(120.242691,191.082153){\special{em:lineto}}
\put(120.542686,195.589523){\special{em:lineto}}
\put(120.842690,199.899368){\special{em:lineto}}
\put(121.142693,203.970673){\special{em:lineto}}
\put(121.442696,207.761993){\special{em:lineto}}
\put(121.742691,211.231445){\special{em:lineto}}
\put(122.042694,214.338318){\special{em:lineto}}
\put(122.342697,217.042923){\special{em:lineto}}
\put(122.642700,219.308868){\special{em:lineto}}
\put(122.942696,221.102158){\special{em:lineto}}
\put(123.242699,222.393951){\special{em:lineto}}
\put(123.542702,223.159698){\special{em:lineto}}
\put(123.842697,223.381439){\special{em:lineto}}
\put(124.142700,223.047989){\special{em:lineto}}
\put(124.442696,222.154694){\special{em:lineto}}
\put(124.742699,220.705078){\special{em:lineto}}
\put(125.042694,218.710449){\special{em:lineto}}
\put(125.342697,216.190079){\special{em:lineto}}
\put(125.642700,213.170410){\special{em:lineto}}
\put(125.942696,209.685211){\special{em:lineto}}
\put(126.242699,205.775009){\special{em:lineto}}
\put(126.542694,201.485825){\special{em:lineto}}
\put(126.842697,196.867203){\special{em:lineto}}
\put(127.142700,191.973541){\special{em:lineto}}
\put(127.442696,186.860168){\special{em:lineto}}
\put(127.742699,181.583481){\special{em:lineto}}
\put(128.042694,176.199051){\special{em:lineto}}
\put(128.342697,170.762207){\special{em:lineto}}
\put(128.642700,165.323212){\special{em:lineto}}
\put(128.942703,159.931152){\special{em:lineto}}
\put(129.242706,154.628754){\special{em:lineto}}
\put(129.542709,149.455017){\special{em:lineto}}
\put(129.842697,144.443817){\special{em:lineto}}
\put(130.142700,139.623230){\special{em:lineto}}
\put(130.442703,135.016983){\special{em:lineto}}
\put(130.742706,130.643387){\special{em:lineto}}
\put(131.042694,126.511322){\special{em:lineto}}
\put(131.342697,122.624626){\special{em:lineto}}
\put(131.642700,118.987022){\special{em:lineto}}
\put(131.942688,115.598427){\special{em:lineto}}
\put(132.242691,112.456001){\special{em:lineto}}
\put(132.542694,109.553467){\special{em:lineto}}
\put(132.842697,106.883705){\special{em:lineto}}
\put(133.142685,104.437569){\special{em:lineto}}
\put(133.442688,102.204201){\special{em:lineto}}
\put(133.742691,100.172699){\special{em:lineto}}
\put(134.042679,98.330978){\special{em:lineto}}
\put(134.342682,96.667389){\special{em:lineto}}
\put(134.642685,95.169792){\special{em:lineto}}
\put(134.942688,93.826828){\special{em:lineto}}
\put(135.242676,92.627457){\special{em:lineto}}
\put(135.542679,91.561180){\special{em:lineto}}
\put(135.842682,90.617958){\special{em:lineto}}
\put(136.142670,89.786949){\special{em:lineto}}
\put(136.442673,89.045258){\special{em:lineto}}
\put(136.742676,88.303680){\special{em:lineto}}
\put(137.042679,87.138992){\special{em:lineto}}
\put(137.342667,83.676147){\special{em:lineto}}
\put(137.642670,72.116066){\special{em:lineto}}
\put(137.942673,53.409134){\special{em:lineto}}
\put(138.242661,50.001053){\special{em:lineto}}
\put(138.542664,50.000000){\special{em:lineto}}
\put(138.842667,50.000000){\special{em:lineto}}
\put(139.142670,50.000000){\special{em:lineto}}
\put(139.442657,50.000000){\special{em:lineto}}
\put(139.742661,50.000000){\special{em:lineto}}
\put(140.042664,50.000000){\special{em:lineto}}
\put(140.342651,50.000000){\special{em:lineto}}
\put(140.642654,50.000000){\special{em:lineto}}
\put(140.942657,50.000000){\special{em:lineto}}
\put(141.242661,50.000000){\special{em:lineto}}
\put(141.542648,50.000000){\special{em:lineto}}
\put(141.842651,50.000000){\special{em:lineto}}
\put(142.142654,50.000000){\special{em:lineto}}
\put(142.442642,50.000000){\special{em:lineto}}
\put(142.742645,50.000000){\special{em:lineto}}
\put(143.042648,50.000000){\special{em:lineto}}
\put(143.342651,50.000000){\special{em:lineto}}
\put(143.642639,50.000000){\special{em:lineto}}
\put(143.942642,50.000000){\special{em:lineto}}
\put(144.242645,50.000000){\special{em:lineto}}
\put(144.542633,50.000000){\special{em:lineto}}
\put(144.842636,50.000000){\special{em:lineto}}
\put(145.142639,50.000000){\special{em:lineto}}
\put(145.442642,50.000000){\special{em:lineto}}
\put(145.742630,50.000000){\special{em:lineto}}
\put(146.042633,50.000000){\special{em:lineto}}
\put(146.342636,50.000000){\special{em:lineto}}
\put(146.642624,50.000000){\special{em:lineto}}
\put(146.942627,50.000000){\special{em:lineto}}
\put(147.242630,50.000000){\special{em:lineto}}
\put(147.542633,50.000000){\special{em:lineto}}
\put(147.842621,50.000000){\special{em:lineto}}
\put(148.142624,50.000000){\special{em:lineto}}
\put(148.442627,50.000000){\special{em:lineto}}
\put(148.742615,50.000000){\special{em:lineto}}
\put(149.042618,50.000000){\special{em:lineto}}
\put(149.342621,50.000000){\special{em:lineto}}
\put(149.642624,50.000000){\special{em:lineto}}
\put(149.942612,50.000000){\special{em:lineto}}
\put(150.242615,50.000000){\special{em:lineto}}
\put(150.542618,50.000000){\special{em:lineto}}
\put(150.842606,50.000000){\special{em:lineto}}
\put(151.142609,50.000000){\special{em:lineto}}
\put(151.442612,50.000000){\special{em:lineto}}
\put(151.742615,50.000000){\special{em:lineto}}
\put(152.042603,50.000000){\special{em:lineto}}
\put(152.342606,50.000000){\special{em:lineto}}
\put(152.642609,50.000000){\special{em:lineto}}
\put(152.942596,50.000000){\special{em:lineto}}
\put(153.242599,50.000000){\special{em:lineto}}
\put(153.542603,50.000000){\special{em:lineto}}
\put(153.842606,50.000000){\special{em:lineto}}
\put(154.142593,50.000000){\special{em:lineto}}
\put(154.442596,50.000000){\special{em:lineto}}
\put(154.742599,50.000000){\special{em:lineto}}
\put(155.042587,50.000000){\special{em:lineto}}
\put(155.342590,50.000000){\special{em:lineto}}
\put(155.642593,50.000000){\special{em:lineto}}
\put(155.942596,50.000000){\special{em:lineto}}
\put(156.242584,50.000000){\special{em:lineto}}
\put(156.542587,50.000000){\special{em:lineto}}
\put(156.842590,50.000000){\special{em:lineto}}
\put(157.142578,50.000000){\special{em:lineto}}
\put(157.442581,50.000000){\special{em:lineto}}
\put(157.742584,50.000000){\special{em:lineto}}
\put(158.042587,50.000000){\special{em:lineto}}
\put(158.342575,50.000000){\special{em:lineto}}
\put(158.642578,50.000000){\special{em:lineto}}
\put(158.942581,50.000000){\special{em:lineto}}
\put(159.242569,50.000000){\special{em:lineto}}
\put(159.542572,50.000000){\special{em:lineto}}
\put(159.842575,50.000000){\special{em:lineto}}
\put(160.142578,50.000000){\special{em:lineto}}
\put(160.442566,50.000000){\special{em:lineto}}
\put(160.742569,50.000000){\special{em:lineto}}
\put(161.042572,50.000000){\special{em:lineto}}
\put(161.342575,50.000000){\special{em:lineto}}
\put(161.642563,50.000000){\special{em:lineto}}
\put(161.942566,50.000000){\special{em:lineto}}
\put(162.242569,50.000000){\special{em:lineto}}
\put(162.542557,50.000000){\special{em:lineto}}
\put(162.842560,50.000000){\special{em:lineto}}
\put(163.142563,50.000000){\special{em:lineto}}
\put(163.442566,50.000000){\special{em:lineto}}
\put(163.742554,50.000000){\special{em:lineto}}
\put(164.042557,50.000000){\special{em:lineto}}
\put(164.342560,50.000000){\special{em:lineto}}
\put(164.642548,50.000000){\special{em:lineto}}
\put(164.942551,50.000000){\special{em:lineto}}
\put(165.242554,50.000000){\special{em:lineto}}
\put(165.542557,50.000000){\special{em:lineto}}
\put(165.842545,50.000000){\special{em:lineto}}
\put(166.142548,50.000000){\special{em:lineto}}
\put(166.442551,50.000000){\special{em:lineto}}
\put(166.742538,50.000000){\special{em:lineto}}
\put(167.042542,50.000000){\special{em:lineto}}
\put(167.342545,50.000000){\special{em:lineto}}
\put(167.642548,50.000000){\special{em:lineto}}
\put(167.942535,50.000000){\special{em:lineto}}
\put(168.242538,50.000000){\special{em:lineto}}
\put(168.542542,50.000000){\special{em:lineto}}
\put(168.842529,50.000000){\special{em:lineto}}
\put(169.142532,50.000000){\special{em:lineto}}
\put(169.442535,50.000000){\special{em:lineto}}
\put(169.742538,50.000000){\special{em:lineto}}
\put(170.042526,50.000000){\special{em:lineto}}
\put(170.342529,50.000000){\special{em:lineto}}
\put(170.642532,50.000000){\special{em:lineto}}
\put(170.942520,50.000000){\special{em:lineto}}
\put(171.242523,50.000000){\special{em:lineto}}
\put(171.542526,50.000000){\special{em:lineto}}
\put(171.842529,50.000000){\special{em:lineto}}
\put(172.142517,50.000000){\special{em:lineto}}
\put(172.442520,50.000000){\special{em:lineto}}
\put(172.742523,50.000000){\special{em:lineto}}
\put(173.042511,50.000000){\special{em:lineto}}
\put(173.342514,50.000000){\special{em:lineto}}
\put(173.642517,50.000000){\special{em:lineto}}
\put(173.942520,50.000000){\special{em:lineto}}
\put(174.242508,50.000000){\special{em:lineto}}
\put(174.542511,50.000000){\special{em:lineto}}
\put(174.842514,50.000000){\special{em:lineto}}
\put(175.142502,50.000000){\special{em:lineto}}
\put(175.442505,50.000000){\special{em:lineto}}
\put(175.742508,50.000000){\special{em:lineto}}
\put(176.042511,50.000000){\special{em:lineto}}
\put(176.342499,50.000000){\special{em:lineto}}
\put(176.642502,50.000000){\special{em:lineto}}
\put(176.942505,50.000000){\special{em:lineto}}
\put(177.242493,50.000000){\special{em:lineto}}
\put(177.542496,50.000000){\special{em:lineto}}
\put(177.842499,50.000000){\special{em:lineto}}
\put(178.142502,50.000000){\special{em:lineto}}
\put(178.442490,50.000000){\special{em:lineto}}
\put(178.742493,50.000000){\special{em:lineto}}
\put(179.042496,50.000000){\special{em:lineto}}
\put(179.342484,50.000000){\special{em:lineto}}
\put(179.642487,50.000000){\special{em:lineto}}
\put(179.942490,50.000000){\special{em:lineto}}
\put(180.242493,50.000000){\special{em:lineto}}
\put(180.542480,50.000000){\special{em:lineto}}
\put(180.842484,50.000000){\special{em:lineto}}
\put(181.142487,50.000000){\special{em:lineto}}
\put(181.442474,50.000000){\special{em:lineto}}
\put(181.742477,50.000000){\special{em:lineto}}
\put(182.042480,50.000000){\special{em:lineto}}
\put(182.342484,50.000000){\special{em:lineto}}
\put(182.642471,50.000000){\special{em:lineto}}
\put(182.942474,50.000000){\special{em:lineto}}
\put(183.242477,50.000000){\special{em:lineto}}
\put(183.542465,50.000000){\special{em:lineto}}
\put(183.842468,50.000000){\special{em:lineto}}
\put(184.142471,50.000000){\special{em:lineto}}
\put(184.442474,50.000000){\special{em:lineto}}
\put(184.742462,50.000000){\special{em:lineto}}
\put(185.042465,50.000000){\special{em:lineto}}
\put(185.342468,50.000000){\special{em:lineto}}
\put(185.642456,50.000000){\special{em:lineto}}
\put(185.942459,50.000000){\special{em:lineto}}
\put(186.242462,50.000000){\special{em:lineto}}
\put(186.542465,50.000000){\special{em:lineto}}
\put(186.842453,50.000000){\special{em:lineto}}
\put(187.142456,50.000000){\special{em:lineto}}
\put(187.442459,50.000000){\special{em:lineto}}
\put(187.742447,50.000000){\special{em:lineto}}
\put(188.042450,50.000000){\special{em:lineto}}
\put(188.342453,50.000000){\special{em:lineto}}
\put(188.642456,50.000000){\special{em:lineto}}
\put(188.942444,50.000000){\special{em:lineto}}
\put(189.242447,50.000000){\special{em:lineto}}
\put(189.542450,50.000000){\special{em:lineto}}
\put(189.842438,50.000000){\special{em:lineto}}
\put(190.142441,50.000000){\special{em:lineto}}
\put(190.442444,50.000000){\special{em:lineto}}
\put(190.742447,50.000000){\special{em:lineto}}
\put(191.042435,50.000000){\special{em:lineto}}
\put(191.342438,50.000000){\special{em:lineto}}
\put(191.642441,50.000000){\special{em:lineto}}
\put(191.942429,50.000000){\special{em:lineto}}
\put(192.242432,50.000000){\special{em:lineto}}
\put(192.542435,50.000000){\special{em:lineto}}
\put(192.842438,50.000000){\special{em:lineto}}
\put(193.142426,50.000000){\special{em:lineto}}
\put(193.442429,50.000000){\special{em:lineto}}
\put(193.742432,50.000000){\special{em:lineto}}
\put(194.042419,50.000000){\special{em:lineto}}
\put(194.342422,50.000000){\special{em:lineto}}
\put(194.642426,50.000000){\special{em:lineto}}
\put(194.942429,50.000000){\special{em:lineto}}
\put(195.242416,50.000000){\special{em:lineto}}
\put(195.542419,50.000000){\special{em:lineto}}
\put(195.842422,50.000000){\special{em:lineto}}
\put(196.142410,50.000000){\special{em:lineto}}
\put(196.442413,50.000000){\special{em:lineto}}
\put(196.742416,50.000000){\special{em:lineto}}
\put(197.042419,50.000000){\special{em:lineto}}
\put(197.342407,50.000000){\special{em:lineto}}
\put(197.642410,50.000000){\special{em:lineto}}
\put(197.942413,50.000000){\special{em:lineto}}
\put(198.242401,50.000000){\special{em:lineto}}
\put(198.542404,50.000000){\special{em:lineto}}
\put(198.842407,50.000000){\special{em:lineto}}
\put(199.142410,50.000000){\special{em:lineto}}
\put(199.442398,50.000000){\special{em:lineto}}
\put(199.742401,50.000000){\special{em:lineto}}
\put(200.042404,50.000000){\special{em:lineto}}
\put(200.342392,50.000000){\special{em:lineto}}
\put(200.642395,50.000000){\special{em:lineto}}
\put(200.942398,50.000000){\special{em:lineto}}
\put(201.242401,50.000000){\special{em:lineto}}
\put(201.542389,50.000000){\special{em:lineto}}
\put(201.842392,50.000000){\special{em:lineto}}
\put(202.142395,50.000000){\special{em:lineto}}
\put(202.442383,50.000000){\special{em:lineto}}
\put(202.742386,50.000000){\special{em:lineto}}
\put(203.042389,50.000000){\special{em:lineto}}
\put(203.342392,50.000000){\special{em:lineto}}
\put(203.642380,50.000000){\special{em:lineto}}
\put(203.942383,50.000000){\special{em:lineto}}
\put(204.242386,50.000000){\special{em:lineto}}
\put(204.542374,50.000000){\special{em:lineto}}
\put(204.842377,50.000000){\special{em:lineto}}
\put(205.142380,50.000000){\special{em:lineto}}
\put(205.442383,50.000000){\special{em:lineto}}
\put(205.742371,50.000000){\special{em:lineto}}
\put(206.042374,50.000000){\special{em:lineto}}
\put(206.342377,50.000000){\special{em:lineto}}
\put(206.642365,50.000000){\special{em:lineto}}
\put(206.942368,50.000000){\special{em:lineto}}
\put(207.242371,50.000000){\special{em:lineto}}
\put(207.542374,50.000000){\special{em:lineto}}
\put(207.842361,50.000000){\special{em:lineto}}
\put(208.142365,50.000000){\special{em:lineto}}
\put(208.442368,50.000000){\special{em:lineto}}
\put(208.742355,50.000000){\special{em:lineto}}
\put(209.042358,50.000000){\special{em:lineto}}
\put(209.342361,50.000000){\special{em:lineto}}
\put(209.642365,50.000000){\special{em:lineto}}
\put(209.942352,50.000000){\special{em:lineto}}
\put(210.242355,50.000000){\special{em:lineto}}
\put(210.542358,50.000000){\special{em:lineto}}
\put(210.842346,50.000000){\special{em:lineto}}
\put(211.142349,50.000000){\special{em:lineto}}
\put(211.442352,50.000000){\special{em:lineto}}
\put(211.742355,50.000000){\special{em:lineto}}
\put(212.042343,50.000000){\special{em:lineto}}
\put(212.342346,50.000000){\special{em:lineto}}
\put(212.642349,50.000000){\special{em:lineto}}
\put(212.942337,50.000000){\special{em:lineto}}
\put(213.242340,50.000000){\special{em:lineto}}
\put(213.542343,50.000000){\special{em:lineto}}
\put(213.842346,50.000000){\special{em:lineto}}
\put(214.142334,50.000000){\special{em:lineto}}
\put(214.442337,50.000000){\special{em:lineto}}
\put(214.742340,50.000000){\special{em:lineto}}
\put(215.042328,50.000000){\special{em:lineto}}
\put(215.342331,50.000000){\special{em:lineto}}
\put(215.642334,50.000000){\special{em:lineto}}
\put(215.942337,50.000000){\special{em:lineto}}
\put(216.242325,50.000000){\special{em:lineto}}
\put(216.542328,50.000000){\special{em:lineto}}
\put(216.842331,50.000000){\special{em:lineto}}
\put(217.142319,50.000000){\special{em:lineto}}
\put(217.442322,50.000000){\special{em:lineto}}
\put(217.742325,50.000000){\special{em:lineto}}
\put(218.042328,50.000000){\special{em:lineto}}
\put(218.342316,50.000000){\special{em:lineto}}
\put(218.642319,50.000000){\special{em:lineto}}
\put(218.942322,50.000000){\special{em:lineto}}
\put(219.242310,50.000000){\special{em:lineto}}
\put(219.542313,50.000000){\special{em:lineto}}
\put(219.842316,50.000000){\special{em:lineto}}
\put(220.142319,50.000000){\special{em:lineto}}
\put(220.442307,50.000000){\special{em:lineto}}
\put(220.742310,50.000000){\special{em:lineto}}
\put(221.042313,50.000000){\special{em:lineto}}
\put(221.342300,50.000000){\special{em:lineto}}
\put(221.642303,50.000000){\special{em:lineto}}
\put(221.942307,50.000000){\special{em:lineto}}
\put(222.242310,50.000000){\special{em:lineto}}
\put(222.542297,50.000000){\special{em:lineto}}
\put(222.842300,50.000000){\special{em:lineto}}
\put(223.142303,50.000000){\special{em:lineto}}
\put(223.442291,50.000000){\special{em:lineto}}
\put(223.742294,50.000000){\special{em:lineto}}
\put(224.042297,50.000000){\special{em:lineto}}
\put(224.342300,50.000000){\special{em:lineto}}
\put(224.642288,50.000000){\special{em:lineto}}
\put(224.942291,50.000000){\special{em:lineto}}
\put(225.242294,50.000000){\special{em:lineto}}
\put(225.542282,50.000000){\special{em:lineto}}
\put(225.842285,50.000000){\special{em:lineto}}
\put(226.142288,50.000000){\special{em:lineto}}
\put(226.442291,50.000000){\special{em:lineto}}
\put(226.742279,50.000000){\special{em:lineto}}
\put(227.042282,50.000000){\special{em:lineto}}
\put(227.342285,50.000000){\special{em:lineto}}
\put(227.642273,50.000000){\special{em:lineto}}
\put(227.942276,50.000000){\special{em:lineto}}
\put(228.242279,50.000000){\special{em:lineto}}
\put(228.542282,50.000000){\special{em:lineto}}
\put(228.842270,50.000000){\special{em:lineto}}
\put(229.142273,50.000000){\special{em:lineto}}
\put(229.442276,50.000000){\special{em:lineto}}
\put(229.742264,50.000000){\special{em:lineto}}
\put(230.042267,50.000000){\special{em:lineto}}
\put(230.342270,50.000000){\special{em:lineto}}
\put(230.642273,50.000000){\special{em:lineto}}
\put(230.942261,50.000000){\special{em:lineto}}
\put(231.242264,50.000000){\special{em:lineto}}
\put(231.542267,50.000000){\special{em:lineto}}
\put(231.842255,50.000000){\special{em:lineto}}
\put(232.142258,50.000000){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452377){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774178){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468468){\special{em:lineto}}
\put(115.742714,121.339249){\special{em:lineto}}
\put(116.042709,125.359505){\special{em:lineto}}
\put(116.342705,129.524902){\special{em:lineto}}
\put(116.642708,133.829391){\special{em:lineto}}
\put(116.942703,138.265060){\special{em:lineto}}
\put(117.242706,142.821884){\special{em:lineto}}
\put(117.542702,147.487625){\special{em:lineto}}
\put(117.842705,152.247650){\special{em:lineto}}
\put(118.142700,157.084717){\special{em:lineto}}
\put(118.442696,161.978989){\special{em:lineto}}
\put(118.742699,166.907700){\special{em:lineto}}
\put(119.042694,171.845581){\special{em:lineto}}
\put(119.342697,176.764313){\special{em:lineto}}
\put(119.642693,181.632950){\special{em:lineto}}
\put(119.942696,186.417816){\special{em:lineto}}
\put(120.242691,191.083176){\special{em:lineto}}
\put(120.542686,195.590866){\special{em:lineto}}
\put(120.842690,199.901108){\special{em:lineto}}
\put(121.142693,203.973083){\special{em:lineto}}
\put(121.442696,207.765121){\special{em:lineto}}
\put(121.742691,211.235565){\special{em:lineto}}
\put(122.042694,214.343582){\special{em:lineto}}
\put(122.342697,217.049988){\special{em:lineto}}
\put(122.642700,219.318024){\special{em:lineto}}
\put(122.942696,221.113968){\special{em:lineto}}
\put(123.242699,222.409225){\special{em:lineto}}
\put(123.542702,223.179047){\special{em:lineto}}
\put(123.842697,223.405975){\special{em:lineto}}
\put(124.142700,223.078964){\special{em:lineto}}
\put(124.442696,222.193649){\special{em:lineto}}
\put(124.742699,220.753708){\special{em:lineto}}
\put(125.042694,218.770813){\special{em:lineto}}
\put(125.342697,216.264130){\special{em:lineto}}
\put(125.642700,213.261139){\special{em:lineto}}
\put(125.942696,209.795715){\special{em:lineto}}
\put(126.242699,205.909134){\special{em:lineto}}
\put(126.542694,201.646759){\special{em:lineto}}
\put(126.842697,197.059998){\special{em:lineto}}
\put(127.142700,192.202484){\special{em:lineto}}
\put(127.442696,187.130905){\special{em:lineto}}
\put(127.742699,181.901260){\special{em:lineto}}
\put(128.042694,176.570770){\special{em:lineto}}
\put(128.342697,171.193604){\special{em:lineto}}
\put(128.642700,165.821747){\special{em:lineto}}
\put(128.942703,160.503891){\special{em:lineto}}
\put(129.242706,155.283661){\special{em:lineto}}
\put(129.542709,150.200363){\special{em:lineto}}
\put(129.842697,145.288605){\special{em:lineto}}
\put(130.142700,140.577087){\special{em:lineto}}
\put(130.442703,136.089920){\special{em:lineto}}
\put(130.742706,131.846008){\special{em:lineto}}
\put(131.042694,127.855354){\special{em:lineto}}
\put(131.342697,124.122253){\special{em:lineto}}
\put(131.642700,120.651901){\special{em:lineto}}
\put(131.942688,117.445213){\special{em:lineto}}
\put(132.242691,114.500511){\special{em:lineto}}
\put(132.542694,111.813461){\special{em:lineto}}
\put(132.842697,109.378990){\special{em:lineto}}
\put(133.142685,107.189453){\special{em:lineto}}
\put(133.442688,105.236649){\special{em:lineto}}
\put(133.742691,103.512619){\special{em:lineto}}
\put(134.042679,102.007324){\special{em:lineto}}
\put(134.342682,100.712540){\special{em:lineto}}
\put(134.642685,99.619720){\special{em:lineto}}
\put(134.942688,98.719658){\special{em:lineto}}
\put(135.242676,98.005356){\special{em:lineto}}
\put(135.542679,97.469116){\special{em:lineto}}
\put(135.842682,97.103973){\special{em:lineto}}
\put(136.142670,96.903954){\special{em:lineto}}
\put(136.442673,96.864029){\special{em:lineto}}
\put(136.742676,96.979301){\special{em:lineto}}
\put(137.042679,97.245445){\special{em:lineto}}
\put(137.342667,97.659081){\special{em:lineto}}
\put(137.642670,98.217133){\special{em:lineto}}
\put(137.942673,98.917877){\special{em:lineto}}
\put(138.242661,99.758209){\special{em:lineto}}
\put(138.542664,100.530220){\special{em:lineto}}
\put(138.842667,70.048462){\special{em:lineto}}
\put(139.142670,50.000004){\special{em:lineto}}
\put(139.442657,50.000000){\special{em:lineto}}
\put(139.742661,50.000000){\special{em:lineto}}
\put(140.042664,50.000000){\special{em:lineto}}
\put(140.342651,50.000000){\special{em:lineto}}
\put(140.642654,50.000000){\special{em:lineto}}
\put(140.942657,50.000000){\special{em:lineto}}
\put(141.242661,50.000000){\special{em:lineto}}
\put(141.542648,50.000000){\special{em:lineto}}
\put(141.842651,50.000000){\special{em:lineto}}
\put(142.142654,50.000000){\special{em:lineto}}
\put(142.442642,50.000000){\special{em:lineto}}
\put(142.742645,50.000000){\special{em:lineto}}
\put(143.042648,50.000000){\special{em:lineto}}
\put(143.342651,50.000000){\special{em:lineto}}
\put(143.642639,50.000000){\special{em:lineto}}
\put(143.942642,50.000000){\special{em:lineto}}
\put(144.242645,50.000000){\special{em:lineto}}
\put(144.542633,50.000000){\special{em:lineto}}
\put(144.842636,50.000000){\special{em:lineto}}
\put(145.142639,50.000000){\special{em:lineto}}
\put(145.442642,50.000000){\special{em:lineto}}
\put(145.742630,50.000000){\special{em:lineto}}
\put(146.042633,50.000000){\special{em:lineto}}
\put(146.342636,50.000000){\special{em:lineto}}
\put(146.642624,50.000000){\special{em:lineto}}
\put(146.942627,50.000000){\special{em:lineto}}
\put(147.242630,50.000000){\special{em:lineto}}
\put(147.542633,50.000000){\special{em:lineto}}
\put(147.842621,50.000000){\special{em:lineto}}
\put(148.142624,50.000000){\special{em:lineto}}
\put(148.442627,50.000000){\special{em:lineto}}
\put(148.742615,50.000000){\special{em:lineto}}
\put(149.042618,50.000000){\special{em:lineto}}
\put(149.342621,50.000000){\special{em:lineto}}
\put(149.642624,50.000000){\special{em:lineto}}
\put(149.942612,50.000000){\special{em:lineto}}
\put(150.242615,50.000000){\special{em:lineto}}
\put(150.542618,50.000000){\special{em:lineto}}
\put(150.842606,50.000000){\special{em:lineto}}
\put(151.142609,50.000000){\special{em:lineto}}
\put(151.442612,50.000000){\special{em:lineto}}
\put(151.742615,50.000000){\special{em:lineto}}
\put(152.042603,50.000000){\special{em:lineto}}
\put(152.342606,50.000000){\special{em:lineto}}
\put(152.642609,50.000000){\special{em:lineto}}
\put(152.942596,50.000000){\special{em:lineto}}
\put(153.242599,50.000000){\special{em:lineto}}
\put(153.542603,50.000000){\special{em:lineto}}
\put(153.842606,50.000000){\special{em:lineto}}
\put(154.142593,50.000000){\special{em:lineto}}
\put(154.442596,50.000000){\special{em:lineto}}
\put(154.742599,50.000000){\special{em:lineto}}
\put(155.042587,50.000000){\special{em:lineto}}
\put(155.342590,50.000000){\special{em:lineto}}
\put(155.642593,50.000000){\special{em:lineto}}
\put(155.942596,50.000000){\special{em:lineto}}
\put(156.242584,50.000000){\special{em:lineto}}
\put(156.542587,50.000000){\special{em:lineto}}
\put(156.842590,50.000000){\special{em:lineto}}
\put(157.142578,50.000000){\special{em:lineto}}
\put(157.442581,50.000000){\special{em:lineto}}
\put(157.742584,50.000000){\special{em:lineto}}
\put(158.042587,50.000000){\special{em:lineto}}
\put(158.342575,50.000000){\special{em:lineto}}
\put(158.642578,50.000000){\special{em:lineto}}
\put(158.942581,50.000000){\special{em:lineto}}
\put(159.242569,50.000000){\special{em:lineto}}
\put(159.542572,50.000000){\special{em:lineto}}
\put(159.842575,50.000000){\special{em:lineto}}
\put(160.142578,50.000000){\special{em:lineto}}
\put(160.442566,50.000000){\special{em:lineto}}
\put(160.742569,50.000000){\special{em:lineto}}
\put(161.042572,50.000000){\special{em:lineto}}
\put(161.342575,50.000000){\special{em:lineto}}
\put(161.642563,50.000000){\special{em:lineto}}
\put(161.942566,50.000000){\special{em:lineto}}
\put(162.242569,50.000000){\special{em:lineto}}
\put(162.542557,50.000000){\special{em:lineto}}
\put(162.842560,50.000000){\special{em:lineto}}
\put(163.142563,50.000000){\special{em:lineto}}
\put(163.442566,50.000000){\special{em:lineto}}
\put(163.742554,50.000000){\special{em:lineto}}
\put(164.042557,50.000000){\special{em:lineto}}
\put(164.342560,50.000000){\special{em:lineto}}
\put(164.642548,50.000000){\special{em:lineto}}
\put(164.942551,50.000000){\special{em:lineto}}
\put(165.242554,50.000000){\special{em:lineto}}
\put(165.542557,50.000000){\special{em:lineto}}
\put(165.842545,50.000000){\special{em:lineto}}
\put(166.142548,50.000000){\special{em:lineto}}
\put(166.442551,50.000000){\special{em:lineto}}
\put(166.742538,50.000000){\special{em:lineto}}
\put(167.042542,50.000000){\special{em:lineto}}
\put(167.342545,50.000000){\special{em:lineto}}
\put(167.642548,50.000000){\special{em:lineto}}
\put(167.942535,50.000000){\special{em:lineto}}
\put(168.242538,50.000000){\special{em:lineto}}
\put(168.542542,50.000000){\special{em:lineto}}
\put(168.842529,50.000000){\special{em:lineto}}
\put(169.142532,50.000000){\special{em:lineto}}
\put(169.442535,50.000000){\special{em:lineto}}
\put(169.742538,50.000000){\special{em:lineto}}
\put(170.042526,50.000000){\special{em:lineto}}
\put(170.342529,50.000000){\special{em:lineto}}
\put(170.642532,50.000000){\special{em:lineto}}
\put(170.942520,50.000000){\special{em:lineto}}
\put(171.242523,50.000000){\special{em:lineto}}
\put(171.542526,50.000000){\special{em:lineto}}
\put(171.842529,50.000000){\special{em:lineto}}
\put(172.142517,50.000000){\special{em:lineto}}
\put(172.442520,50.000000){\special{em:lineto}}
\put(172.742523,50.000000){\special{em:lineto}}
\put(173.042511,50.000000){\special{em:lineto}}
\put(173.342514,50.000000){\special{em:lineto}}
\put(173.642517,50.000000){\special{em:lineto}}
\put(173.942520,50.000000){\special{em:lineto}}
\put(174.242508,50.000000){\special{em:lineto}}
\put(174.542511,50.000000){\special{em:lineto}}
\put(174.842514,50.000000){\special{em:lineto}}
\put(175.142502,50.000000){\special{em:lineto}}
\put(175.442505,50.000000){\special{em:lineto}}
\put(175.742508,50.000000){\special{em:lineto}}
\put(176.042511,50.000000){\special{em:lineto}}
\put(176.342499,50.000000){\special{em:lineto}}
\put(176.642502,50.000000){\special{em:lineto}}
\put(176.942505,50.000000){\special{em:lineto}}
\put(177.242493,50.000000){\special{em:lineto}}
\put(177.542496,50.000000){\special{em:lineto}}
\put(177.842499,50.000000){\special{em:lineto}}
\put(178.142502,50.000000){\special{em:lineto}}
\put(178.442490,50.000000){\special{em:lineto}}
\put(178.742493,50.000000){\special{em:lineto}}
\put(179.042496,50.000000){\special{em:lineto}}
\put(179.342484,50.000000){\special{em:lineto}}
\put(179.642487,50.000000){\special{em:lineto}}
\put(179.942490,50.000000){\special{em:lineto}}
\put(180.242493,50.000000){\special{em:lineto}}
\put(180.542480,50.000000){\special{em:lineto}}
\put(180.842484,50.000000){\special{em:lineto}}
\put(181.142487,50.000000){\special{em:lineto}}
\put(181.442474,50.000000){\special{em:lineto}}
\put(181.742477,50.000000){\special{em:lineto}}
\put(182.042480,50.000000){\special{em:lineto}}
\put(182.342484,50.000000){\special{em:lineto}}
\put(182.642471,50.000000){\special{em:lineto}}
\put(182.942474,50.000000){\special{em:lineto}}
\put(183.242477,50.000000){\special{em:lineto}}
\put(183.542465,50.000000){\special{em:lineto}}
\put(183.842468,50.000000){\special{em:lineto}}
\put(184.142471,50.000000){\special{em:lineto}}
\put(184.442474,50.000000){\special{em:lineto}}
\put(184.742462,50.000000){\special{em:lineto}}
\put(185.042465,50.000000){\special{em:lineto}}
\put(185.342468,50.000000){\special{em:lineto}}
\put(185.642456,50.000000){\special{em:lineto}}
\put(185.942459,50.000000){\special{em:lineto}}
\put(186.242462,50.000000){\special{em:lineto}}
\put(186.542465,50.000000){\special{em:lineto}}
\put(186.842453,50.000000){\special{em:lineto}}
\put(187.142456,50.000000){\special{em:lineto}}
\put(187.442459,50.000000){\special{em:lineto}}
\put(187.742447,50.000000){\special{em:lineto}}
\put(188.042450,50.000000){\special{em:lineto}}
\put(188.342453,50.000000){\special{em:lineto}}
\put(188.642456,50.000000){\special{em:lineto}}
\put(188.942444,50.000000){\special{em:lineto}}
\put(189.242447,50.000000){\special{em:lineto}}
\put(189.542450,50.000000){\special{em:lineto}}
\put(189.842438,50.000000){\special{em:lineto}}
\put(190.142441,50.000000){\special{em:lineto}}
\put(190.442444,50.000000){\special{em:lineto}}
\put(190.742447,50.000000){\special{em:lineto}}
\put(191.042435,50.000000){\special{em:lineto}}
\put(191.342438,50.000000){\special{em:lineto}}
\put(191.642441,50.000000){\special{em:lineto}}
\put(191.942429,50.000000){\special{em:lineto}}
\put(192.242432,50.000000){\special{em:lineto}}
\put(192.542435,50.000000){\special{em:lineto}}
\put(192.842438,50.000000){\special{em:lineto}}
\put(193.142426,50.000000){\special{em:lineto}}
\put(193.442429,50.000000){\special{em:lineto}}
\put(193.742432,50.000000){\special{em:lineto}}
\put(194.042419,50.000000){\special{em:lineto}}
\put(194.342422,50.000000){\special{em:lineto}}
\put(194.642426,50.000000){\special{em:lineto}}
\put(194.942429,50.000000){\special{em:lineto}}
\put(195.242416,50.000000){\special{em:lineto}}
\put(195.542419,50.000000){\special{em:lineto}}
\put(195.842422,50.000000){\special{em:lineto}}
\put(196.142410,50.000000){\special{em:lineto}}
\put(196.442413,50.000000){\special{em:lineto}}
\put(196.742416,50.000000){\special{em:lineto}}
\put(197.042419,50.000000){\special{em:lineto}}
\put(197.342407,50.000000){\special{em:lineto}}
\put(197.642410,50.000000){\special{em:lineto}}
\put(197.942413,50.000000){\special{em:lineto}}
\put(198.242401,50.000000){\special{em:lineto}}
\put(198.542404,50.000000){\special{em:lineto}}
\put(198.842407,50.000000){\special{em:lineto}}
\put(199.142410,50.000000){\special{em:lineto}}
\put(199.442398,50.000000){\special{em:lineto}}
\put(199.742401,50.000000){\special{em:lineto}}
\put(200.042404,50.000000){\special{em:lineto}}
\put(200.342392,50.000000){\special{em:lineto}}
\put(200.642395,50.000000){\special{em:lineto}}
\put(200.942398,50.000000){\special{em:lineto}}
\put(201.242401,50.000000){\special{em:lineto}}
\put(201.542389,50.000000){\special{em:lineto}}
\put(201.842392,50.000000){\special{em:lineto}}
\put(202.142395,50.000000){\special{em:lineto}}
\put(202.442383,50.000000){\special{em:lineto}}
\put(202.742386,50.000000){\special{em:lineto}}
\put(203.042389,50.000000){\special{em:lineto}}
\put(203.342392,50.000000){\special{em:lineto}}
\put(203.642380,50.000000){\special{em:lineto}}
\put(203.942383,50.000000){\special{em:lineto}}
\put(204.242386,50.000000){\special{em:lineto}}
\put(204.542374,50.000000){\special{em:lineto}}
\put(204.842377,50.000000){\special{em:lineto}}
\put(205.142380,50.000000){\special{em:lineto}}
\put(205.442383,50.000000){\special{em:lineto}}
\put(205.742371,50.000000){\special{em:lineto}}
\put(206.042374,50.000000){\special{em:lineto}}
\put(206.342377,50.000000){\special{em:lineto}}
\put(206.642365,50.000000){\special{em:lineto}}
\put(206.942368,50.000000){\special{em:lineto}}
\put(207.242371,50.000000){\special{em:lineto}}
\put(207.542374,50.000000){\special{em:lineto}}
\put(207.842361,50.000000){\special{em:lineto}}
\put(208.142365,50.000000){\special{em:lineto}}
\put(208.442368,50.000000){\special{em:lineto}}
\put(208.742355,50.000000){\special{em:lineto}}
\put(209.042358,50.000000){\special{em:lineto}}
\put(209.342361,50.000000){\special{em:lineto}}
\put(209.642365,50.000000){\special{em:lineto}}
\put(209.942352,50.000000){\special{em:lineto}}
\put(210.242355,50.000000){\special{em:lineto}}
\put(210.542358,50.000000){\special{em:lineto}}
\put(210.842346,50.000000){\special{em:lineto}}
\put(211.142349,50.000000){\special{em:lineto}}
\put(211.442352,50.000000){\special{em:lineto}}
\put(211.742355,50.000000){\special{em:lineto}}
\put(212.042343,50.000000){\special{em:lineto}}
\put(212.342346,50.000000){\special{em:lineto}}
\put(212.642349,50.000000){\special{em:lineto}}
\put(212.942337,50.000000){\special{em:lineto}}
\put(213.242340,50.000000){\special{em:lineto}}
\put(213.542343,50.000000){\special{em:lineto}}
\put(213.842346,50.000000){\special{em:lineto}}
\put(214.142334,50.000000){\special{em:lineto}}
\put(214.442337,50.000000){\special{em:lineto}}
\put(214.742340,50.000000){\special{em:lineto}}
\put(215.042328,50.000000){\special{em:lineto}}
\put(215.342331,50.000000){\special{em:lineto}}
\put(215.642334,50.000000){\special{em:lineto}}
\put(215.942337,50.000000){\special{em:lineto}}
\put(216.242325,50.000000){\special{em:lineto}}
\put(216.542328,50.000000){\special{em:lineto}}
\put(216.842331,50.000000){\special{em:lineto}}
\put(217.142319,50.000000){\special{em:lineto}}
\put(217.442322,50.000000){\special{em:lineto}}
\put(217.742325,50.000000){\special{em:lineto}}
\put(218.042328,50.000000){\special{em:lineto}}
\put(218.342316,50.000000){\special{em:lineto}}
\put(218.642319,50.000000){\special{em:lineto}}
\put(218.942322,50.000000){\special{em:lineto}}
\put(219.242310,50.000000){\special{em:lineto}}
\put(219.542313,50.000000){\special{em:lineto}}
\put(219.842316,50.000000){\special{em:lineto}}
\put(220.142319,50.000000){\special{em:lineto}}
\put(220.442307,50.000000){\special{em:lineto}}
\put(220.742310,50.000000){\special{em:lineto}}
\put(221.042313,50.000000){\special{em:lineto}}
\put(221.342300,50.000000){\special{em:lineto}}
\put(221.642303,50.000000){\special{em:lineto}}
\put(221.942307,50.000000){\special{em:lineto}}
\put(222.242310,50.000000){\special{em:lineto}}
\put(222.542297,50.000000){\special{em:lineto}}
\put(222.842300,50.000000){\special{em:lineto}}
\put(223.142303,50.000000){\special{em:lineto}}
\put(223.442291,50.000000){\special{em:lineto}}
\put(223.742294,50.000000){\special{em:lineto}}
\put(224.042297,50.000000){\special{em:lineto}}
\put(224.342300,50.000000){\special{em:lineto}}
\put(224.642288,50.000000){\special{em:lineto}}
\put(224.942291,50.000000){\special{em:lineto}}
\put(225.242294,50.000000){\special{em:lineto}}
\put(225.542282,50.000000){\special{em:lineto}}
\put(225.842285,50.000000){\special{em:lineto}}
\put(226.142288,50.000000){\special{em:lineto}}
\put(226.442291,50.000000){\special{em:lineto}}
\put(226.742279,50.000000){\special{em:lineto}}
\put(227.042282,50.000000){\special{em:lineto}}
\put(227.342285,50.000000){\special{em:lineto}}
\put(227.642273,50.000000){\special{em:lineto}}
\put(227.942276,50.000000){\special{em:lineto}}
\put(228.242279,50.000000){\special{em:lineto}}
\put(228.542282,50.000000){\special{em:lineto}}
\put(228.842270,50.000000){\special{em:lineto}}
\put(229.142273,50.000000){\special{em:lineto}}
\put(229.442276,50.000000){\special{em:lineto}}
\put(229.742264,50.000000){\special{em:lineto}}
\put(230.042267,50.000000){\special{em:lineto}}
\put(230.342270,50.000000){\special{em:lineto}}
\put(230.642273,50.000000){\special{em:lineto}}
\put(230.942261,50.000000){\special{em:lineto}}
\put(231.242264,50.000000){\special{em:lineto}}
\put(231.542267,50.000000){\special{em:lineto}}
\put(231.842255,50.000000){\special{em:lineto}}
\put(232.142258,50.000000){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452377){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774178){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468468){\special{em:lineto}}
\put(115.742714,121.339249){\special{em:lineto}}
\put(116.042709,125.359505){\special{em:lineto}}
\put(116.342705,129.524902){\special{em:lineto}}
\put(116.642708,133.829391){\special{em:lineto}}
\put(116.942703,138.265060){\special{em:lineto}}
\put(117.242706,142.821884){\special{em:lineto}}
\put(117.542702,147.487625){\special{em:lineto}}
\put(117.842705,152.247650){\special{em:lineto}}
\put(118.142700,157.084717){\special{em:lineto}}
\put(118.442696,161.978989){\special{em:lineto}}
\put(118.742699,166.907700){\special{em:lineto}}
\put(119.042694,171.845581){\special{em:lineto}}
\put(119.342697,176.764313){\special{em:lineto}}
\put(119.642693,181.632950){\special{em:lineto}}
\put(119.942696,186.417816){\special{em:lineto}}
\put(120.242691,191.083176){\special{em:lineto}}
\put(120.542686,195.590866){\special{em:lineto}}
\put(120.842690,199.901093){\special{em:lineto}}
\put(121.142693,203.973083){\special{em:lineto}}
\put(121.442696,207.765106){\special{em:lineto}}
\put(121.742691,211.235519){\special{em:lineto}}
\put(122.042694,214.343567){\special{em:lineto}}
\put(122.342697,217.049973){\special{em:lineto}}
\put(122.642700,219.318008){\special{em:lineto}}
\put(122.942696,221.113892){\special{em:lineto}}
\put(123.242699,222.409119){\special{em:lineto}}
\put(123.542702,223.178894){\special{em:lineto}}
\put(123.842697,223.405869){\special{em:lineto}}
\put(124.142700,223.078827){\special{em:lineto}}
\put(124.442696,222.193359){\special{em:lineto}}
\put(124.742699,220.753387){\special{em:lineto}}
\put(125.042694,218.770386){\special{em:lineto}}
\put(125.342697,216.263596){\special{em:lineto}}
\put(125.642700,213.260284){\special{em:lineto}}
\put(125.942696,209.794998){\special{em:lineto}}
\put(126.242699,205.907928){\special{em:lineto}}
\put(126.542694,201.645401){\special{em:lineto}}
\put(126.842697,197.057892){\special{em:lineto}}
\put(127.142700,192.200134){\special{em:lineto}}
\put(127.442696,187.127823){\special{em:lineto}}
\put(127.742699,181.897797){\special{em:lineto}}
\put(128.042694,176.566299){\special{em:lineto}}
\put(128.342697,171.188217){\special{em:lineto}}
\put(128.642700,165.814926){\special{em:lineto}}
\put(128.942703,160.496201){\special{em:lineto}}
\put(129.242706,155.274353){\special{em:lineto}}
\put(129.542709,150.189697){\special{em:lineto}}
\put(129.842697,145.275970){\special{em:lineto}}
\put(130.142700,140.562180){\special{em:lineto}}
\put(130.442703,136.072144){\special{em:lineto}}
\put(130.742706,131.825256){\special{em:lineto}}
\put(131.042694,127.831322){\special{em:lineto}}
\put(131.342697,124.094635){\special{em:lineto}}
\put(131.642700,120.620071){\special{em:lineto}}
\put(131.942688,117.408432){\special{em:lineto}}
\put(132.242691,114.457962){\special{em:lineto}}
\put(132.542694,111.765404){\special{em:lineto}}
\put(132.842697,109.323494){\special{em:lineto}}
\put(133.142685,107.125786){\special{em:lineto}}
\put(133.442688,105.163979){\special{em:lineto}}
\put(133.742691,103.429092){\special{em:lineto}}
\put(134.042679,101.912750){\special{em:lineto}}
\put(134.342682,100.604660){\special{em:lineto}}
\put(134.642685,99.496178){\special{em:lineto}}
\put(134.942688,98.579269){\special{em:lineto}}
\put(135.242676,97.844864){\special{em:lineto}}
\put(135.542679,97.286011){\special{em:lineto}}
\put(135.842682,96.894989){\special{em:lineto}}
\put(136.142670,96.665367){\special{em:lineto}}
\put(136.442673,96.591728){\special{em:lineto}}
\put(136.742676,96.668396){\special{em:lineto}}
\put(137.042679,96.890450){\special{em:lineto}}
\put(137.342667,97.253281){\special{em:lineto}}
\put(137.642670,97.753967){\special{em:lineto}}
\put(137.942673,98.388443){\special{em:lineto}}
\put(138.242661,99.154152){\special{em:lineto}}
\put(138.542664,100.048141){\special{em:lineto}}
\put(138.842667,101.067993){\special{em:lineto}}
\put(139.142670,102.210869){\special{em:lineto}}
\put(139.442657,101.998672){\special{em:lineto}}
\put(139.742661,51.520901){\special{em:lineto}}
\put(140.042664,50.000000){\special{em:lineto}}
\put(140.342651,50.000000){\special{em:lineto}}
\put(140.642654,50.000000){\special{em:lineto}}
\put(140.942657,50.000000){\special{em:lineto}}
\put(141.242661,50.000000){\special{em:lineto}}
\put(141.542648,50.000000){\special{em:lineto}}
\put(141.842651,50.000000){\special{em:lineto}}
\put(142.142654,50.000000){\special{em:lineto}}
\put(142.442642,50.000000){\special{em:lineto}}
\put(142.742645,50.000000){\special{em:lineto}}
\put(143.042648,50.000000){\special{em:lineto}}
\put(143.342651,50.000000){\special{em:lineto}}
\put(143.642639,50.000000){\special{em:lineto}}
\put(143.942642,50.000000){\special{em:lineto}}
\put(144.242645,50.000000){\special{em:lineto}}
\put(144.542633,50.000000){\special{em:lineto}}
\put(144.842636,50.000000){\special{em:lineto}}
\put(145.142639,50.000000){\special{em:lineto}}
\put(145.442642,50.000000){\special{em:lineto}}
\put(145.742630,50.000000){\special{em:lineto}}
\put(146.042633,50.000000){\special{em:lineto}}
\put(146.342636,50.000000){\special{em:lineto}}
\put(146.642624,50.000000){\special{em:lineto}}
\put(146.942627,50.000000){\special{em:lineto}}
\put(147.242630,50.000000){\special{em:lineto}}
\put(147.542633,50.000000){\special{em:lineto}}
\put(147.842621,50.000000){\special{em:lineto}}
\put(148.142624,50.000000){\special{em:lineto}}
\put(148.442627,50.000000){\special{em:lineto}}
\put(148.742615,50.000000){\special{em:lineto}}
\put(149.042618,50.000000){\special{em:lineto}}
\put(149.342621,50.000000){\special{em:lineto}}
\put(149.642624,50.000000){\special{em:lineto}}
\put(149.942612,50.000000){\special{em:lineto}}
\put(150.242615,50.000000){\special{em:lineto}}
\put(150.542618,50.000000){\special{em:lineto}}
\put(150.842606,50.000000){\special{em:lineto}}
\put(151.142609,50.000000){\special{em:lineto}}
\put(151.442612,50.000000){\special{em:lineto}}
\put(151.742615,50.000000){\special{em:lineto}}
\put(152.042603,50.000000){\special{em:lineto}}
\put(152.342606,50.000000){\special{em:lineto}}
\put(152.642609,50.000000){\special{em:lineto}}
\put(152.942596,50.000000){\special{em:lineto}}
\put(153.242599,50.000000){\special{em:lineto}}
\put(153.542603,50.000000){\special{em:lineto}}
\put(153.842606,50.000000){\special{em:lineto}}
\put(154.142593,50.000000){\special{em:lineto}}
\put(154.442596,50.000000){\special{em:lineto}}
\put(154.742599,50.000000){\special{em:lineto}}
\put(155.042587,50.000000){\special{em:lineto}}
\put(155.342590,50.000000){\special{em:lineto}}
\put(155.642593,50.000000){\special{em:lineto}}
\put(155.942596,50.000000){\special{em:lineto}}
\put(156.242584,50.000000){\special{em:lineto}}
\put(156.542587,50.000000){\special{em:lineto}}
\put(156.842590,50.000000){\special{em:lineto}}
\put(157.142578,50.000000){\special{em:lineto}}
\put(157.442581,50.000000){\special{em:lineto}}
\put(157.742584,50.000000){\special{em:lineto}}
\put(158.042587,50.000000){\special{em:lineto}}
\put(158.342575,50.000000){\special{em:lineto}}
\put(158.642578,50.000000){\special{em:lineto}}
\put(158.942581,50.000000){\special{em:lineto}}
\put(159.242569,50.000000){\special{em:lineto}}
\put(159.542572,50.000000){\special{em:lineto}}
\put(159.842575,50.000000){\special{em:lineto}}
\put(160.142578,50.000000){\special{em:lineto}}
\put(160.442566,50.000000){\special{em:lineto}}
\put(160.742569,50.000000){\special{em:lineto}}
\put(161.042572,50.000000){\special{em:lineto}}
\put(161.342575,50.000000){\special{em:lineto}}
\put(161.642563,50.000000){\special{em:lineto}}
\put(161.942566,50.000000){\special{em:lineto}}
\put(162.242569,50.000000){\special{em:lineto}}
\put(162.542557,50.000000){\special{em:lineto}}
\put(162.842560,50.000000){\special{em:lineto}}
\put(163.142563,50.000000){\special{em:lineto}}
\put(163.442566,50.000000){\special{em:lineto}}
\put(163.742554,50.000000){\special{em:lineto}}
\put(164.042557,50.000000){\special{em:lineto}}
\put(164.342560,50.000000){\special{em:lineto}}
\put(164.642548,50.000000){\special{em:lineto}}
\put(164.942551,50.000000){\special{em:lineto}}
\put(165.242554,50.000000){\special{em:lineto}}
\put(165.542557,50.000000){\special{em:lineto}}
\put(165.842545,50.000000){\special{em:lineto}}
\put(166.142548,50.000000){\special{em:lineto}}
\put(166.442551,50.000000){\special{em:lineto}}
\put(166.742538,50.000000){\special{em:lineto}}
\put(167.042542,50.000000){\special{em:lineto}}
\put(167.342545,50.000000){\special{em:lineto}}
\put(167.642548,50.000000){\special{em:lineto}}
\put(167.942535,50.000000){\special{em:lineto}}
\put(168.242538,50.000000){\special{em:lineto}}
\put(168.542542,50.000000){\special{em:lineto}}
\put(168.842529,50.000000){\special{em:lineto}}
\put(169.142532,50.000000){\special{em:lineto}}
\put(169.442535,50.000000){\special{em:lineto}}
\put(169.742538,50.000000){\special{em:lineto}}
\put(170.042526,50.000000){\special{em:lineto}}
\put(170.342529,50.000000){\special{em:lineto}}
\put(170.642532,50.000000){\special{em:lineto}}
\put(170.942520,50.000000){\special{em:lineto}}
\put(171.242523,50.000000){\special{em:lineto}}
\put(171.542526,50.000000){\special{em:lineto}}
\put(171.842529,50.000000){\special{em:lineto}}
\put(172.142517,50.000000){\special{em:lineto}}
\put(172.442520,50.000000){\special{em:lineto}}
\put(172.742523,50.000000){\special{em:lineto}}
\put(173.042511,50.000000){\special{em:lineto}}
\put(173.342514,50.000000){\special{em:lineto}}
\put(173.642517,50.000000){\special{em:lineto}}
\put(173.942520,50.000000){\special{em:lineto}}
\put(174.242508,50.000000){\special{em:lineto}}
\put(174.542511,50.000000){\special{em:lineto}}
\put(174.842514,50.000000){\special{em:lineto}}
\put(175.142502,50.000000){\special{em:lineto}}
\put(175.442505,50.000000){\special{em:lineto}}
\put(175.742508,50.000000){\special{em:lineto}}
\put(176.042511,50.000000){\special{em:lineto}}
\put(176.342499,50.000000){\special{em:lineto}}
\put(176.642502,50.000000){\special{em:lineto}}
\put(176.942505,50.000000){\special{em:lineto}}
\put(177.242493,50.000000){\special{em:lineto}}
\put(177.542496,50.000000){\special{em:lineto}}
\put(177.842499,50.000000){\special{em:lineto}}
\put(178.142502,50.000000){\special{em:lineto}}
\put(178.442490,50.000000){\special{em:lineto}}
\put(178.742493,50.000000){\special{em:lineto}}
\put(179.042496,50.000000){\special{em:lineto}}
\put(179.342484,50.000000){\special{em:lineto}}
\put(179.642487,50.000000){\special{em:lineto}}
\put(179.942490,50.000000){\special{em:lineto}}
\put(180.242493,50.000000){\special{em:lineto}}
\put(180.542480,50.000000){\special{em:lineto}}
\put(180.842484,50.000000){\special{em:lineto}}
\put(181.142487,50.000000){\special{em:lineto}}
\put(181.442474,50.000000){\special{em:lineto}}
\put(181.742477,50.000000){\special{em:lineto}}
\put(182.042480,50.000000){\special{em:lineto}}
\put(182.342484,50.000000){\special{em:lineto}}
\put(182.642471,50.000000){\special{em:lineto}}
\put(182.942474,50.000000){\special{em:lineto}}
\put(183.242477,50.000000){\special{em:lineto}}
\put(183.542465,50.000000){\special{em:lineto}}
\put(183.842468,50.000000){\special{em:lineto}}
\put(184.142471,50.000000){\special{em:lineto}}
\put(184.442474,50.000000){\special{em:lineto}}
\put(184.742462,50.000000){\special{em:lineto}}
\put(185.042465,50.000000){\special{em:lineto}}
\put(185.342468,50.000000){\special{em:lineto}}
\put(185.642456,50.000000){\special{em:lineto}}
\put(185.942459,50.000000){\special{em:lineto}}
\put(186.242462,50.000000){\special{em:lineto}}
\put(186.542465,50.000000){\special{em:lineto}}
\put(186.842453,50.000000){\special{em:lineto}}
\put(187.142456,50.000000){\special{em:lineto}}
\put(187.442459,50.000000){\special{em:lineto}}
\put(187.742447,50.000000){\special{em:lineto}}
\put(188.042450,50.000000){\special{em:lineto}}
\put(188.342453,50.000000){\special{em:lineto}}
\put(188.642456,50.000000){\special{em:lineto}}
\put(188.942444,50.000000){\special{em:lineto}}
\put(189.242447,50.000000){\special{em:lineto}}
\put(189.542450,50.000000){\special{em:lineto}}
\put(189.842438,50.000000){\special{em:lineto}}
\put(190.142441,50.000000){\special{em:lineto}}
\put(190.442444,50.000000){\special{em:lineto}}
\put(190.742447,50.000000){\special{em:lineto}}
\put(191.042435,50.000000){\special{em:lineto}}
\put(191.342438,50.000000){\special{em:lineto}}
\put(191.642441,50.000000){\special{em:lineto}}
\put(191.942429,50.000000){\special{em:lineto}}
\put(192.242432,50.000000){\special{em:lineto}}
\put(192.542435,50.000000){\special{em:lineto}}
\put(192.842438,50.000000){\special{em:lineto}}
\put(193.142426,50.000000){\special{em:lineto}}
\put(193.442429,50.000000){\special{em:lineto}}
\put(193.742432,50.000000){\special{em:lineto}}
\put(194.042419,50.000000){\special{em:lineto}}
\put(194.342422,50.000000){\special{em:lineto}}
\put(194.642426,50.000000){\special{em:lineto}}
\put(194.942429,50.000000){\special{em:lineto}}
\put(195.242416,50.000000){\special{em:lineto}}
\put(195.542419,50.000000){\special{em:lineto}}
\put(195.842422,50.000000){\special{em:lineto}}
\put(196.142410,50.000000){\special{em:lineto}}
\put(196.442413,50.000000){\special{em:lineto}}
\put(196.742416,50.000000){\special{em:lineto}}
\put(197.042419,50.000000){\special{em:lineto}}
\put(197.342407,50.000000){\special{em:lineto}}
\put(197.642410,50.000000){\special{em:lineto}}
\put(197.942413,50.000000){\special{em:lineto}}
\put(198.242401,50.000000){\special{em:lineto}}
\put(198.542404,50.000000){\special{em:lineto}}
\put(198.842407,50.000000){\special{em:lineto}}
\put(199.142410,50.000000){\special{em:lineto}}
\put(199.442398,50.000000){\special{em:lineto}}
\put(199.742401,50.000000){\special{em:lineto}}
\put(200.042404,50.000000){\special{em:lineto}}
\put(200.342392,50.000000){\special{em:lineto}}
\put(200.642395,50.000000){\special{em:lineto}}
\put(200.942398,50.000000){\special{em:lineto}}
\put(201.242401,50.000000){\special{em:lineto}}
\put(201.542389,50.000000){\special{em:lineto}}
\put(201.842392,50.000000){\special{em:lineto}}
\put(202.142395,50.000000){\special{em:lineto}}
\put(202.442383,50.000000){\special{em:lineto}}
\put(202.742386,50.000000){\special{em:lineto}}
\put(203.042389,50.000000){\special{em:lineto}}
\put(203.342392,50.000000){\special{em:lineto}}
\put(203.642380,50.000000){\special{em:lineto}}
\put(203.942383,50.000000){\special{em:lineto}}
\put(204.242386,50.000000){\special{em:lineto}}
\put(204.542374,50.000000){\special{em:lineto}}
\put(204.842377,50.000000){\special{em:lineto}}
\put(205.142380,50.000000){\special{em:lineto}}
\put(205.442383,50.000000){\special{em:lineto}}
\put(205.742371,50.000000){\special{em:lineto}}
\put(206.042374,50.000000){\special{em:lineto}}
\put(206.342377,50.000000){\special{em:lineto}}
\put(206.642365,50.000000){\special{em:lineto}}
\put(206.942368,50.000000){\special{em:lineto}}
\put(207.242371,50.000000){\special{em:lineto}}
\put(207.542374,50.000000){\special{em:lineto}}
\put(207.842361,50.000000){\special{em:lineto}}
\put(208.142365,50.000000){\special{em:lineto}}
\put(208.442368,50.000000){\special{em:lineto}}
\put(208.742355,50.000000){\special{em:lineto}}
\put(209.042358,50.000000){\special{em:lineto}}
\put(209.342361,50.000000){\special{em:lineto}}
\put(209.642365,50.000000){\special{em:lineto}}
\put(209.942352,50.000000){\special{em:lineto}}
\put(210.242355,50.000000){\special{em:lineto}}
\put(210.542358,50.000000){\special{em:lineto}}
\put(210.842346,50.000000){\special{em:lineto}}
\put(211.142349,50.000000){\special{em:lineto}}
\put(211.442352,50.000000){\special{em:lineto}}
\put(211.742355,50.000000){\special{em:lineto}}
\put(212.042343,50.000000){\special{em:lineto}}
\put(212.342346,50.000000){\special{em:lineto}}
\put(212.642349,50.000000){\special{em:lineto}}
\put(212.942337,50.000000){\special{em:lineto}}
\put(213.242340,50.000000){\special{em:lineto}}
\put(213.542343,50.000000){\special{em:lineto}}
\put(213.842346,50.000000){\special{em:lineto}}
\put(214.142334,50.000000){\special{em:lineto}}
\put(214.442337,50.000000){\special{em:lineto}}
\put(214.742340,50.000000){\special{em:lineto}}
\put(215.042328,50.000000){\special{em:lineto}}
\put(215.342331,50.000000){\special{em:lineto}}
\put(215.642334,50.000000){\special{em:lineto}}
\put(215.942337,50.000000){\special{em:lineto}}
\put(216.242325,50.000000){\special{em:lineto}}
\put(216.542328,50.000000){\special{em:lineto}}
\put(216.842331,50.000000){\special{em:lineto}}
\put(217.142319,50.000000){\special{em:lineto}}
\put(217.442322,50.000000){\special{em:lineto}}
\put(217.742325,50.000000){\special{em:lineto}}
\put(218.042328,50.000000){\special{em:lineto}}
\put(218.342316,50.000000){\special{em:lineto}}
\put(218.642319,50.000000){\special{em:lineto}}
\put(218.942322,50.000000){\special{em:lineto}}
\put(219.242310,50.000000){\special{em:lineto}}
\put(219.542313,50.000000){\special{em:lineto}}
\put(219.842316,50.000000){\special{em:lineto}}
\put(220.142319,50.000000){\special{em:lineto}}
\put(220.442307,50.000000){\special{em:lineto}}
\put(220.742310,50.000000){\special{em:lineto}}
\put(221.042313,50.000000){\special{em:lineto}}
\put(221.342300,50.000000){\special{em:lineto}}
\put(221.642303,50.000000){\special{em:lineto}}
\put(221.942307,50.000000){\special{em:lineto}}
\put(222.242310,50.000000){\special{em:lineto}}
\put(222.542297,50.000000){\special{em:lineto}}
\put(222.842300,50.000000){\special{em:lineto}}
\put(223.142303,50.000000){\special{em:lineto}}
\put(223.442291,50.000000){\special{em:lineto}}
\put(223.742294,50.000000){\special{em:lineto}}
\put(224.042297,50.000000){\special{em:lineto}}
\put(224.342300,50.000000){\special{em:lineto}}
\put(224.642288,50.000000){\special{em:lineto}}
\put(224.942291,50.000000){\special{em:lineto}}
\put(225.242294,50.000000){\special{em:lineto}}
\put(225.542282,50.000000){\special{em:lineto}}
\put(225.842285,50.000000){\special{em:lineto}}
\put(226.142288,50.000000){\special{em:lineto}}
\put(226.442291,50.000000){\special{em:lineto}}
\put(226.742279,50.000000){\special{em:lineto}}
\put(227.042282,50.000000){\special{em:lineto}}
\put(227.342285,50.000000){\special{em:lineto}}
\put(227.642273,50.000000){\special{em:lineto}}
\put(227.942276,50.000000){\special{em:lineto}}
\put(228.242279,50.000000){\special{em:lineto}}
\put(228.542282,50.000000){\special{em:lineto}}
\put(228.842270,50.000000){\special{em:lineto}}
\put(229.142273,50.000000){\special{em:lineto}}
\put(229.442276,50.000000){\special{em:lineto}}
\put(229.742264,50.000000){\special{em:lineto}}
\put(230.042267,50.000000){\special{em:lineto}}
\put(230.342270,50.000000){\special{em:lineto}}
\put(230.642273,50.000000){\special{em:lineto}}
\put(230.942261,50.000000){\special{em:lineto}}
\put(231.242264,50.000000){\special{em:lineto}}
\put(231.542267,50.000000){\special{em:lineto}}
\put(231.842255,50.000000){\special{em:lineto}}
\put(232.142258,50.000000){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452377){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774178){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468468){\special{em:lineto}}
\put(115.742714,121.339249){\special{em:lineto}}
\put(116.042709,125.359505){\special{em:lineto}}
\put(116.342705,129.524902){\special{em:lineto}}
\put(116.642708,133.829391){\special{em:lineto}}
\put(116.942703,138.265060){\special{em:lineto}}
\put(117.242706,142.821884){\special{em:lineto}}
\put(117.542702,147.487625){\special{em:lineto}}
\put(117.842705,152.247650){\special{em:lineto}}
\put(118.142700,157.084717){\special{em:lineto}}
\put(118.442696,161.978989){\special{em:lineto}}
\put(118.742699,166.907700){\special{em:lineto}}
\put(119.042694,171.845581){\special{em:lineto}}
\put(119.342697,176.764313){\special{em:lineto}}
\put(119.642693,181.632950){\special{em:lineto}}
\put(119.942696,186.417816){\special{em:lineto}}
\put(120.242691,191.083176){\special{em:lineto}}
\put(120.542686,195.590866){\special{em:lineto}}
\put(120.842690,199.901093){\special{em:lineto}}
\put(121.142693,203.973083){\special{em:lineto}}
\put(121.442696,207.765106){\special{em:lineto}}
\put(121.742691,211.235519){\special{em:lineto}}
\put(122.042694,214.343567){\special{em:lineto}}
\put(122.342697,217.049973){\special{em:lineto}}
\put(122.642700,219.318008){\special{em:lineto}}
\put(122.942696,221.113892){\special{em:lineto}}
\put(123.242699,222.409119){\special{em:lineto}}
\put(123.542702,223.178894){\special{em:lineto}}
\put(123.842697,223.405869){\special{em:lineto}}
\put(124.142700,223.078827){\special{em:lineto}}
\put(124.442696,222.193359){\special{em:lineto}}
\put(124.742699,220.753387){\special{em:lineto}}
\put(125.042694,218.770386){\special{em:lineto}}
\put(125.342697,216.263596){\special{em:lineto}}
\put(125.642700,213.260284){\special{em:lineto}}
\put(125.942696,209.794998){\special{em:lineto}}
\put(126.242699,205.907928){\special{em:lineto}}
\put(126.542694,201.645401){\special{em:lineto}}
\put(126.842697,197.057892){\special{em:lineto}}
\put(127.142700,192.200180){\special{em:lineto}}
\put(127.442696,187.127823){\special{em:lineto}}
\put(127.742699,181.897797){\special{em:lineto}}
\put(128.042694,176.566299){\special{em:lineto}}
\put(128.342697,171.188217){\special{em:lineto}}
\put(128.642700,165.814972){\special{em:lineto}}
\put(128.942703,160.496262){\special{em:lineto}}
\put(129.242706,155.274399){\special{em:lineto}}
\put(129.542709,150.189880){\special{em:lineto}}
\put(129.842697,145.276062){\special{em:lineto}}
\put(130.142700,140.562286){\special{em:lineto}}
\put(130.442703,136.072372){\special{em:lineto}}
\put(130.742706,131.825516){\special{em:lineto}}
\put(131.042694,127.831612){\special{em:lineto}}
\put(131.342697,124.095062){\special{em:lineto}}
\put(131.642700,120.620377){\special{em:lineto}}
\put(131.942688,117.408722){\special{em:lineto}}
\put(132.242691,114.458389){\special{em:lineto}}
\put(132.542694,111.765968){\special{em:lineto}}
\put(132.842697,109.324036){\special{em:lineto}}
\put(133.142685,107.126633){\special{em:lineto}}
\put(133.442688,105.165085){\special{em:lineto}}
\put(133.742691,103.430260){\special{em:lineto}}
\put(134.042679,101.913788){\special{em:lineto}}
\put(134.342682,100.605934){\special{em:lineto}}
\put(134.642685,99.497879){\special{em:lineto}}
\put(134.942688,98.581192){\special{em:lineto}}
\put(135.242676,97.847305){\special{em:lineto}}
\put(135.542679,97.288513){\special{em:lineto}}
\put(135.842682,96.897964){\special{em:lineto}}
\put(136.142670,96.669083){\special{em:lineto}}
\put(136.442673,96.595901){\special{em:lineto}}
\put(136.742676,96.673180){\special{em:lineto}}
\put(137.042679,96.896263){\special{em:lineto}}
\put(137.342667,97.260178){\special{em:lineto}}
\put(137.642670,97.762054){\special{em:lineto}}
\put(137.942673,98.397926){\special{em:lineto}}
\put(138.242661,99.165291){\special{em:lineto}}
\put(138.542664,100.061287){\special{em:lineto}}
\put(138.842667,101.083145){\special{em:lineto}}
\put(139.142670,102.229378){\special{em:lineto}}
\put(139.442657,103.497894){\special{em:lineto}}
\put(139.742661,104.886749){\special{em:lineto}}
\put(140.042664,106.374435){\special{em:lineto}}
\put(140.342651,93.775391){\special{em:lineto}}
\put(140.642654,50.012936){\special{em:lineto}}
\put(140.942657,50.000000){\special{em:lineto}}
\put(141.242661,50.000000){\special{em:lineto}}
\put(141.542648,50.000000){\special{em:lineto}}
\put(141.842651,50.000000){\special{em:lineto}}
\put(142.142654,50.000000){\special{em:lineto}}
\put(142.442642,50.000000){\special{em:lineto}}
\put(142.742645,50.000000){\special{em:lineto}}
\put(143.042648,50.000000){\special{em:lineto}}
\put(143.342651,50.000000){\special{em:lineto}}
\put(143.642639,50.000000){\special{em:lineto}}
\put(143.942642,50.000000){\special{em:lineto}}
\put(144.242645,50.000000){\special{em:lineto}}
\put(144.542633,50.000000){\special{em:lineto}}
\put(144.842636,50.000000){\special{em:lineto}}
\put(145.142639,50.000000){\special{em:lineto}}
\put(145.442642,50.000000){\special{em:lineto}}
\put(145.742630,50.000000){\special{em:lineto}}
\put(146.042633,50.000000){\special{em:lineto}}
\put(146.342636,50.000000){\special{em:lineto}}
\put(146.642624,50.000000){\special{em:lineto}}
\put(146.942627,50.000000){\special{em:lineto}}
\put(147.242630,50.000000){\special{em:lineto}}
\put(147.542633,50.000000){\special{em:lineto}}
\put(147.842621,50.000000){\special{em:lineto}}
\put(148.142624,50.000000){\special{em:lineto}}
\put(148.442627,50.000000){\special{em:lineto}}
\put(148.742615,50.000000){\special{em:lineto}}
\put(149.042618,50.000000){\special{em:lineto}}
\put(149.342621,50.000000){\special{em:lineto}}
\put(149.642624,50.000000){\special{em:lineto}}
\put(149.942612,50.000000){\special{em:lineto}}
\put(150.242615,50.000000){\special{em:lineto}}
\put(150.542618,50.000000){\special{em:lineto}}
\put(150.842606,50.000000){\special{em:lineto}}
\put(151.142609,50.000000){\special{em:lineto}}
\put(151.442612,50.000000){\special{em:lineto}}
\put(151.742615,50.000000){\special{em:lineto}}
\put(152.042603,50.000000){\special{em:lineto}}
\put(152.342606,50.000000){\special{em:lineto}}
\put(152.642609,50.000000){\special{em:lineto}}
\put(152.942596,50.000000){\special{em:lineto}}
\put(153.242599,50.000000){\special{em:lineto}}
\put(153.542603,50.000000){\special{em:lineto}}
\put(153.842606,50.000000){\special{em:lineto}}
\put(154.142593,50.000000){\special{em:lineto}}
\put(154.442596,50.000000){\special{em:lineto}}
\put(154.742599,50.000000){\special{em:lineto}}
\put(155.042587,50.000000){\special{em:lineto}}
\put(155.342590,50.000000){\special{em:lineto}}
\put(155.642593,50.000000){\special{em:lineto}}
\put(155.942596,50.000000){\special{em:lineto}}
\put(156.242584,50.000000){\special{em:lineto}}
\put(156.542587,50.000000){\special{em:lineto}}
\put(156.842590,50.000000){\special{em:lineto}}
\put(157.142578,50.000000){\special{em:lineto}}
\put(157.442581,50.000000){\special{em:lineto}}
\put(157.742584,50.000000){\special{em:lineto}}
\put(158.042587,50.000000){\special{em:lineto}}
\put(158.342575,50.000000){\special{em:lineto}}
\put(158.642578,50.000000){\special{em:lineto}}
\put(158.942581,50.000000){\special{em:lineto}}
\put(159.242569,50.000000){\special{em:lineto}}
\put(159.542572,50.000000){\special{em:lineto}}
\put(159.842575,50.000000){\special{em:lineto}}
\put(160.142578,50.000000){\special{em:lineto}}
\put(160.442566,50.000000){\special{em:lineto}}
\put(160.742569,50.000000){\special{em:lineto}}
\put(161.042572,50.000000){\special{em:lineto}}
\put(161.342575,50.000000){\special{em:lineto}}
\put(161.642563,50.000000){\special{em:lineto}}
\put(161.942566,50.000000){\special{em:lineto}}
\put(162.242569,50.000000){\special{em:lineto}}
\put(162.542557,50.000000){\special{em:lineto}}
\put(162.842560,50.000000){\special{em:lineto}}
\put(163.142563,50.000000){\special{em:lineto}}
\put(163.442566,50.000000){\special{em:lineto}}
\put(163.742554,50.000000){\special{em:lineto}}
\put(164.042557,50.000000){\special{em:lineto}}
\put(164.342560,50.000000){\special{em:lineto}}
\put(164.642548,50.000000){\special{em:lineto}}
\put(164.942551,50.000000){\special{em:lineto}}
\put(165.242554,50.000000){\special{em:lineto}}
\put(165.542557,50.000000){\special{em:lineto}}
\put(165.842545,50.000000){\special{em:lineto}}
\put(166.142548,50.000000){\special{em:lineto}}
\put(166.442551,50.000000){\special{em:lineto}}
\put(166.742538,50.000000){\special{em:lineto}}
\put(167.042542,50.000000){\special{em:lineto}}
\put(167.342545,50.000000){\special{em:lineto}}
\put(167.642548,50.000000){\special{em:lineto}}
\put(167.942535,50.000000){\special{em:lineto}}
\put(168.242538,50.000000){\special{em:lineto}}
\put(168.542542,50.000000){\special{em:lineto}}
\put(168.842529,50.000000){\special{em:lineto}}
\put(169.142532,50.000000){\special{em:lineto}}
\put(169.442535,50.000000){\special{em:lineto}}
\put(169.742538,50.000000){\special{em:lineto}}
\put(170.042526,50.000000){\special{em:lineto}}
\put(170.342529,50.000000){\special{em:lineto}}
\put(170.642532,50.000000){\special{em:lineto}}
\put(170.942520,50.000000){\special{em:lineto}}
\put(171.242523,50.000000){\special{em:lineto}}
\put(171.542526,50.000000){\special{em:lineto}}
\put(171.842529,50.000000){\special{em:lineto}}
\put(172.142517,50.000000){\special{em:lineto}}
\put(172.442520,50.000000){\special{em:lineto}}
\put(172.742523,50.000000){\special{em:lineto}}
\put(173.042511,50.000000){\special{em:lineto}}
\put(173.342514,50.000000){\special{em:lineto}}
\put(173.642517,50.000000){\special{em:lineto}}
\put(173.942520,50.000000){\special{em:lineto}}
\put(174.242508,50.000000){\special{em:lineto}}
\put(174.542511,50.000000){\special{em:lineto}}
\put(174.842514,50.000000){\special{em:lineto}}
\put(175.142502,50.000000){\special{em:lineto}}
\put(175.442505,50.000000){\special{em:lineto}}
\put(175.742508,50.000000){\special{em:lineto}}
\put(176.042511,50.000000){\special{em:lineto}}
\put(176.342499,50.000000){\special{em:lineto}}
\put(176.642502,50.000000){\special{em:lineto}}
\put(176.942505,50.000000){\special{em:lineto}}
\put(177.242493,50.000000){\special{em:lineto}}
\put(177.542496,50.000000){\special{em:lineto}}
\put(177.842499,50.000000){\special{em:lineto}}
\put(178.142502,50.000000){\special{em:lineto}}
\put(178.442490,50.000000){\special{em:lineto}}
\put(178.742493,50.000000){\special{em:lineto}}
\put(179.042496,50.000000){\special{em:lineto}}
\put(179.342484,50.000000){\special{em:lineto}}
\put(179.642487,50.000000){\special{em:lineto}}
\put(179.942490,50.000000){\special{em:lineto}}
\put(180.242493,50.000000){\special{em:lineto}}
\put(180.542480,50.000000){\special{em:lineto}}
\put(180.842484,50.000000){\special{em:lineto}}
\put(181.142487,50.000000){\special{em:lineto}}
\put(181.442474,50.000000){\special{em:lineto}}
\put(181.742477,50.000000){\special{em:lineto}}
\put(182.042480,50.000000){\special{em:lineto}}
\put(182.342484,50.000000){\special{em:lineto}}
\put(182.642471,50.000000){\special{em:lineto}}
\put(182.942474,50.000000){\special{em:lineto}}
\put(183.242477,50.000000){\special{em:lineto}}
\put(183.542465,50.000000){\special{em:lineto}}
\put(183.842468,50.000000){\special{em:lineto}}
\put(184.142471,50.000000){\special{em:lineto}}
\put(184.442474,50.000000){\special{em:lineto}}
\put(184.742462,50.000000){\special{em:lineto}}
\put(185.042465,50.000000){\special{em:lineto}}
\put(185.342468,50.000000){\special{em:lineto}}
\put(185.642456,50.000000){\special{em:lineto}}
\put(185.942459,50.000000){\special{em:lineto}}
\put(186.242462,50.000000){\special{em:lineto}}
\put(186.542465,50.000000){\special{em:lineto}}
\put(186.842453,50.000000){\special{em:lineto}}
\put(187.142456,50.000000){\special{em:lineto}}
\put(187.442459,50.000000){\special{em:lineto}}
\put(187.742447,50.000000){\special{em:lineto}}
\put(188.042450,50.000000){\special{em:lineto}}
\put(188.342453,50.000000){\special{em:lineto}}
\put(188.642456,50.000000){\special{em:lineto}}
\put(188.942444,50.000000){\special{em:lineto}}
\put(189.242447,50.000000){\special{em:lineto}}
\put(189.542450,50.000000){\special{em:lineto}}
\put(189.842438,50.000000){\special{em:lineto}}
\put(190.142441,50.000000){\special{em:lineto}}
\put(190.442444,50.000000){\special{em:lineto}}
\put(190.742447,50.000000){\special{em:lineto}}
\put(191.042435,50.000000){\special{em:lineto}}
\put(191.342438,50.000000){\special{em:lineto}}
\put(191.642441,50.000000){\special{em:lineto}}
\put(191.942429,50.000000){\special{em:lineto}}
\put(192.242432,50.000000){\special{em:lineto}}
\put(192.542435,50.000000){\special{em:lineto}}
\put(192.842438,50.000000){\special{em:lineto}}
\put(193.142426,50.000000){\special{em:lineto}}
\put(193.442429,50.000000){\special{em:lineto}}
\put(193.742432,50.000000){\special{em:lineto}}
\put(194.042419,50.000000){\special{em:lineto}}
\put(194.342422,50.000000){\special{em:lineto}}
\put(194.642426,50.000000){\special{em:lineto}}
\put(194.942429,50.000000){\special{em:lineto}}
\put(195.242416,50.000000){\special{em:lineto}}
\put(195.542419,50.000000){\special{em:lineto}}
\put(195.842422,50.000000){\special{em:lineto}}
\put(196.142410,50.000000){\special{em:lineto}}
\put(196.442413,50.000000){\special{em:lineto}}
\put(196.742416,50.000000){\special{em:lineto}}
\put(197.042419,50.000000){\special{em:lineto}}
\put(197.342407,50.000000){\special{em:lineto}}
\put(197.642410,50.000000){\special{em:lineto}}
\put(197.942413,50.000000){\special{em:lineto}}
\put(198.242401,50.000000){\special{em:lineto}}
\put(198.542404,50.000000){\special{em:lineto}}
\put(198.842407,50.000000){\special{em:lineto}}
\put(199.142410,50.000000){\special{em:lineto}}
\put(199.442398,50.000000){\special{em:lineto}}
\put(199.742401,50.000000){\special{em:lineto}}
\put(200.042404,50.000000){\special{em:lineto}}
\put(200.342392,50.000000){\special{em:lineto}}
\put(200.642395,50.000000){\special{em:lineto}}
\put(200.942398,50.000000){\special{em:lineto}}
\put(201.242401,50.000000){\special{em:lineto}}
\put(201.542389,50.000000){\special{em:lineto}}
\put(201.842392,50.000000){\special{em:lineto}}
\put(202.142395,50.000000){\special{em:lineto}}
\put(202.442383,50.000000){\special{em:lineto}}
\put(202.742386,50.000000){\special{em:lineto}}
\put(203.042389,50.000000){\special{em:lineto}}
\put(203.342392,50.000000){\special{em:lineto}}
\put(203.642380,50.000000){\special{em:lineto}}
\put(203.942383,50.000000){\special{em:lineto}}
\put(204.242386,50.000000){\special{em:lineto}}
\put(204.542374,50.000000){\special{em:lineto}}
\put(204.842377,50.000000){\special{em:lineto}}
\put(205.142380,50.000000){\special{em:lineto}}
\put(205.442383,50.000000){\special{em:lineto}}
\put(205.742371,50.000000){\special{em:lineto}}
\put(206.042374,50.000000){\special{em:lineto}}
\put(206.342377,50.000000){\special{em:lineto}}
\put(206.642365,50.000000){\special{em:lineto}}
\put(206.942368,50.000000){\special{em:lineto}}
\put(207.242371,50.000000){\special{em:lineto}}
\put(207.542374,50.000000){\special{em:lineto}}
\put(207.842361,50.000000){\special{em:lineto}}
\put(208.142365,50.000000){\special{em:lineto}}
\put(208.442368,50.000000){\special{em:lineto}}
\put(208.742355,50.000000){\special{em:lineto}}
\put(209.042358,50.000000){\special{em:lineto}}
\put(209.342361,50.000000){\special{em:lineto}}
\put(209.642365,50.000000){\special{em:lineto}}
\put(209.942352,50.000000){\special{em:lineto}}
\put(210.242355,50.000000){\special{em:lineto}}
\put(210.542358,50.000000){\special{em:lineto}}
\put(210.842346,50.000000){\special{em:lineto}}
\put(211.142349,50.000000){\special{em:lineto}}
\put(211.442352,50.000000){\special{em:lineto}}
\put(211.742355,50.000000){\special{em:lineto}}
\put(212.042343,50.000000){\special{em:lineto}}
\put(212.342346,50.000000){\special{em:lineto}}
\put(212.642349,50.000000){\special{em:lineto}}
\put(212.942337,50.000000){\special{em:lineto}}
\put(213.242340,50.000000){\special{em:lineto}}
\put(213.542343,50.000000){\special{em:lineto}}
\put(213.842346,50.000000){\special{em:lineto}}
\put(214.142334,50.000000){\special{em:lineto}}
\put(214.442337,50.000000){\special{em:lineto}}
\put(214.742340,50.000000){\special{em:lineto}}
\put(215.042328,50.000000){\special{em:lineto}}
\put(215.342331,50.000000){\special{em:lineto}}
\put(215.642334,50.000000){\special{em:lineto}}
\put(215.942337,50.000000){\special{em:lineto}}
\put(216.242325,50.000000){\special{em:lineto}}
\put(216.542328,50.000000){\special{em:lineto}}
\put(216.842331,50.000000){\special{em:lineto}}
\put(217.142319,50.000000){\special{em:lineto}}
\put(217.442322,50.000000){\special{em:lineto}}
\put(217.742325,50.000000){\special{em:lineto}}
\put(218.042328,50.000000){\special{em:lineto}}
\put(218.342316,50.000000){\special{em:lineto}}
\put(218.642319,50.000000){\special{em:lineto}}
\put(218.942322,50.000000){\special{em:lineto}}
\put(219.242310,50.000000){\special{em:lineto}}
\put(219.542313,50.000000){\special{em:lineto}}
\put(219.842316,50.000000){\special{em:lineto}}
\put(220.142319,50.000000){\special{em:lineto}}
\put(220.442307,50.000000){\special{em:lineto}}
\put(220.742310,50.000000){\special{em:lineto}}
\put(221.042313,50.000000){\special{em:lineto}}
\put(221.342300,50.000000){\special{em:lineto}}
\put(221.642303,50.000000){\special{em:lineto}}
\put(221.942307,50.000000){\special{em:lineto}}
\put(222.242310,50.000000){\special{em:lineto}}
\put(222.542297,50.000000){\special{em:lineto}}
\put(222.842300,50.000000){\special{em:lineto}}
\put(223.142303,50.000000){\special{em:lineto}}
\put(223.442291,50.000000){\special{em:lineto}}
\put(223.742294,50.000000){\special{em:lineto}}
\put(224.042297,50.000000){\special{em:lineto}}
\put(224.342300,50.000000){\special{em:lineto}}
\put(224.642288,50.000000){\special{em:lineto}}
\put(224.942291,50.000000){\special{em:lineto}}
\put(225.242294,50.000000){\special{em:lineto}}
\put(225.542282,50.000000){\special{em:lineto}}
\put(225.842285,50.000000){\special{em:lineto}}
\put(226.142288,50.000000){\special{em:lineto}}
\put(226.442291,50.000000){\special{em:lineto}}
\put(226.742279,50.000000){\special{em:lineto}}
\put(227.042282,50.000000){\special{em:lineto}}
\put(227.342285,50.000000){\special{em:lineto}}
\put(227.642273,50.000000){\special{em:lineto}}
\put(227.942276,50.000000){\special{em:lineto}}
\put(228.242279,50.000000){\special{em:lineto}}
\put(228.542282,50.000000){\special{em:lineto}}
\put(228.842270,50.000000){\special{em:lineto}}
\put(229.142273,50.000000){\special{em:lineto}}
\put(229.442276,50.000000){\special{em:lineto}}
\put(229.742264,50.000000){\special{em:lineto}}
\put(230.042267,50.000000){\special{em:lineto}}
\put(230.342270,50.000000){\special{em:lineto}}
\put(230.642273,50.000000){\special{em:lineto}}
\put(230.942261,50.000000){\special{em:lineto}}
\put(231.242264,50.000000){\special{em:lineto}}
\put(231.542267,50.000000){\special{em:lineto}}
\put(231.842255,50.000000){\special{em:lineto}}
\put(232.142258,50.000000){\special{em:lineto}}
\end{picture}

 Figure 8

 Precise solutions and iterations with decompositions
(calculated analytically).
Here $x_{lim} = 2.$  (the worst situation)
 Iterations are going near precise solution and
 then very rapidly fall down or grow up to infinity.
  With the growth of iteration number there is
  practiclly no effect in the lenght of coincidence
  between
  the iteration and the precise solution.


==> break9.txt <==
\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(50,50){\vector(1,0){200}}
\put(125,30){0}
\put(146,30){5}
\put(100,203){0.2}
\put(100,234){$f$}
\put(250,30){$z$}
\put(125,50){\vector(0,1){200}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452377){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774178){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468468){\special{em:lineto}}
\put(115.742714,121.339249){\special{em:lineto}}
\put(116.042709,125.359505){\special{em:lineto}}
\put(116.342705,129.524902){\special{em:lineto}}
\put(116.642708,133.829391){\special{em:lineto}}
\put(116.942703,138.265060){\special{em:lineto}}
\put(117.242706,142.821884){\special{em:lineto}}
\put(117.542702,147.487640){\special{em:lineto}}
\put(117.842705,152.247665){\special{em:lineto}}
\put(118.142700,157.084717){\special{em:lineto}}
\put(118.442696,161.979004){\special{em:lineto}}
\put(118.742699,166.907730){\special{em:lineto}}
\put(119.042694,171.845581){\special{em:lineto}}
\put(119.342697,176.764343){\special{em:lineto}}
\put(119.642693,181.632980){\special{em:lineto}}
\put(119.942696,186.417923){\special{em:lineto}}
\put(120.242691,191.083282){\special{em:lineto}}
\put(120.542686,195.591064){\special{em:lineto}}
\put(120.842690,199.901398){\special{em:lineto}}
\put(121.142693,203.973541){\special{em:lineto}}
\put(121.442696,207.765823){\special{em:lineto}}
\put(121.742691,211.236725){\special{em:lineto}}
\put(122.042694,214.345367){\special{em:lineto}}
\put(122.342697,217.052658){\special{em:lineto}}
\put(122.642700,219.321991){\special{em:lineto}}
\put(122.942696,221.119888){\special{em:lineto}}
\put(123.242699,222.417297){\special{em:lineto}}
\put(123.542702,223.190704){\special{em:lineto}}
\put(123.842697,223.421631){\special{em:lineto}}
\put(124.142700,223.099625){\special{em:lineto}}
\put(124.442696,222.220566){\special{em:lineto}}
\put(124.742699,220.787567){\special{em:lineto}}
\put(125.042694,218.812759){\special{em:lineto}}
\put(125.342697,216.315613){\special{em:lineto}}
\put(125.642700,213.322876){\special{em:lineto}}
\put(125.942696,209.868591){\special{em:lineto}}
\put(126.242699,205.993805){\special{em:lineto}}
\put(126.542694,201.744278){\special{em:lineto}}
\put(126.842697,197.170334){\special{em:lineto}}
\put(127.142700,192.326721){\special{em:lineto}}
\put(127.442696,187.268524){\special{em:lineto}}
\put(127.742699,182.052261){\special{em:lineto}}
\put(128.042694,176.734558){\special{em:lineto}}
\put(128.342697,171.369934){\special{em:lineto}}
\put(128.642700,166.009598){\special{em:lineto}}
\put(128.942703,160.701813){\special{em:lineto}}
\put(129.242706,155.490051){\special{em:lineto}}
\put(129.542709,150.412979){\special{em:lineto}}
\put(129.842697,145.503876){\special{em:lineto}}
\put(130.142700,140.791412){\special{em:lineto}}
\put(130.442703,136.298294){\special{em:lineto}}
\put(130.742706,132.041504){\special{em:lineto}}
\put(131.042694,128.034698){\special{em:lineto}}
\put(131.342697,124.285736){\special{em:lineto}}
\put(131.642700,120.799393){\special{em:lineto}}
\put(131.942688,117.576424){\special{em:lineto}}
\put(132.242691,114.615707){\special{em:lineto}}
\put(132.542694,111.912102){\special{em:lineto}}
\put(132.842697,109.461136){\special{em:lineto}}
\put(133.142685,107.254227){\special{em:lineto}}
\put(133.442688,105.283920){\special{em:lineto}}
\put(133.742691,103.540794){\special{em:lineto}}
\put(134.042679,102.016426){\special{em:lineto}}
\put(134.342682,100.701126){\special{em:lineto}}
\put(134.642685,99.586021){\special{em:lineto}}
\put(134.942688,98.662613){\special{em:lineto}}
\put(135.242676,97.922401){\special{em:lineto}}
\put(135.542679,97.358124){\special{em:lineto}}
\put(135.842682,96.962143){\special{em:lineto}}
\put(136.142670,96.728539){\special{em:lineto}}
\put(136.442673,96.651550){\special{em:lineto}}
\put(136.742676,96.725197){\special{em:lineto}}
\put(137.042679,96.945526){\special{em:lineto}}
\put(137.342667,97.308182){\special{em:lineto}}
\put(137.642670,97.809647){\special{em:lineto}}
\put(137.942673,98.446808){\special{em:lineto}}
\put(138.242661,99.216911){\special{em:lineto}}
\put(138.542664,100.117920){\special{em:lineto}}
\put(138.842667,101.147217){\special{em:lineto}}
\put(139.142670,102.303314){\special{em:lineto}}
\put(139.442657,103.584473){\special{em:lineto}}
\put(139.742661,104.990089){\special{em:lineto}}
\put(140.042664,106.517548){\special{em:lineto}}
\put(140.342651,108.165588){\special{em:lineto}}
\put(140.642654,109.933266){\special{em:lineto}}
\put(140.942657,111.818710){\special{em:lineto}}
\put(141.242661,113.820229){\special{em:lineto}}
\put(141.542648,115.935204){\special{em:lineto}}
\put(141.842651,118.161827){\special{em:lineto}}
\put(142.142654,120.496681){\special{em:lineto}}
\put(142.442642,122.936340){\special{em:lineto}}
\put(142.742645,125.476768){\special{em:lineto}}
\put(143.042648,128.113647){\special{em:lineto}}
\put(143.342651,130.841492){\special{em:lineto}}
\put(143.642639,133.653748){\special{em:lineto}}
\put(143.942642,136.543076){\special{em:lineto}}
\put(144.242645,139.501984){\special{em:lineto}}
\put(144.542633,142.521057){\special{em:lineto}}
\put(144.842636,145.590210){\special{em:lineto}}
\put(145.142639,148.697540){\special{em:lineto}}
\put(145.442642,151.831268){\special{em:lineto}}
\put(145.742630,154.977264){\special{em:lineto}}
\put(146.042633,158.121353){\special{em:lineto}}
\put(146.342636,161.246613){\special{em:lineto}}
\put(146.642624,164.337585){\special{em:lineto}}
\put(146.942627,167.374969){\special{em:lineto}}
\put(147.242630,170.340363){\special{em:lineto}}
\put(147.542633,173.213837){\special{em:lineto}}
\put(147.842621,175.976364){\special{em:lineto}}
\put(148.142624,178.607391){\special{em:lineto}}
\put(148.442627,181.085297){\special{em:lineto}}
\put(148.742615,183.390564){\special{em:lineto}}
\put(149.042618,185.502411){\special{em:lineto}}
\put(149.342621,187.403473){\special{em:lineto}}
\put(149.642624,189.072861){\special{em:lineto}}
\put(149.942612,190.494980){\special{em:lineto}}
\put(150.242615,191.654297){\special{em:lineto}}
\put(150.542618,192.538391){\special{em:lineto}}
\put(150.842606,193.136673){\special{em:lineto}}
\put(151.142609,193.440109){\special{em:lineto}}
\put(151.442612,193.443176){\special{em:lineto}}
\put(151.742615,193.143494){\special{em:lineto}}
\put(152.042603,192.541870){\special{em:lineto}}
\put(152.342606,191.644775){\special{em:lineto}}
\put(152.642609,190.455536){\special{em:lineto}}
\put(152.942596,188.985687){\special{em:lineto}}
\put(153.242599,187.251877){\special{em:lineto}}
\put(153.542603,185.267227){\special{em:lineto}}
\put(153.842606,183.052170){\special{em:lineto}}
\put(154.142593,180.627991){\special{em:lineto}}
\put(154.442596,178.016296){\special{em:lineto}}
\put(154.742599,175.244019){\special{em:lineto}}
\put(155.042587,172.335175){\special{em:lineto}}
\put(155.342590,169.318268){\special{em:lineto}}
\put(155.642593,166.215973){\special{em:lineto}}
\put(155.942596,163.056213){\special{em:lineto}}
\put(156.242584,159.866135){\special{em:lineto}}
\put(156.542587,156.669250){\special{em:lineto}}
\put(156.842590,153.488495){\special{em:lineto}}
\put(157.142578,150.343430){\special{em:lineto}}
\put(157.442581,147.258881){\special{em:lineto}}
\put(157.742584,144.248383){\special{em:lineto}}
\put(158.042587,141.329498){\special{em:lineto}}
\put(158.342575,138.516464){\special{em:lineto}}
\put(158.642578,135.821335){\special{em:lineto}}
\put(158.942581,133.253586){\special{em:lineto}}
\put(159.242569,130.820755){\special{em:lineto}}
\put(159.542572,128.531448){\special{em:lineto}}
\put(159.842575,126.387695){\special{em:lineto}}
\put(160.142578,124.395134){\special{em:lineto}}
\put(160.442566,122.555016){\special{em:lineto}}
\put(160.742569,120.867996){\special{em:lineto}}
\put(161.042572,119.334099){\special{em:lineto}}
\put(161.342575,117.953522){\special{em:lineto}}
\put(161.642563,116.724258){\special{em:lineto}}
\put(161.942566,115.644211){\special{em:lineto}}
\put(162.242569,114.711540){\special{em:lineto}}
\put(162.542557,113.924271){\special{em:lineto}}
\put(162.842560,113.277336){\special{em:lineto}}
\put(163.142563,112.769524){\special{em:lineto}}
\put(163.442566,112.397926){\special{em:lineto}}
\put(163.742554,112.159286){\special{em:lineto}}
\put(164.042557,112.050720){\special{em:lineto}}
\put(164.342560,112.068527){\special{em:lineto}}
\put(164.642548,112.211235){\special{em:lineto}}
\put(164.942551,112.475037){\special{em:lineto}}
\put(165.242554,112.856682){\special{em:lineto}}
\put(165.542557,113.354866){\special{em:lineto}}
\put(165.842545,113.966530){\special{em:lineto}}
\put(166.142548,114.689323){\special{em:lineto}}
\put(166.442551,115.519562){\special{em:lineto}}
\put(166.742538,116.455696){\special{em:lineto}}
\put(167.042542,117.495468){\special{em:lineto}}
\put(167.342545,118.634834){\special{em:lineto}}
\put(167.642548,119.872566){\special{em:lineto}}
\put(167.942535,121.204620){\special{em:lineto}}
\put(168.242538,122.627632){\special{em:lineto}}
\put(168.542542,124.138672){\special{em:lineto}}
\put(168.842529,125.733994){\special{em:lineto}}
\put(169.142532,127.411613){\special{em:lineto}}
\put(169.442535,129.164581){\special{em:lineto}}
\put(169.742538,130.989304){\special{em:lineto}}
\put(170.042526,132.879639){\special{em:lineto}}
\put(170.342529,134.832199){\special{em:lineto}}
\put(170.642532,136.839218){\special{em:lineto}}
\put(170.942520,138.894821){\special{em:lineto}}
\put(171.242523,140.991623){\special{em:lineto}}
\put(171.542526,143.123230){\special{em:lineto}}
\put(171.842529,145.279221){\special{em:lineto}}
\put(172.142517,147.452789){\special{em:lineto}}
\put(172.442520,149.633942){\special{em:lineto}}
\put(172.742523,151.813110){\special{em:lineto}}
\put(173.042511,153.979340){\special{em:lineto}}
\put(173.342514,156.122299){\special{em:lineto}}
\put(173.642517,158.231171){\special{em:lineto}}
\put(173.942520,160.293655){\special{em:lineto}}
\put(174.242508,162.295914){\special{em:lineto}}
\put(174.542511,164.229462){\special{em:lineto}}
\put(174.842514,166.081207){\special{em:lineto}}
\put(175.142502,167.837738){\special{em:lineto}}
\put(175.442505,169.487198){\special{em:lineto}}
\put(175.742508,171.018066){\special{em:lineto}}
\put(176.042511,172.419846){\special{em:lineto}}
\put(176.342499,173.679810){\special{em:lineto}}
\put(176.642502,174.791153){\special{em:lineto}}
\put(176.942505,175.740143){\special{em:lineto}}
\put(177.242493,176.522736){\special{em:lineto}}
\put(177.542496,177.132584){\special{em:lineto}}
\put(177.842499,177.558990){\special{em:lineto}}
\put(178.142502,177.801788){\special{em:lineto}}
\put(178.442490,177.856155){\special{em:lineto}}
\put(178.742493,177.722717){\special{em:lineto}}
\put(179.042496,177.400330){\special{em:lineto}}
\put(179.342484,176.894684){\special{em:lineto}}
\put(179.642487,176.205322){\special{em:lineto}}
\put(179.942490,175.339676){\special{em:lineto}}
\put(180.242493,174.304153){\special{em:lineto}}
\put(180.542480,173.110367){\special{em:lineto}}
\put(180.842484,171.764435){\special{em:lineto}}
\put(181.142487,170.279739){\special{em:lineto}}
\put(181.442474,168.667511){\special{em:lineto}}
\put(181.742477,166.942017){\special{em:lineto}}
\put(182.042480,165.114944){\special{em:lineto}}
\put(182.342484,163.203751){\special{em:lineto}}
\put(182.642471,161.222534){\special{em:lineto}}
\put(182.942474,159.185776){\special{em:lineto}}
\put(183.242477,157.108566){\special{em:lineto}}
\put(183.542465,155.005035){\special{em:lineto}}
\put(183.842468,152.889252){\special{em:lineto}}
\put(184.142471,150.776276){\special{em:lineto}}
\put(184.442474,148.678497){\special{em:lineto}}
\put(184.742462,146.607117){\special{em:lineto}}
\put(185.042465,144.575897){\special{em:lineto}}
\put(185.342468,142.594101){\special{em:lineto}}
\put(185.642456,140.672501){\special{em:lineto}}
\put(185.942459,138.815842){\special{em:lineto}}
\put(186.242462,137.037537){\special{em:lineto}}
\put(186.542465,135.339279){\special{em:lineto}}
\put(186.842453,133.730499){\special{em:lineto}}
\put(187.142456,132.212082){\special{em:lineto}}
\put(187.442459,130.791122){\special{em:lineto}}
\put(187.742447,129.471100){\special{em:lineto}}
\put(188.042450,128.252136){\special{em:lineto}}
\put(188.342453,127.138199){\special{em:lineto}}
\put(188.642456,126.130241){\special{em:lineto}}
\put(188.942444,125.227516){\special{em:lineto}}
\put(189.242447,124.434235){\special{em:lineto}}
\put(189.542450,123.745750){\special{em:lineto}}
\put(189.842438,123.166275){\special{em:lineto}}
\put(190.142441,122.689308){\special{em:lineto}}
\put(190.442444,122.318275){\special{em:lineto}}
\put(190.742447,122.052132){\special{em:lineto}}
\put(191.042435,121.885765){\special{em:lineto}}
\put(191.342438,121.822037){\special{em:lineto}}
\put(191.642441,121.856842){\special{em:lineto}}
\put(191.942429,121.988396){\special{em:lineto}}
\put(192.242432,122.216278){\special{em:lineto}}
\put(192.542435,122.537239){\special{em:lineto}}
\put(192.842438,122.948753){\special{em:lineto}}
\put(193.142426,123.450394){\special{em:lineto}}
\put(193.442429,124.037491){\special{em:lineto}}
\put(193.742432,124.710030){\special{em:lineto}}
\put(194.042419,125.463196){\special{em:lineto}}
\put(194.342422,126.297127){\special{em:lineto}}
\put(194.642426,127.205475){\special{em:lineto}}
\put(194.942429,128.189926){\special{em:lineto}}
\put(195.242416,129.239517){\special{em:lineto}}
\put(195.542419,130.358810){\special{em:lineto}}
\put(195.842422,131.540100){\special{em:lineto}}
\put(196.142410,132.780884){\special{em:lineto}}
\put(196.442413,134.076004){\special{em:lineto}}
\put(196.742416,135.423630){\special{em:lineto}}
\put(197.042419,136.813889){\special{em:lineto}}
\put(197.342407,138.246445){\special{em:lineto}}
\put(197.642410,139.716003){\special{em:lineto}}
\put(197.942413,141.213684){\special{em:lineto}}
\put(198.242401,142.736191){\special{em:lineto}}
\put(198.542404,144.278900){\special{em:lineto}}
\put(198.842407,145.829178){\special{em:lineto}}
\put(199.142410,147.386917){\special{em:lineto}}
\put(199.442398,148.939606){\special{em:lineto}}
\put(199.742401,150.488083){\special{em:lineto}}
\put(200.042404,152.017014){\special{em:lineto}}
\put(200.342392,153.519653){\special{em:lineto}}
\put(200.642395,154.989319){\special{em:lineto}}
\put(200.942398,156.423615){\special{em:lineto}}
\put(201.242401,157.807159){\special{em:lineto}}
\put(201.542389,159.132477){\special{em:lineto}}
\put(201.842392,160.394897){\special{em:lineto}}
\put(202.142395,161.587601){\special{em:lineto}}
\put(202.442383,162.699417){\special{em:lineto}}
\put(202.742386,163.726410){\special{em:lineto}}
\put(203.042389,164.657288){\special{em:lineto}}
\put(203.342392,165.489578){\special{em:lineto}}
\put(203.642380,166.218567){\special{em:lineto}}
\put(203.942383,166.839355){\special{em:lineto}}
\put(204.242386,167.338928){\special{em:lineto}}
\put(204.542374,167.727203){\special{em:lineto}}
\put(204.842377,167.988861){\special{em:lineto}}
\put(205.142380,168.132080){\special{em:lineto}}
\put(205.442383,168.146057){\special{em:lineto}}
\put(205.742371,168.038605){\special{em:lineto}}
\put(206.042374,167.803131){\special{em:lineto}}
\put(206.342377,167.448868){\special{em:lineto}}
\put(206.642365,166.976044){\special{em:lineto}}
\put(206.942368,166.384933){\special{em:lineto}}
\put(207.242371,165.684021){\special{em:lineto}}
\put(207.542374,164.879044){\special{em:lineto}}
\put(207.842361,163.969833){\special{em:lineto}}
\put(208.142365,162.970367){\special{em:lineto}}
\put(208.442368,161.883820){\special{em:lineto}}
\put(208.742355,160.722168){\special{em:lineto}}
\put(209.042358,159.490677){\special{em:lineto}}
\put(209.342361,158.197937){\special{em:lineto}}
\put(209.642365,156.854202){\special{em:lineto}}
\put(209.942352,155.471024){\special{em:lineto}}
\put(210.242355,154.055328){\special{em:lineto}}
\put(210.542358,152.613602){\special{em:lineto}}
\put(210.842346,151.159241){\special{em:lineto}}
\put(211.142349,149.699615){\special{em:lineto}}
\put(211.442352,148.241943){\special{em:lineto}}
\put(211.742355,146.799866){\special{em:lineto}}
\put(212.042343,145.372772){\special{em:lineto}}
\put(212.342346,143.972626){\special{em:lineto}}
\put(212.642349,142.608047){\special{em:lineto}}
\put(212.942337,141.282959){\special{em:lineto}}
\put(213.242340,140.002579){\special{em:lineto}}
\put(213.542343,138.775879){\special{em:lineto}}
\put(213.842346,137.603653){\special{em:lineto}}
\put(214.142334,136.491425){\special{em:lineto}}
\put(214.442337,135.443344){\special{em:lineto}}
\put(214.742340,134.464172){\special{em:lineto}}
\put(215.042328,133.553894){\special{em:lineto}}
\put(215.342331,132.716812){\special{em:lineto}}
\put(215.642334,131.952820){\special{em:lineto}}
\put(215.942337,131.266983){\special{em:lineto}}
\put(216.242325,130.655945){\special{em:lineto}}
\put(216.542328,130.123734){\special{em:lineto}}
\put(216.842331,129.669144){\special{em:lineto}}
\put(217.142319,129.293945){\special{em:lineto}}
\put(217.442322,128.996552){\special{em:lineto}}
\put(217.742325,128.778076){\special{em:lineto}}
\put(218.042328,128.636673){\special{em:lineto}}
\put(218.342316,128.572952){\special{em:lineto}}
\put(218.642319,128.584335){\special{em:lineto}}
\put(218.942322,128.669830){\special{em:lineto}}
\put(219.242310,128.829483){\special{em:lineto}}
\put(219.542313,129.061523){\special{em:lineto}}
\put(219.842316,129.363083){\special{em:lineto}}
\put(220.142319,129.734375){\special{em:lineto}}
\put(220.442307,130.170959){\special{em:lineto}}
\put(220.742310,130.674866){\special{em:lineto}}
\put(221.042313,131.238785){\special{em:lineto}}
\put(221.342300,131.863602){\special{em:lineto}}
\put(221.642303,132.544556){\special{em:lineto}}
\put(221.942307,133.282608){\special{em:lineto}}
\put(222.242310,134.071991){\special{em:lineto}}
\put(222.542297,134.911118){\special{em:lineto}}
\put(222.842300,135.796585){\special{em:lineto}}
\put(223.142303,136.721039){\special{em:lineto}}
\put(223.442291,137.687561){\special{em:lineto}}
\put(223.742294,138.688889){\special{em:lineto}}
\put(224.042297,139.718063){\special{em:lineto}}
\put(224.342300,140.776672){\special{em:lineto}}
\put(224.642288,141.858276){\special{em:lineto}}
\put(224.942291,142.957916){\special{em:lineto}}
\put(225.242294,144.069824){\special{em:lineto}}
\put(225.542282,145.191574){\special{em:lineto}}
\put(225.842285,146.314957){\special{em:lineto}}
\put(226.142288,147.437454){\special{em:lineto}}
\put(226.442291,148.555374){\special{em:lineto}}
\put(226.742279,149.658936){\special{em:lineto}}
\put(227.042282,150.745834){\special{em:lineto}}
\put(227.342285,151.809418){\special{em:lineto}}
\put(227.642273,152.846771){\special{em:lineto}}
\put(227.942276,153.847534){\special{em:lineto}}
\put(228.242279,154.809845){\special{em:lineto}}
\put(228.542282,155.726624){\special{em:lineto}}
\put(228.842270,156.596497){\special{em:lineto}}
\put(229.142273,157.409607){\special{em:lineto}}
\put(229.442276,158.163483){\special{em:lineto}}
\put(229.742264,158.856400){\special{em:lineto}}
\put(230.042267,159.477509){\special{em:lineto}}
\put(230.342270,160.028488){\special{em:lineto}}
\put(230.642273,160.506119){\special{em:lineto}}
\put(230.942261,160.904144){\special{em:lineto}}
\put(231.242264,161.220627){\special{em:lineto}}
\put(231.542267,161.455917){\special{em:lineto}}
\put(231.842255,161.604828){\special{em:lineto}}
\put(232.142258,161.671692){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092903){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122921){\special{em:lineto}}
\put(87.842834,50.131832){\special{em:lineto}}
\put(88.142830,50.141392){\special{em:lineto}}
\put(88.442833,50.151646){\special{em:lineto}}
\put(88.742828,50.162640){\special{em:lineto}}
\put(89.042824,50.174431){\special{em:lineto}}
\put(89.342827,50.187080){\special{em:lineto}}
\put(89.642822,50.200645){\special{em:lineto}}
\put(89.942825,50.215195){\special{em:lineto}}
\put(90.242821,50.230797){\special{em:lineto}}
\put(90.542824,50.247532){\special{em:lineto}}
\put(90.842819,50.265480){\special{em:lineto}}
\put(91.142815,50.284729){\special{em:lineto}}
\put(91.442818,50.305374){\special{em:lineto}}
\put(91.742813,50.327515){\special{em:lineto}}
\put(92.042816,50.351261){\special{em:lineto}}
\put(92.342812,50.376732){\special{em:lineto}}
\put(92.642815,50.404049){\special{em:lineto}}
\put(92.942810,50.433346){\special{em:lineto}}
\put(93.242805,50.464767){\special{em:lineto}}
\put(93.542809,50.498466){\special{em:lineto}}
\put(93.842804,50.534607){\special{em:lineto}}
\put(94.142807,50.573372){\special{em:lineto}}
\put(94.442802,50.614944){\special{em:lineto}}
\put(94.742805,50.659534){\special{em:lineto}}
\put(95.042801,50.707355){\special{em:lineto}}
\put(95.342796,50.758644){\special{em:lineto}}
\put(95.642799,50.813652){\special{em:lineto}}
\put(95.942795,50.872646){\special{em:lineto}}
\put(96.242798,50.935921){\special{em:lineto}}
\put(96.542793,51.003780){\special{em:lineto}}
\put(96.842796,51.076565){\special{em:lineto}}
\put(97.142792,51.154625){\special{em:lineto}}
\put(97.442787,51.238342){\special{em:lineto}}
\put(97.742790,51.328133){\special{em:lineto}}
\put(98.042786,51.424431){\special{em:lineto}}
\put(98.342789,51.527714){\special{em:lineto}}
\put(98.642784,51.638485){\special{em:lineto}}
\put(98.942787,51.757290){\special{em:lineto}}
\put(99.242783,51.884708){\special{em:lineto}}
\put(99.542778,52.021362){\special{em:lineto}}
\put(99.842781,52.167927){\special{em:lineto}}
\put(100.142776,52.325119){\special{em:lineto}}
\put(100.442780,52.493710){\special{em:lineto}}
\put(100.742775,52.674522){\special{em:lineto}}
\put(101.042778,52.868446){\special{em:lineto}}
\put(101.342773,53.076431){\special{em:lineto}}
\put(101.642769,53.299496){\special{em:lineto}}
\put(101.942772,53.538734){\special{em:lineto}}
\put(102.242767,53.795322){\special{em:lineto}}
\put(102.542770,54.070515){\special{em:lineto}}
\put(102.842766,54.365658){\special{em:lineto}}
\put(103.142769,54.682201){\special{em:lineto}}
\put(103.442764,55.021698){\special{em:lineto}}
\put(103.742760,55.385811){\special{em:lineto}}
\put(104.042763,55.776325){\special{em:lineto}}
\put(104.342758,56.195152){\special{em:lineto}}
\put(104.642761,56.644348){\special{em:lineto}}
\put(104.942757,57.126118){\special{em:lineto}}
\put(105.242760,57.642815){\special{em:lineto}}
\put(105.542755,58.196980){\special{em:lineto}}
\put(105.842751,58.791325){\special{em:lineto}}
\put(106.142754,59.428768){\special{em:lineto}}
\put(106.442749,60.112427){\special{em:lineto}}
\put(106.742752,60.845657){\special{em:lineto}}
\put(107.042747,61.632053){\special{em:lineto}}
\put(107.342751,62.475468){\special{em:lineto}}
\put(107.642746,63.380035){\special{em:lineto}}
\put(107.942741,64.350197){\special{em:lineto}}
\put(108.242744,65.390694){\special{em:lineto}}
\put(108.542740,66.506645){\special{em:lineto}}
\put(108.842743,67.703506){\special{em:lineto}}
\put(109.142738,68.987144){\special{em:lineto}}
\put(109.442741,70.363861){\special{em:lineto}}
\put(109.742737,71.840401){\special{em:lineto}}
\put(110.042732,73.424004){\special{em:lineto}}
\put(110.342735,75.122429){\special{em:lineto}}
\put(110.642731,76.944000){\special{em:lineto}}
\put(110.942734,78.897652){\special{em:lineto}}
\put(111.242729,80.992958){\special{em:lineto}}
\put(111.542732,83.240196){\special{em:lineto}}
\put(111.842728,85.650368){\special{em:lineto}}
\put(112.142723,88.235306){\special{em:lineto}}
\put(112.442726,91.007660){\special{em:lineto}}
\put(112.742722,93.981041){\special{em:lineto}}
\put(113.042725,97.170006){\special{em:lineto}}
\put(113.342720,100.590202){\special{em:lineto}}
\put(113.642723,104.258392){\special{em:lineto}}
\put(113.942719,108.192551){\special{em:lineto}}
\put(114.242714,112.411972){\special{em:lineto}}
\put(114.542717,116.937332){\special{em:lineto}}
\put(114.842712,121.790810){\special{em:lineto}}
\put(115.142715,126.996201){\special{em:lineto}}
\put(115.442711,132.579041){\special{em:lineto}}
\put(115.742714,138.566666){\special{em:lineto}}
\put(116.042709,144.988449){\special{em:lineto}}
\put(116.342705,151.875854){\special{em:lineto}}
\put(116.642708,159.262650){\special{em:lineto}}
\put(116.942703,167.185059){\special{em:lineto}}
\put(117.242706,175.681885){\special{em:lineto}}
\put(117.542702,184.794815){\special{em:lineto}}
\put(117.842705,194.568497){\special{em:lineto}}
\put(118.142700,205.050842){\special{em:lineto}}
\put(118.442696,216.293243){\special{em:lineto}}
\put(118.742699,228.350815){\special{em:lineto}}
\put(119.042694,241.282654){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092903){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122921){\special{em:lineto}}
\put(87.842834,50.131832){\special{em:lineto}}
\put(88.142830,50.141392){\special{em:lineto}}
\put(88.442833,50.151646){\special{em:lineto}}
\put(88.742828,50.162640){\special{em:lineto}}
\put(89.042824,50.174431){\special{em:lineto}}
\put(89.342827,50.187080){\special{em:lineto}}
\put(89.642822,50.200645){\special{em:lineto}}
\put(89.942825,50.215195){\special{em:lineto}}
\put(90.242821,50.230797){\special{em:lineto}}
\put(90.542824,50.247532){\special{em:lineto}}
\put(90.842819,50.265480){\special{em:lineto}}
\put(91.142815,50.284729){\special{em:lineto}}
\put(91.442818,50.305374){\special{em:lineto}}
\put(91.742813,50.327515){\special{em:lineto}}
\put(92.042816,50.351261){\special{em:lineto}}
\put(92.342812,50.376732){\special{em:lineto}}
\put(92.642815,50.404049){\special{em:lineto}}
\put(92.942810,50.433346){\special{em:lineto}}
\put(93.242805,50.464767){\special{em:lineto}}
\put(93.542809,50.498466){\special{em:lineto}}
\put(93.842804,50.534607){\special{em:lineto}}
\put(94.142807,50.573372){\special{em:lineto}}
\put(94.442802,50.614944){\special{em:lineto}}
\put(94.742805,50.659534){\special{em:lineto}}
\put(95.042801,50.707355){\special{em:lineto}}
\put(95.342796,50.758644){\special{em:lineto}}
\put(95.642799,50.813652){\special{em:lineto}}
\put(95.942795,50.872646){\special{em:lineto}}
\put(96.242798,50.935921){\special{em:lineto}}
\put(96.542793,51.003780){\special{em:lineto}}
\put(96.842796,51.076565){\special{em:lineto}}
\put(97.142792,51.154625){\special{em:lineto}}
\put(97.442787,51.238342){\special{em:lineto}}
\put(97.742790,51.328133){\special{em:lineto}}
\put(98.042786,51.424431){\special{em:lineto}}
\put(98.342789,51.527714){\special{em:lineto}}
\put(98.642784,51.638485){\special{em:lineto}}
\put(98.942787,51.757290){\special{em:lineto}}
\put(99.242783,51.884708){\special{em:lineto}}
\put(99.542778,52.021362){\special{em:lineto}}
\put(99.842781,52.167927){\special{em:lineto}}
\put(100.142776,52.325119){\special{em:lineto}}
\put(100.442780,52.493710){\special{em:lineto}}
\put(100.742775,52.674522){\special{em:lineto}}
\put(101.042778,52.868446){\special{em:lineto}}
\put(101.342773,53.076431){\special{em:lineto}}
\put(101.642769,53.299496){\special{em:lineto}}
\put(101.942772,53.538734){\special{em:lineto}}
\put(102.242767,53.795322){\special{em:lineto}}
\put(102.542770,54.070515){\special{em:lineto}}
\put(102.842766,54.365658){\special{em:lineto}}
\put(103.142769,54.682201){\special{em:lineto}}
\put(103.442764,55.021698){\special{em:lineto}}
\put(103.742760,55.385811){\special{em:lineto}}
\put(104.042763,55.776325){\special{em:lineto}}
\put(104.342758,56.195152){\special{em:lineto}}
\put(104.642761,56.644348){\special{em:lineto}}
\put(104.942757,57.126118){\special{em:lineto}}
\put(105.242760,57.642815){\special{em:lineto}}
\put(105.542755,58.196980){\special{em:lineto}}
\put(105.842751,58.791325){\special{em:lineto}}
\put(106.142754,59.428768){\special{em:lineto}}
\put(106.442749,60.112427){\special{em:lineto}}
\put(106.742752,60.845657){\special{em:lineto}}
\put(107.042747,61.632053){\special{em:lineto}}
\put(107.342751,62.475468){\special{em:lineto}}
\put(107.642746,63.380035){\special{em:lineto}}
\put(107.942741,64.350197){\special{em:lineto}}
\put(108.242744,65.390694){\special{em:lineto}}
\put(108.542740,66.506645){\special{em:lineto}}
\put(108.842743,67.703506){\special{em:lineto}}
\put(109.142738,68.987144){\special{em:lineto}}
\put(109.442741,70.363861){\special{em:lineto}}
\put(109.742737,71.840401){\special{em:lineto}}
\put(110.042732,73.424004){\special{em:lineto}}
\put(110.342735,75.122429){\special{em:lineto}}
\put(110.642731,76.944000){\special{em:lineto}}
\put(110.942734,78.897652){\special{em:lineto}}
\put(111.242729,80.992958){\special{em:lineto}}
\put(111.542732,83.240196){\special{em:lineto}}
\put(111.842728,85.650368){\special{em:lineto}}
\put(112.142723,88.235306){\special{em:lineto}}
\put(112.442726,91.007660){\special{em:lineto}}
\put(112.742722,93.981041){\special{em:lineto}}
\put(113.042725,97.170006){\special{em:lineto}}
\put(113.342720,100.590202){\special{em:lineto}}
\put(113.642723,104.258392){\special{em:lineto}}
\put(113.942719,108.192551){\special{em:lineto}}
\put(114.242714,112.411972){\special{em:lineto}}
\put(114.542717,116.937332){\special{em:lineto}}
\put(114.842712,121.790810){\special{em:lineto}}
\put(115.142715,126.996201){\special{em:lineto}}
\put(115.442711,132.579041){\special{em:lineto}}
\put(115.742714,138.566666){\special{em:lineto}}
\put(116.042709,144.988449){\special{em:lineto}}
\put(116.342705,151.875854){\special{em:lineto}}
\put(116.642708,159.262650){\special{em:lineto}}
\put(116.942703,167.185059){\special{em:lineto}}
\put(117.242706,175.681885){\special{em:lineto}}
\put(117.542702,184.794815){\special{em:lineto}}
\put(117.842705,194.568497){\special{em:lineto}}
\put(118.142700,205.050842){\special{em:lineto}}
\put(118.442696,216.293243){\special{em:lineto}}
\put(118.742699,228.350815){\special{em:lineto}}
\put(119.042694,241.282654){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324165){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522385){\special{em:lineto}}
\put(98.642784,51.632313){\special{em:lineto}}
\put(98.942787,51.750145){\special{em:lineto}}
\put(99.242783,51.876438){\special{em:lineto}}
\put(99.542778,52.011803){\special{em:lineto}}
\put(99.842781,52.156876){\special{em:lineto}}
\put(100.142776,52.312347){\special{em:lineto}}
\put(100.442780,52.478954){\special{em:lineto}}
\put(100.742775,52.657482){\special{em:lineto}}
\put(101.042778,52.848774){\special{em:lineto}}
\put(101.342773,53.053730){\special{em:lineto}}
\put(101.642769,53.273304){\special{em:lineto}}
\put(101.942772,53.508522){\special{em:lineto}}
\put(102.242767,53.760479){\special{em:lineto}}
\put(102.542770,54.030342){\special{em:lineto}}
\put(102.842766,54.319351){\special{em:lineto}}
\put(103.142769,54.628838){\special{em:lineto}}
\put(103.442764,54.960209){\special{em:lineto}}
\put(103.742760,55.314972){\special{em:lineto}}
\put(104.042763,55.694729){\special{em:lineto}}
\put(104.342758,56.101181){\special{em:lineto}}
\put(104.642761,56.536148){\special{em:lineto}}
\put(104.942757,57.001541){\special{em:lineto}}
\put(105.242760,57.499416){\special{em:lineto}}
\put(105.542755,58.031929){\special{em:lineto}}
\put(105.842751,58.601387){\special{em:lineto}}
\put(106.142754,59.210213){\special{em:lineto}}
\put(106.442749,59.860981){\special{em:lineto}}
\put(106.742752,60.556408){\special{em:lineto}}
\put(107.042747,61.299362){\special{em:lineto}}
\put(107.342751,62.092865){\special{em:lineto}}
\put(107.642746,62.940094){\special{em:lineto}}
\put(107.942741,63.844383){\special{em:lineto}}
\put(108.242744,64.809235){\special{em:lineto}}
\put(108.542740,65.838310){\special{em:lineto}}
\put(108.842743,66.935432){\special{em:lineto}}
\put(109.142738,68.104584){\special{em:lineto}}
\put(109.442741,69.349907){\special{em:lineto}}
\put(109.742737,70.675667){\special{em:lineto}}
\put(110.042732,72.086288){\special{em:lineto}}
\put(110.342735,73.586311){\special{em:lineto}}
\put(110.642731,75.180374){\special{em:lineto}}
\put(110.942734,76.873207){\special{em:lineto}}
\put(111.242729,78.669579){\special{em:lineto}}
\put(111.542732,80.574303){\special{em:lineto}}
\put(111.842728,82.592155){\special{em:lineto}}
\put(112.142723,84.727844){\special{em:lineto}}
\put(112.442726,86.985962){\special{em:lineto}}
\put(112.742722,89.370918){\special{em:lineto}}
\put(113.042725,91.886848){\special{em:lineto}}
\put(113.342720,94.537529){\special{em:lineto}}
\put(113.642723,97.326294){\special{em:lineto}}
\put(113.942719,100.255920){\special{em:lineto}}
\put(114.242714,103.328430){\special{em:lineto}}
\put(114.542717,106.545090){\special{em:lineto}}
\put(114.842712,109.906090){\special{em:lineto}}
\put(115.142715,113.410469){\special{em:lineto}}
\put(115.442711,117.055893){\special{em:lineto}}
\put(115.742714,120.838417){\special{em:lineto}}
\put(116.042709,124.752289){\special{em:lineto}}
\put(116.342705,128.789688){\special{em:lineto}}
\put(116.642708,132.940430){\special{em:lineto}}
\put(116.942703,137.191833){\special{em:lineto}}
\put(117.242706,141.528244){\special{em:lineto}}
\put(117.542702,145.930878){\special{em:lineto}}
\put(117.842705,150.377625){\special{em:lineto}}
\put(118.142700,154.842667){\special{em:lineto}}
\put(118.442696,159.296265){\special{em:lineto}}
\put(118.742699,163.704681){\special{em:lineto}}
\put(119.042694,168.029999){\special{em:lineto}}
\put(119.342697,172.229919){\special{em:lineto}}
\put(119.642693,176.258331){\special{em:lineto}}
\put(119.942696,180.064484){\special{em:lineto}}
\put(120.242691,183.594543){\special{em:lineto}}
\put(120.542686,186.791016){\special{em:lineto}}
\put(120.842690,189.593964){\special{em:lineto}}
\put(121.142693,191.941910){\special{em:lineto}}
\put(121.442696,193.772415){\special{em:lineto}}
\put(121.742691,195.023865){\special{em:lineto}}
\put(122.042694,195.637115){\special{em:lineto}}
\put(122.342697,195.557098){\special{em:lineto}}
\put(122.642700,194.737015){\special{em:lineto}}
\put(122.942696,193.143692){\special{em:lineto}}
\put(123.242699,190.762970){\special{em:lineto}}
\put(123.542702,187.598801){\special{em:lineto}}
\put(123.842697,183.676880){\special{em:lineto}}
\put(124.142700,179.042862){\special{em:lineto}}
\put(124.442696,173.762466){\special{em:lineto}}
\put(124.742699,167.919083){\special{em:lineto}}
\put(125.042694,161.610992){\special{em:lineto}}
\put(125.342697,154.947845){\special{em:lineto}}
\put(125.642700,148.045486){\special{em:lineto}}
\put(125.942696,141.022171){\special{em:lineto}}
\put(126.242699,133.994049){\special{em:lineto}}
\put(126.542694,127.070030){\special{em:lineto}}
\put(126.842697,120.348755){\special{em:lineto}}
\put(127.142700,113.915825){\special{em:lineto}}
\put(127.442696,107.841827){\special{em:lineto}}
\put(127.742699,102.180931){\special{em:lineto}}
\put(128.042694,96.971855){\special{em:lineto}}
\put(128.342697,92.238297){\special{em:lineto}}
\put(128.642700,87.990677){\special{em:lineto}}
\put(128.942703,84.228706){\special{em:lineto}}
\put(129.242706,80.943649){\special{em:lineto}}
\put(129.542709,78.121613){\special{em:lineto}}
\put(129.842697,75.746536){\special{em:lineto}}
\put(130.142700,73.803253){\special{em:lineto}}
\put(130.442703,72.281410){\special{em:lineto}}
\put(130.742706,71.178413){\special{em:lineto}}
\put(131.042694,70.278214){\special{em:lineto}}
\put(131.342697,69.416283){\special{em:lineto}}
\put(131.642700,68.590988){\special{em:lineto}}
\put(131.942688,67.800774){\special{em:lineto}}
\put(132.242691,67.044144){\special{em:lineto}}
\put(132.542694,66.319679){\special{em:lineto}}
\put(132.842697,65.626007){\special{em:lineto}}
\put(133.142685,64.961815){\special{em:lineto}}
\put(133.442688,64.325859){\special{em:lineto}}
\put(133.742691,63.716938){\special{em:lineto}}
\put(134.042679,63.133892){\special{em:lineto}}
\put(134.342682,62.575634){\special{em:lineto}}
\put(134.642685,62.041103){\special{em:lineto}}
\put(134.942688,61.529293){\special{em:lineto}}
\put(135.242676,61.039238){\special{em:lineto}}
\put(135.542679,60.570011){\special{em:lineto}}
\put(135.842682,60.120728){\special{em:lineto}}
\put(136.142670,59.690544){\special{em:lineto}}
\put(136.442673,59.278645){\special{em:lineto}}
\put(136.742676,58.884254){\special{em:lineto}}
\put(137.042679,58.506626){\special{em:lineto}}
\put(137.342667,58.145050){\special{em:lineto}}
\put(137.642670,57.798840){\special{em:lineto}}
\put(137.942673,57.467350){\special{em:lineto}}
\put(138.242661,57.149948){\special{em:lineto}}
\put(138.542664,56.846035){\special{em:lineto}}
\put(138.842667,56.555042){\special{em:lineto}}
\put(139.142670,56.276421){\special{em:lineto}}
\put(139.442657,56.009632){\special{em:lineto}}
\put(139.742661,55.754196){\special{em:lineto}}
\put(140.042664,55.509624){\special{em:lineto}}
\put(140.342651,55.275436){\special{em:lineto}}
\put(140.642654,55.051208){\special{em:lineto}}
\put(140.942657,54.836502){\special{em:lineto}}
\put(141.242661,54.630905){\special{em:lineto}}
\put(141.542648,54.434044){\special{em:lineto}}
\put(141.842651,54.245552){\special{em:lineto}}
\put(142.142654,54.065075){\special{em:lineto}}
\put(142.442642,53.892269){\special{em:lineto}}
\put(142.742645,53.726810){\special{em:lineto}}
\put(143.042648,53.568382){\special{em:lineto}}
\put(143.342651,53.416691){\special{em:lineto}}
\put(143.642639,53.271450){\special{em:lineto}}
\put(143.942642,53.132381){\special{em:lineto}}
\put(144.242645,52.999222){\special{em:lineto}}
\put(144.542633,52.871727){\special{em:lineto}}
\put(144.842636,52.749649){\special{em:lineto}}
\put(145.142639,52.632763){\special{em:lineto}}
\put(145.442642,52.520844){\special{em:lineto}}
\put(145.742630,52.413685){\special{em:lineto}}
\put(146.042633,52.311077){\special{em:lineto}}
\put(146.342636,52.212833){\special{em:lineto}}
\put(146.642624,52.118767){\special{em:lineto}}
\put(146.942627,52.028698){\special{em:lineto}}
\put(147.242630,51.942459){\special{em:lineto}}
\put(147.542633,51.859886){\special{em:lineto}}
\put(147.842621,51.780823){\special{em:lineto}}
\put(148.142624,51.705120){\special{em:lineto}}
\put(148.442627,51.632633){\special{em:lineto}}
\put(148.742615,51.563232){\special{em:lineto}}
\put(149.042618,51.496780){\special{em:lineto}}
\put(149.342621,51.433151){\special{em:lineto}}
\put(149.642624,51.372227){\special{em:lineto}}
\put(149.942612,51.313896){\special{em:lineto}}
\put(150.242615,51.258041){\special{em:lineto}}
\put(150.542618,51.204563){\special{em:lineto}}
\put(150.842606,51.153355){\special{em:lineto}}
\put(151.142609,51.104328){\special{em:lineto}}
\put(151.442612,51.057381){\special{em:lineto}}
\put(151.742615,51.012432){\special{em:lineto}}
\put(152.042603,50.969395){\special{em:lineto}}
\put(152.342606,50.928185){\special{em:lineto}}
\put(152.642609,50.888729){\special{em:lineto}}
\put(152.942596,50.850948){\special{em:lineto}}
\put(153.242599,50.814777){\special{em:lineto}}
\put(153.542603,50.780140){\special{em:lineto}}
\put(153.842606,50.746975){\special{em:lineto}}
\put(154.142593,50.715221){\special{em:lineto}}
\put(154.442596,50.684818){\special{em:lineto}}
\put(154.742599,50.655708){\special{em:lineto}}
\put(155.042587,50.627834){\special{em:lineto}}
\put(155.342590,50.601143){\special{em:lineto}}
\put(155.642593,50.575588){\special{em:lineto}}
\put(155.942596,50.551121){\special{em:lineto}}
\put(156.242584,50.527691){\special{em:lineto}}
\put(156.542587,50.505260){\special{em:lineto}}
\put(156.842590,50.483784){\special{em:lineto}}
\put(157.142578,50.463215){\special{em:lineto}}
\put(157.442581,50.443523){\special{em:lineto}}
\put(157.742584,50.424671){\special{em:lineto}}
\put(158.042587,50.406620){\special{em:lineto}}
\put(158.342575,50.389332){\special{em:lineto}}
\put(158.642578,50.372784){\special{em:lineto}}
\put(158.942581,50.356937){\special{em:lineto}}
\put(159.242569,50.341763){\special{em:lineto}}
\put(159.542572,50.327232){\special{em:lineto}}
\put(159.842575,50.313324){\special{em:lineto}}
\put(160.142578,50.300003){\special{em:lineto}}
\put(160.442566,50.287251){\special{em:lineto}}
\put(160.742569,50.275040){\special{em:lineto}}
\put(161.042572,50.263348){\special{em:lineto}}
\put(161.342575,50.252155){\special{em:lineto}}
\put(161.642563,50.241436){\special{em:lineto}}
\put(161.942566,50.231171){\special{em:lineto}}
\put(162.242569,50.221344){\special{em:lineto}}
\put(162.542557,50.211937){\special{em:lineto}}
\put(162.842560,50.202930){\special{em:lineto}}
\put(163.142563,50.194305){\special{em:lineto}}
\put(163.442566,50.186047){\special{em:lineto}}
\put(163.742554,50.178139){\special{em:lineto}}
\put(164.042557,50.170570){\special{em:lineto}}
\put(164.342560,50.163319){\special{em:lineto}}
\put(164.642548,50.156380){\special{em:lineto}}
\put(164.942551,50.149731){\special{em:lineto}}
\put(165.242554,50.143368){\special{em:lineto}}
\put(165.542557,50.137276){\special{em:lineto}}
\put(165.842545,50.131443){\special{em:lineto}}
\put(166.142548,50.125854){\special{em:lineto}}
\put(166.442551,50.120506){\special{em:lineto}}
\put(166.742538,50.115383){\special{em:lineto}}
\put(167.042542,50.110481){\special{em:lineto}}
\put(167.342545,50.105785){\special{em:lineto}}
\put(167.642548,50.101288){\special{em:lineto}}
\put(167.942535,50.096985){\special{em:lineto}}
\put(168.242538,50.092861){\special{em:lineto}}
\put(168.542542,50.088917){\special{em:lineto}}
\put(168.842529,50.085136){\special{em:lineto}}
\put(169.142532,50.081520){\special{em:lineto}}
\put(169.442535,50.078053){\special{em:lineto}}
\put(169.742538,50.074738){\special{em:lineto}}
\put(170.042526,50.071560){\special{em:lineto}}
\put(170.342529,50.068520){\special{em:lineto}}
\put(170.642532,50.065605){\special{em:lineto}}
\put(170.942520,50.062817){\special{em:lineto}}
\put(171.242523,50.060150){\special{em:lineto}}
\put(171.542526,50.057590){\special{em:lineto}}
\put(171.842529,50.055145){\special{em:lineto}}
\put(172.142517,50.052799){\special{em:lineto}}
\put(172.442520,50.050556){\special{em:lineto}}
\put(172.742523,50.048409){\special{em:lineto}}
\put(173.042511,50.046352){\special{em:lineto}}
\put(173.342514,50.044380){\special{em:lineto}}
\put(173.642517,50.042496){\special{em:lineto}}
\put(173.942520,50.040688){\special{em:lineto}}
\put(174.242508,50.038960){\special{em:lineto}}
\put(174.542511,50.037304){\special{em:lineto}}
\put(174.842514,50.035717){\special{em:lineto}}
\put(175.142502,50.034199){\special{em:lineto}}
\put(175.442505,50.032745){\special{em:lineto}}
\put(175.742508,50.031353){\special{em:lineto}}
\put(176.042511,50.030022){\special{em:lineto}}
\put(176.342499,50.028748){\special{em:lineto}}
\put(176.642502,50.027523){\special{em:lineto}}
\put(176.942505,50.026356){\special{em:lineto}}
\put(177.242493,50.025234){\special{em:lineto}}
\put(177.542496,50.024162){\special{em:lineto}}
\put(177.842499,50.023136){\special{em:lineto}}
\put(178.142502,50.022152){\special{em:lineto}}
\put(178.442490,50.021210){\special{em:lineto}}
\put(178.742493,50.020309){\special{em:lineto}}
\put(179.042496,50.019447){\special{em:lineto}}
\put(179.342484,50.018620){\special{em:lineto}}
\put(179.642487,50.017826){\special{em:lineto}}
\put(179.942490,50.017071){\special{em:lineto}}
\put(180.242493,50.016346){\special{em:lineto}}
\put(180.542480,50.015652){\special{em:lineto}}
\put(180.842484,50.014984){\special{em:lineto}}
\put(181.142487,50.014347){\special{em:lineto}}
\put(181.442474,50.013737){\special{em:lineto}}
\put(181.742477,50.013153){\special{em:lineto}}
\put(182.042480,50.012596){\special{em:lineto}}
\put(182.342484,50.012058){\special{em:lineto}}
\put(182.642471,50.011547){\special{em:lineto}}
\put(182.942474,50.011055){\special{em:lineto}}
\put(183.242477,50.010586){\special{em:lineto}}
\put(183.542465,50.010136){\special{em:lineto}}
\put(183.842468,50.009705){\special{em:lineto}}
\put(184.142471,50.009293){\special{em:lineto}}
\put(184.442474,50.008900){\special{em:lineto}}
\put(184.742462,50.008522){\special{em:lineto}}
\put(185.042465,50.008160){\special{em:lineto}}
\put(185.342468,50.007812){\special{em:lineto}}
\put(185.642456,50.007481){\special{em:lineto}}
\put(185.942459,50.007160){\special{em:lineto}}
\put(186.242462,50.006859){\special{em:lineto}}
\put(186.542465,50.006565){\special{em:lineto}}
\put(186.842453,50.006287){\special{em:lineto}}
\put(187.142456,50.006020){\special{em:lineto}}
\put(187.442459,50.005764){\special{em:lineto}}
\put(187.742447,50.005520){\special{em:lineto}}
\put(188.042450,50.005283){\special{em:lineto}}
\put(188.342453,50.005058){\special{em:lineto}}
\put(188.642456,50.004845){\special{em:lineto}}
\put(188.942444,50.004639){\special{em:lineto}}
\put(189.242447,50.004440){\special{em:lineto}}
\put(189.542450,50.004253){\special{em:lineto}}
\put(189.842438,50.004070){\special{em:lineto}}
\put(190.142441,50.003899){\special{em:lineto}}
\put(190.442444,50.003735){\special{em:lineto}}
\put(190.742447,50.003574){\special{em:lineto}}
\put(191.042435,50.003422){\special{em:lineto}}
\put(191.342438,50.003277){\special{em:lineto}}
\put(191.642441,50.003139){\special{em:lineto}}
\put(191.942429,50.003006){\special{em:lineto}}
\put(192.242432,50.002876){\special{em:lineto}}
\put(192.542435,50.002754){\special{em:lineto}}
\put(192.842438,50.002636){\special{em:lineto}}
\put(193.142426,50.002525){\special{em:lineto}}
\put(193.442429,50.002419){\special{em:lineto}}
\put(193.742432,50.002316){\special{em:lineto}}
\put(194.042419,50.002216){\special{em:lineto}}
\put(194.342422,50.002121){\special{em:lineto}}
\put(194.642426,50.002033){\special{em:lineto}}
\put(194.942429,50.001945){\special{em:lineto}}
\put(195.242416,50.001862){\special{em:lineto}}
\put(195.542419,50.001785){\special{em:lineto}}
\put(195.842422,50.001709){\special{em:lineto}}
\put(196.142410,50.001637){\special{em:lineto}}
\put(196.442413,50.001568){\special{em:lineto}}
\put(196.742416,50.001499){\special{em:lineto}}
\put(197.042419,50.001434){\special{em:lineto}}
\put(197.342407,50.001373){\special{em:lineto}}
\put(197.642410,50.001316){\special{em:lineto}}
\put(197.942413,50.001259){\special{em:lineto}}
\put(198.242401,50.001205){\special{em:lineto}}
\put(198.542404,50.001156){\special{em:lineto}}
\put(198.842407,50.001106){\special{em:lineto}}
\put(199.142410,50.001060){\special{em:lineto}}
\put(199.442398,50.001015){\special{em:lineto}}
\put(199.742401,50.000973){\special{em:lineto}}
\put(200.042404,50.000931){\special{em:lineto}}
\put(200.342392,50.000889){\special{em:lineto}}
\put(200.642395,50.000854){\special{em:lineto}}
\put(200.942398,50.000816){\special{em:lineto}}
\put(201.242401,50.000782){\special{em:lineto}}
\put(201.542389,50.000748){\special{em:lineto}}
\put(201.842392,50.000717){\special{em:lineto}}
\put(202.142395,50.000687){\special{em:lineto}}
\put(202.442383,50.000656){\special{em:lineto}}
\put(202.742386,50.000629){\special{em:lineto}}
\put(203.042389,50.000603){\special{em:lineto}}
\put(203.342392,50.000576){\special{em:lineto}}
\put(203.642380,50.000553){\special{em:lineto}}
\put(203.942383,50.000530){\special{em:lineto}}
\put(204.242386,50.000507){\special{em:lineto}}
\put(204.542374,50.000484){\special{em:lineto}}
\put(204.842377,50.000465){\special{em:lineto}}
\put(205.142380,50.000446){\special{em:lineto}}
\put(205.442383,50.000427){\special{em:lineto}}
\put(205.742371,50.000408){\special{em:lineto}}
\put(206.042374,50.000389){\special{em:lineto}}
\put(206.342377,50.000374){\special{em:lineto}}
\put(206.642365,50.000359){\special{em:lineto}}
\put(206.942368,50.000343){\special{em:lineto}}
\put(207.242371,50.000328){\special{em:lineto}}
\put(207.542374,50.000313){\special{em:lineto}}
\put(207.842361,50.000301){\special{em:lineto}}
\put(208.142365,50.000286){\special{em:lineto}}
\put(208.442368,50.000275){\special{em:lineto}}
\put(208.742355,50.000263){\special{em:lineto}}
\put(209.042358,50.000252){\special{em:lineto}}
\put(209.342361,50.000240){\special{em:lineto}}
\put(209.642365,50.000233){\special{em:lineto}}
\put(209.942352,50.000221){\special{em:lineto}}
\put(210.242355,50.000214){\special{em:lineto}}
\put(210.542358,50.000202){\special{em:lineto}}
\put(210.842346,50.000195){\special{em:lineto}}
\put(211.142349,50.000187){\special{em:lineto}}
\put(211.442352,50.000179){\special{em:lineto}}
\put(211.742355,50.000172){\special{em:lineto}}
\put(212.042343,50.000164){\special{em:lineto}}
\put(212.342346,50.000156){\special{em:lineto}}
\put(212.642349,50.000149){\special{em:lineto}}
\put(212.942337,50.000145){\special{em:lineto}}
\put(213.242340,50.000137){\special{em:lineto}}
\put(213.542343,50.000134){\special{em:lineto}}
\put(213.842346,50.000126){\special{em:lineto}}
\put(214.142334,50.000122){\special{em:lineto}}
\put(214.442337,50.000114){\special{em:lineto}}
\put(214.742340,50.000111){\special{em:lineto}}
\put(215.042328,50.000107){\special{em:lineto}}
\put(215.342331,50.000103){\special{em:lineto}}
\put(215.642334,50.000095){\special{em:lineto}}
\put(215.942337,50.000092){\special{em:lineto}}
\put(216.242325,50.000088){\special{em:lineto}}
\put(216.542328,50.000084){\special{em:lineto}}
\put(216.842331,50.000080){\special{em:lineto}}
\put(217.142319,50.000076){\special{em:lineto}}
\put(217.442322,50.000076){\special{em:lineto}}
\put(217.742325,50.000072){\special{em:lineto}}
\put(218.042328,50.000069){\special{em:lineto}}
\put(218.342316,50.000065){\special{em:lineto}}
\put(218.642319,50.000061){\special{em:lineto}}
\put(218.942322,50.000061){\special{em:lineto}}
\put(219.242310,50.000057){\special{em:lineto}}
\put(219.542313,50.000053){\special{em:lineto}}
\put(219.842316,50.000053){\special{em:lineto}}
\put(220.142319,50.000050){\special{em:lineto}}
\put(220.442307,50.000050){\special{em:lineto}}
\put(220.742310,50.000046){\special{em:lineto}}
\put(221.042313,50.000046){\special{em:lineto}}
\put(221.342300,50.000042){\special{em:lineto}}
\put(221.642303,50.000042){\special{em:lineto}}
\put(221.942307,50.000038){\special{em:lineto}}
\put(222.242310,50.000038){\special{em:lineto}}
\put(222.542297,50.000034){\special{em:lineto}}
\put(222.842300,50.000034){\special{em:lineto}}
\put(223.142303,50.000034){\special{em:lineto}}
\put(223.442291,50.000031){\special{em:lineto}}
\put(223.742294,50.000031){\special{em:lineto}}
\put(224.042297,50.000031){\special{em:lineto}}
\put(224.342300,50.000027){\special{em:lineto}}
\put(224.642288,50.000027){\special{em:lineto}}
\put(224.942291,50.000027){\special{em:lineto}}
\put(225.242294,50.000023){\special{em:lineto}}
\put(225.542282,50.000023){\special{em:lineto}}
\put(225.842285,50.000023){\special{em:lineto}}
\put(226.142288,50.000023){\special{em:lineto}}
\put(226.442291,50.000019){\special{em:lineto}}
\put(226.742279,50.000019){\special{em:lineto}}
\put(227.042282,50.000019){\special{em:lineto}}
\put(227.342285,50.000019){\special{em:lineto}}
\put(227.642273,50.000015){\special{em:lineto}}
\put(227.942276,50.000015){\special{em:lineto}}
\put(228.242279,50.000015){\special{em:lineto}}
\put(228.542282,50.000015){\special{em:lineto}}
\put(228.842270,50.000015){\special{em:lineto}}
\put(229.142273,50.000015){\special{em:lineto}}
\put(229.442276,50.000011){\special{em:lineto}}
\put(229.742264,50.000011){\special{em:lineto}}
\put(230.042267,50.000011){\special{em:lineto}}
\put(230.342270,50.000011){\special{em:lineto}}
\put(230.642273,50.000011){\special{em:lineto}}
\put(230.942261,50.000011){\special{em:lineto}}
\put(231.242264,50.000011){\special{em:lineto}}
\put(231.542267,50.000011){\special{em:lineto}}
\put(231.842255,50.000008){\special{em:lineto}}
\put(232.142258,50.000008){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536381){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942108){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110382){\special{em:lineto}}
\put(109.442741,69.357048){\special{em:lineto}}
\put(109.742737,70.684471){\special{em:lineto}}
\put(110.042732,72.097137){\special{em:lineto}}
\put(110.342735,73.599663){\special{em:lineto}}
\put(110.642731,75.196808){\special{em:lineto}}
\put(110.942734,76.893417){\special{em:lineto}}
\put(111.242729,78.694427){\special{em:lineto}}
\put(111.542732,80.604828){\special{em:lineto}}
\put(111.842728,82.629631){\special{em:lineto}}
\put(112.142723,84.773834){\special{em:lineto}}
\put(112.442726,87.042358){\special{em:lineto}}
\put(112.742722,89.440033){\special{em:lineto}}
\put(113.042725,91.971489){\special{em:lineto}}
\put(113.342720,94.641098){\special{em:lineto}}
\put(113.642723,97.452942){\special{em:lineto}}
\put(113.942719,100.410645){\special{em:lineto}}
\put(114.242714,103.517319){\special{em:lineto}}
\put(114.542717,106.775452){\special{em:lineto}}
\put(114.842712,110.186775){\special{em:lineto}}
\put(115.142715,113.752136){\special{em:lineto}}
\put(115.442711,117.471313){\special{em:lineto}}
\put(115.742714,121.342957){\special{em:lineto}}
\put(116.042709,125.364304){\special{em:lineto}}
\put(116.342705,129.531128){\special{em:lineto}}
\put(116.642708,133.837479){\special{em:lineto}}
\put(116.942703,138.275482){\special{em:lineto}}
\put(117.242706,142.835358){\special{em:lineto}}
\put(117.542702,147.505005){\special{em:lineto}}
\put(117.842705,152.269928){\special{em:lineto}}
\put(118.142700,157.113281){\special{em:lineto}}
\put(118.442696,162.015503){\special{em:lineto}}
\put(118.742699,166.954376){\special{em:lineto}}
\put(119.042694,171.904968){\special{em:lineto}}
\put(119.342697,176.839691){\special{em:lineto}}
\put(119.642693,181.728394){\special{em:lineto}}
\put(119.942696,186.538330){\special{em:lineto}}
\put(120.242691,191.234680){\special{em:lineto}}
\put(120.542686,195.780960){\special{em:lineto}}
\put(120.842690,200.138870){\special{em:lineto}}
\put(121.142693,204.269272){\special{em:lineto}}
\put(121.442696,208.132751){\special{em:lineto}}
\put(121.742691,211.690308){\special{em:lineto}}
\put(122.042694,214.903854){\special{em:lineto}}
\put(122.342697,217.737488){\special{em:lineto}}
\put(122.642700,220.158112){\special{em:lineto}}
\put(122.942696,222.136383){\special{em:lineto}}
\put(123.242699,223.647842){\special{em:lineto}}
\put(123.542702,224.672958){\special{em:lineto}}
\put(123.842697,225.198608){\special{em:lineto}}
\put(124.142700,225.219193){\special{em:lineto}}
\put(124.442696,224.735840){\special{em:lineto}}
\put(124.742699,223.757874){\special{em:lineto}}
\put(125.042694,222.301178){\special{em:lineto}}
\put(125.342697,220.391113){\special{em:lineto}}
\put(125.642700,218.058655){\special{em:lineto}}
\put(125.942696,215.342468){\special{em:lineto}}
\put(126.242699,212.286163){\special{em:lineto}}
\put(126.542694,208.939484){\special{em:lineto}}
\put(126.842697,205.354187){\special{em:lineto}}
\put(127.142700,201.585861){\special{em:lineto}}
\put(127.442696,197.691742){\special{em:lineto}}
\put(127.742699,193.727188){\special{em:lineto}}
\put(128.042694,189.748642){\special{em:lineto}}
\put(128.342697,185.809753){\special{em:lineto}}
\put(128.642700,181.961243){\special{em:lineto}}
\put(128.942703,178.251221){\special{em:lineto}}
\put(129.242706,174.722992){\special{em:lineto}}
\put(129.542709,171.415833){\special{em:lineto}}
\put(129.842697,168.364624){\special{em:lineto}}
\put(130.142700,165.600128){\special{em:lineto}}
\put(130.442703,163.148315){\special{em:lineto}}
\put(130.742706,161.031281){\special{em:lineto}}
\put(131.042694,159.270081){\special{em:lineto}}
\put(131.342697,157.882339){\special{em:lineto}}
\put(131.642700,156.883026){\special{em:lineto}}
\put(131.942688,156.283218){\special{em:lineto}}
\put(132.242691,156.093338){\special{em:lineto}}
\put(132.542694,156.321381){\special{em:lineto}}
\put(132.842697,156.974594){\special{em:lineto}}
\put(133.142685,158.058426){\special{em:lineto}}
\put(133.442688,159.577393){\special{em:lineto}}
\put(133.742691,161.534073){\special{em:lineto}}
\put(134.042679,163.929993){\special{em:lineto}}
\put(134.342682,166.764648){\special{em:lineto}}
\put(134.642685,170.034973){\special{em:lineto}}
\put(134.942688,173.735855){\special{em:lineto}}
\put(135.242676,177.858414){\special{em:lineto}}
\put(135.542679,182.390579){\special{em:lineto}}
\put(135.842682,187.316422){\special{em:lineto}}
\put(136.142670,192.614868){\special{em:lineto}}
\put(136.442673,198.260086){\special{em:lineto}}
\put(136.742676,204.220276){\special{em:lineto}}
\put(137.042679,210.458572){\special{em:lineto}}
\put(137.342667,216.952393){\special{em:lineto}}
\put(137.642670,223.709000){\special{em:lineto}}
\put(137.942673,230.739059){\special{em:lineto}}
\put(138.242661,238.053635){\special{em:lineto}}
\put(138.542664,245.664215){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452377){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774170){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468460){\special{em:lineto}}
\put(115.742714,121.339241){\special{em:lineto}}
\put(116.042709,125.359489){\special{em:lineto}}
\put(116.342705,129.524872){\special{em:lineto}}
\put(116.642708,133.829376){\special{em:lineto}}
\put(116.942703,138.265030){\special{em:lineto}}
\put(117.242706,142.821838){\special{em:lineto}}
\put(117.542702,147.487579){\special{em:lineto}}
\put(117.842705,152.247574){\special{em:lineto}}
\put(118.142700,157.084610){\special{em:lineto}}
\put(118.442696,161.978821){\special{em:lineto}}
\put(118.742699,166.907501){\special{em:lineto}}
\put(119.042694,171.845322){\special{em:lineto}}
\put(119.342697,176.763931){\special{em:lineto}}
\put(119.642693,181.632385){\special{em:lineto}}
\put(119.942696,186.417175){\special{em:lineto}}
\put(120.242691,191.082275){\special{em:lineto}}
\put(120.542686,195.589752){\special{em:lineto}}
\put(120.842690,199.899780){\special{em:lineto}}
\put(121.142693,203.971313){\special{em:lineto}}
\put(121.442696,207.762817){\special{em:lineto}}
\put(121.742691,211.232697){\special{em:lineto}}
\put(122.042694,214.340149){\special{em:lineto}}
\put(122.342697,217.045731){\special{em:lineto}}
\put(122.642700,219.313019){\special{em:lineto}}
\put(122.942696,221.108536){\special{em:lineto}}
\put(123.242699,222.402832){\special{em:lineto}}
\put(123.542702,223.172440){\special{em:lineto}}
\put(123.842697,223.398834){\special{em:lineto}}
\put(124.142700,223.070847){\special{em:lineto}}
\put(124.442696,222.184479){\special{em:lineto}}
\put(124.742699,220.742859){\special{em:lineto}}
\put(125.042694,218.757431){\special{em:lineto}}
\put(125.342697,216.247849){\special{em:lineto}}
\put(125.642700,213.240234){\special{em:lineto}}
\put(125.942696,209.768280){\special{em:lineto}}
\put(126.242699,205.872681){\special{em:lineto}}
\put(126.542694,201.598602){\special{em:lineto}}
\put(126.842697,196.996292){\special{em:lineto}}
\put(127.142700,192.119476){\special{em:lineto}}
\put(127.442696,187.023468){\special{em:lineto}}
\put(127.742699,181.764053){\special{em:lineto}}
\put(128.042694,176.397339){\special{em:lineto}}
\put(128.342697,170.977203){\special{em:lineto}}
\put(128.642700,165.554123){\special{em:lineto}}
\put(128.942703,160.176788){\special{em:lineto}}
\put(129.242706,154.887421){\special{em:lineto}}
\put(129.542709,149.724152){\special{em:lineto}}
\put(129.842697,144.720505){\special{em:lineto}}
\put(130.142700,139.903717){\special{em:lineto}}
\put(130.442703,135.295410){\special{em:lineto}}
\put(130.742706,130.912720){\special{em:lineto}}
\put(131.042694,126.768013){\special{em:lineto}}
\put(131.342697,122.869583){\special{em:lineto}}
\put(131.642700,119.220612){\special{em:lineto}}
\put(131.942688,115.821175){\special{em:lineto}}
\put(132.242691,112.668976){\special{em:lineto}}
\put(132.542694,109.755737){\special{em:lineto}}
\put(132.842697,107.072830){\special{em:lineto}}
\put(133.142685,104.612831){\special{em:lineto}}
\put(133.442688,102.366104){\special{em:lineto}}
\put(133.742691,100.322021){\special{em:lineto}}
\put(134.042679,98.468155){\special{em:lineto}}
\put(134.342682,96.792618){\special{em:lineto}}
\put(134.642685,95.282776){\special{em:lineto}}
\put(134.942688,93.926338){\special{em:lineto}}
\put(135.242676,92.710655){\special{em:lineto}}
\put(135.542679,91.623474){\special{em:lineto}}
\put(135.842682,90.653008){\special{em:lineto}}
\put(136.142670,89.787323){\special{em:lineto}}
\put(136.442673,89.014900){\special{em:lineto}}
\put(136.742676,88.323997){\special{em:lineto}}
\put(137.042679,87.703827){\special{em:lineto}}
\put(137.342667,87.143295){\special{em:lineto}}
\put(137.642670,86.631577){\special{em:lineto}}
\put(137.942673,86.157829){\special{em:lineto}}
\put(138.242661,85.711449){\special{em:lineto}}
\put(138.542664,85.282257){\special{em:lineto}}
\put(138.842667,84.860397){\special{em:lineto}}
\put(139.142670,84.435982){\special{em:lineto}}
\put(139.442657,83.999741){\special{em:lineto}}
\put(139.742661,83.543182){\special{em:lineto}}
\put(140.042664,83.058289){\special{em:lineto}}
\put(140.342651,82.538567){\special{em:lineto}}
\put(140.642654,81.977257){\special{em:lineto}}
\put(140.942657,81.370247){\special{em:lineto}}
\put(141.242661,80.713478){\special{em:lineto}}
\put(141.542648,80.005135){\special{em:lineto}}
\put(141.842651,79.244202){\special{em:lineto}}
\put(142.142654,78.431625){\special{em:lineto}}
\put(142.442642,77.569786){\special{em:lineto}}
\put(142.742645,76.662064){\special{em:lineto}}
\put(143.042648,75.713730){\special{em:lineto}}
\put(143.342651,74.730988){\special{em:lineto}}
\put(143.642639,73.721169){\special{em:lineto}}
\put(143.942642,72.692406){\special{em:lineto}}
\put(144.242645,71.653450){\special{em:lineto}}
\put(144.542633,70.612961){\special{em:lineto}}
\put(144.842636,69.580292){\special{em:lineto}}
\put(145.142639,68.564003){\special{em:lineto}}
\put(145.442642,67.572464){\special{em:lineto}}
\put(145.742630,66.613503){\special{em:lineto}}
\put(146.042633,65.694092){\special{em:lineto}}
\put(146.342636,64.820305){\special{em:lineto}}
\put(146.642624,63.994751){\special{em:lineto}}
\put(146.942627,63.215183){\special{em:lineto}}
\put(147.242630,62.479042){\special{em:lineto}}
\put(147.542633,61.783909){\special{em:lineto}}
\put(147.842621,61.127495){\special{em:lineto}}
\put(148.142624,60.507645){\special{em:lineto}}
\put(148.442627,59.922325){\special{em:lineto}}
\put(148.742615,59.369610){\special{em:lineto}}
\put(149.042618,58.847683){\special{em:lineto}}
\put(149.342621,58.354832){\special{em:lineto}}
\put(149.642624,57.889431){\special{em:lineto}}
\put(149.942612,57.449959){\special{em:lineto}}
\put(150.242615,57.034962){\special{em:lineto}}
\put(150.542618,56.643085){\special{em:lineto}}
\put(150.842606,56.273037){\special{em:lineto}}
\put(151.142609,55.923603){\special{em:lineto}}
\put(151.442612,55.593632){\special{em:lineto}}
\put(151.742615,55.282043){\special{em:lineto}}
\put(152.042603,54.987812){\special{em:lineto}}
\put(152.342606,54.709969){\special{em:lineto}}
\put(152.642609,54.447605){\special{em:lineto}}
\put(152.942596,54.199856){\special{em:lineto}}
\put(153.242599,53.965904){\special{em:lineto}}
\put(153.542603,53.744987){\special{em:lineto}}
\put(153.842606,53.536377){\special{em:lineto}}
\put(154.142593,53.339386){\special{em:lineto}}
\put(154.442596,53.153366){\special{em:lineto}}
\put(154.742599,52.977711){\special{em:lineto}}
\put(155.042587,52.811840){\special{em:lineto}}
\put(155.342590,52.655209){\special{em:lineto}}
\put(155.642593,52.507301){\special{em:lineto}}
\put(155.942596,52.367634){\special{em:lineto}}
\put(156.242584,52.235748){\special{em:lineto}}
\put(156.542587,52.111206){\special{em:lineto}}
\put(156.842590,51.993603){\special{em:lineto}}
\put(157.142578,51.882553){\special{em:lineto}}
\put(157.442581,51.777687){\special{em:lineto}}
\put(157.742584,51.678661){\special{em:lineto}}
\put(158.042587,51.585152){\special{em:lineto}}
\put(158.342575,51.496853){\special{em:lineto}}
\put(158.642578,51.413471){\special{em:lineto}}
\put(158.942581,51.334736){\special{em:lineto}}
\put(159.242569,51.260384){\special{em:lineto}}
\put(159.542572,51.190178){\special{em:lineto}}
\put(159.842575,51.123878){\special{em:lineto}}
\put(160.142578,51.061275){\special{em:lineto}}
\put(160.442566,51.002155){\special{em:lineto}}
\put(160.742569,50.946331){\special{em:lineto}}
\put(161.042572,50.893620){\special{em:lineto}}
\put(161.342575,50.843842){\special{em:lineto}}
\put(161.642563,50.796833){\special{em:lineto}}
\put(161.942566,50.752449){\special{em:lineto}}
\put(162.242569,50.710533){\special{em:lineto}}
\put(162.542557,50.670952){\special{em:lineto}}
\put(162.842560,50.633579){\special{em:lineto}}
\put(163.142563,50.598282){\special{em:lineto}}
\put(163.442566,50.564957){\special{em:lineto}}
\put(163.742554,50.533485){\special{em:lineto}}
\put(164.042557,50.503769){\special{em:lineto}}
\put(164.342560,50.475704){\special{em:lineto}}
\put(164.642548,50.449207){\special{em:lineto}}
\put(164.942551,50.424183){\special{em:lineto}}
\put(165.242554,50.400555){\special{em:lineto}}
\put(165.542557,50.378242){\special{em:lineto}}
\put(165.842545,50.357170){\special{em:lineto}}
\put(166.142548,50.337276){\special{em:lineto}}
\put(166.442551,50.318489){\special{em:lineto}}
\put(166.742538,50.300747){\special{em:lineto}}
\put(167.042542,50.283993){\special{em:lineto}}
\put(167.342545,50.268173){\special{em:lineto}}
\put(167.642548,50.253235){\special{em:lineto}}
\put(167.942535,50.239128){\special{em:lineto}}
\put(168.242538,50.225811){\special{em:lineto}}
\put(168.542542,50.213230){\special{em:lineto}}
\put(168.842529,50.201351){\special{em:lineto}}
\put(169.142532,50.190136){\special{em:lineto}}
\put(169.442535,50.179546){\special{em:lineto}}
\put(169.742538,50.169544){\special{em:lineto}}
\put(170.042526,50.160099){\special{em:lineto}}
\put(170.342529,50.151180){\special{em:lineto}}
\put(170.642532,50.142761){\special{em:lineto}}
\put(170.942520,50.134808){\special{em:lineto}}
\put(171.242523,50.127296){\special{em:lineto}}
\put(171.542526,50.120209){\special{em:lineto}}
\put(171.842529,50.113510){\special{em:lineto}}
\put(172.142517,50.107189){\special{em:lineto}}
\put(172.442520,50.101215){\special{em:lineto}}
\put(172.742523,50.095577){\special{em:lineto}}
\put(173.042511,50.090256){\special{em:lineto}}
\put(173.342514,50.085228){\special{em:lineto}}
\put(173.642517,50.080479){\special{em:lineto}}
\put(173.942520,50.075996){\special{em:lineto}}
\put(174.242508,50.071762){\special{em:lineto}}
\put(174.542511,50.067764){\special{em:lineto}}
\put(174.842514,50.063992){\special{em:lineto}}
\put(175.142502,50.060425){\special{em:lineto}}
\put(175.442505,50.057060){\special{em:lineto}}
\put(175.742508,50.053883){\special{em:lineto}}
\put(176.042511,50.050880){\special{em:lineto}}
\put(176.342499,50.048046){\special{em:lineto}}
\put(176.642502,50.045368){\special{em:lineto}}
\put(176.942505,50.042843){\special{em:lineto}}
\put(177.242493,50.040455){\special{em:lineto}}
\put(177.542496,50.038204){\special{em:lineto}}
\put(177.842499,50.036076){\special{em:lineto}}
\put(178.142502,50.034065){\special{em:lineto}}
\put(178.442490,50.032166){\special{em:lineto}}
\put(178.742493,50.030376){\special{em:lineto}}
\put(179.042496,50.028683){\special{em:lineto}}
\put(179.342484,50.027084){\special{em:lineto}}
\put(179.642487,50.025578){\special{em:lineto}}
\put(179.942490,50.024151){\special{em:lineto}}
\put(180.242493,50.022808){\special{em:lineto}}
\put(180.542480,50.021538){\special{em:lineto}}
\put(180.842484,50.020336){\special{em:lineto}}
\put(181.142487,50.019203){\special{em:lineto}}
\put(181.442474,50.018135){\special{em:lineto}}
\put(181.742477,50.017124){\special{em:lineto}}
\put(182.042480,50.016171){\special{em:lineto}}
\put(182.342484,50.015270){\special{em:lineto}}
\put(182.642471,50.014420){\special{em:lineto}}
\put(182.942474,50.013615){\special{em:lineto}}
\put(183.242477,50.012856){\special{em:lineto}}
\put(183.542465,50.012142){\special{em:lineto}}
\put(183.842468,50.011463){\special{em:lineto}}
\put(184.142471,50.010826){\special{em:lineto}}
\put(184.442474,50.010223){\special{em:lineto}}
\put(184.742462,50.009655){\special{em:lineto}}
\put(185.042465,50.009117){\special{em:lineto}}
\put(185.342468,50.008610){\special{em:lineto}}
\put(185.642456,50.008129){\special{em:lineto}}
\put(185.942459,50.007675){\special{em:lineto}}
\put(186.242462,50.007248){\special{em:lineto}}
\put(186.542465,50.006844){\special{em:lineto}}
\put(186.842453,50.006462){\special{em:lineto}}
\put(187.142456,50.006104){\special{em:lineto}}
\put(187.442459,50.005764){\special{em:lineto}}
\put(187.742447,50.005444){\special{em:lineto}}
\put(188.042450,50.005138){\special{em:lineto}}
\put(188.342453,50.004852){\special{em:lineto}}
\put(188.642456,50.004581){\special{em:lineto}}
\put(188.942444,50.004326){\special{em:lineto}}
\put(189.242447,50.004086){\special{em:lineto}}
\put(189.542450,50.003857){\special{em:lineto}}
\put(189.842438,50.003643){\special{em:lineto}}
\put(190.142441,50.003441){\special{em:lineto}}
\put(190.442444,50.003250){\special{em:lineto}}
\put(190.742447,50.003067){\special{em:lineto}}
\put(191.042435,50.002895){\special{em:lineto}}
\put(191.342438,50.002735){\special{em:lineto}}
\put(191.642441,50.002583){\special{em:lineto}}
\put(191.942429,50.002438){\special{em:lineto}}
\put(192.242432,50.002304){\special{em:lineto}}
\put(192.542435,50.002174){\special{em:lineto}}
\put(192.842438,50.002052){\special{em:lineto}}
\put(193.142426,50.001938){\special{em:lineto}}
\put(193.442429,50.001831){\special{em:lineto}}
\put(193.742432,50.001728){\special{em:lineto}}
\put(194.042419,50.001633){\special{em:lineto}}
\put(194.342422,50.001541){\special{em:lineto}}
\put(194.642426,50.001457){\special{em:lineto}}
\put(194.942429,50.001373){\special{em:lineto}}
\put(195.242416,50.001297){\special{em:lineto}}
\put(195.542419,50.001225){\special{em:lineto}}
\put(195.842422,50.001160){\special{em:lineto}}
\put(196.142410,50.001095){\special{em:lineto}}
\put(196.442413,50.001034){\special{em:lineto}}
\put(196.742416,50.000977){\special{em:lineto}}
\put(197.042419,50.000919){\special{em:lineto}}
\put(197.342407,50.000870){\special{em:lineto}}
\put(197.642410,50.000820){\special{em:lineto}}
\put(197.942413,50.000774){\special{em:lineto}}
\put(198.242401,50.000732){\special{em:lineto}}
\put(198.542404,50.000690){\special{em:lineto}}
\put(198.842407,50.000652){\special{em:lineto}}
\put(199.142410,50.000618){\special{em:lineto}}
\put(199.442398,50.000584){\special{em:lineto}}
\put(199.742401,50.000549){\special{em:lineto}}
\put(200.042404,50.000519){\special{em:lineto}}
\put(200.342392,50.000488){\special{em:lineto}}
\put(200.642395,50.000462){\special{em:lineto}}
\put(200.942398,50.000439){\special{em:lineto}}
\put(201.242401,50.000412){\special{em:lineto}}
\put(201.542389,50.000389){\special{em:lineto}}
\put(201.842392,50.000366){\special{em:lineto}}
\put(202.142395,50.000347){\special{em:lineto}}
\put(202.442383,50.000328){\special{em:lineto}}
\put(202.742386,50.000309){\special{em:lineto}}
\put(203.042389,50.000294){\special{em:lineto}}
\put(203.342392,50.000275){\special{em:lineto}}
\put(203.642380,50.000259){\special{em:lineto}}
\put(203.942383,50.000248){\special{em:lineto}}
\put(204.242386,50.000233){\special{em:lineto}}
\put(204.542374,50.000221){\special{em:lineto}}
\put(204.842377,50.000206){\special{em:lineto}}
\put(205.142380,50.000195){\special{em:lineto}}
\put(205.442383,50.000183){\special{em:lineto}}
\put(205.742371,50.000175){\special{em:lineto}}
\put(206.042374,50.000164){\special{em:lineto}}
\put(206.342377,50.000156){\special{em:lineto}}
\put(206.642365,50.000149){\special{em:lineto}}
\put(206.942368,50.000137){\special{em:lineto}}
\put(207.242371,50.000130){\special{em:lineto}}
\put(207.542374,50.000122){\special{em:lineto}}
\put(207.842361,50.000118){\special{em:lineto}}
\put(208.142365,50.000111){\special{em:lineto}}
\put(208.442368,50.000103){\special{em:lineto}}
\put(208.742355,50.000099){\special{em:lineto}}
\put(209.042358,50.000092){\special{em:lineto}}
\put(209.342361,50.000088){\special{em:lineto}}
\put(209.642365,50.000084){\special{em:lineto}}
\put(209.942352,50.000080){\special{em:lineto}}
\put(210.242355,50.000072){\special{em:lineto}}
\put(210.542358,50.000069){\special{em:lineto}}
\put(210.842346,50.000065){\special{em:lineto}}
\put(211.142349,50.000061){\special{em:lineto}}
\put(211.442352,50.000057){\special{em:lineto}}
\put(211.742355,50.000057){\special{em:lineto}}
\put(212.042343,50.000053){\special{em:lineto}}
\put(212.342346,50.000050){\special{em:lineto}}
\put(212.642349,50.000046){\special{em:lineto}}
\put(212.942337,50.000046){\special{em:lineto}}
\put(213.242340,50.000042){\special{em:lineto}}
\put(213.542343,50.000038){\special{em:lineto}}
\put(213.842346,50.000038){\special{em:lineto}}
\put(214.142334,50.000034){\special{em:lineto}}
\put(214.442337,50.000034){\special{em:lineto}}
\put(214.742340,50.000031){\special{em:lineto}}
\put(215.042328,50.000031){\special{em:lineto}}
\put(215.342331,50.000027){\special{em:lineto}}
\put(215.642334,50.000027){\special{em:lineto}}
\put(215.942337,50.000027){\special{em:lineto}}
\put(216.242325,50.000023){\special{em:lineto}}
\put(216.542328,50.000023){\special{em:lineto}}
\put(216.842331,50.000019){\special{em:lineto}}
\put(217.142319,50.000019){\special{em:lineto}}
\put(217.442322,50.000019){\special{em:lineto}}
\put(217.742325,50.000019){\special{em:lineto}}
\put(218.042328,50.000015){\special{em:lineto}}
\put(218.342316,50.000015){\special{em:lineto}}
\put(218.642319,50.000015){\special{em:lineto}}
\put(218.942322,50.000015){\special{em:lineto}}
\put(219.242310,50.000011){\special{em:lineto}}
\put(219.542313,50.000011){\special{em:lineto}}
\put(219.842316,50.000011){\special{em:lineto}}
\put(220.142319,50.000011){\special{em:lineto}}
\put(220.442307,50.000011){\special{em:lineto}}
\put(220.742310,50.000011){\special{em:lineto}}
\put(221.042313,50.000008){\special{em:lineto}}
\put(221.342300,50.000008){\special{em:lineto}}
\put(221.642303,50.000008){\special{em:lineto}}
\put(221.942307,50.000008){\special{em:lineto}}
\put(222.242310,50.000008){\special{em:lineto}}
\put(222.542297,50.000008){\special{em:lineto}}
\put(222.842300,50.000008){\special{em:lineto}}
\put(223.142303,50.000008){\special{em:lineto}}
\put(223.442291,50.000008){\special{em:lineto}}
\put(223.742294,50.000004){\special{em:lineto}}
\put(224.042297,50.000004){\special{em:lineto}}
\put(224.342300,50.000004){\special{em:lineto}}
\put(224.642288,50.000004){\special{em:lineto}}
\put(224.942291,50.000004){\special{em:lineto}}
\put(225.242294,50.000004){\special{em:lineto}}
\put(225.542282,50.000004){\special{em:lineto}}
\put(225.842285,50.000004){\special{em:lineto}}
\put(226.142288,50.000004){\special{em:lineto}}
\put(226.442291,50.000004){\special{em:lineto}}
\put(226.742279,50.000004){\special{em:lineto}}
\put(227.042282,50.000004){\special{em:lineto}}
\put(227.342285,50.000004){\special{em:lineto}}
\put(227.642273,50.000004){\special{em:lineto}}
\put(227.942276,50.000004){\special{em:lineto}}
\put(228.242279,50.000004){\special{em:lineto}}
\put(228.542282,50.000004){\special{em:lineto}}
\put(228.842270,50.000004){\special{em:lineto}}
\put(229.142273,50.000004){\special{em:lineto}}
\put(229.442276,50.000000){\special{em:lineto}}
\put(229.742264,50.000000){\special{em:lineto}}
\put(230.042267,50.000000){\special{em:lineto}}
\put(230.342270,50.000000){\special{em:lineto}}
\put(230.642273,50.000000){\special{em:lineto}}
\put(230.942261,50.000000){\special{em:lineto}}
\put(231.242264,50.000000){\special{em:lineto}}
\put(231.542267,50.000000){\special{em:lineto}}
\put(231.842255,50.000000){\special{em:lineto}}
\put(232.142258,50.000000){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452377){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774178){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468468){\special{em:lineto}}
\put(115.742714,121.339249){\special{em:lineto}}
\put(116.042709,125.359505){\special{em:lineto}}
\put(116.342705,129.524902){\special{em:lineto}}
\put(116.642708,133.829391){\special{em:lineto}}
\put(116.942703,138.265060){\special{em:lineto}}
\put(117.242706,142.821884){\special{em:lineto}}
\put(117.542702,147.487640){\special{em:lineto}}
\put(117.842705,152.247665){\special{em:lineto}}
\put(118.142700,157.084717){\special{em:lineto}}
\put(118.442696,161.979004){\special{em:lineto}}
\put(118.742699,166.907730){\special{em:lineto}}
\put(119.042694,171.845581){\special{em:lineto}}
\put(119.342697,176.764359){\special{em:lineto}}
\put(119.642693,181.632980){\special{em:lineto}}
\put(119.942696,186.417938){\special{em:lineto}}
\put(120.242691,191.083282){\special{em:lineto}}
\put(120.542686,195.591110){\special{em:lineto}}
\put(120.842690,199.901428){\special{em:lineto}}
\put(121.142693,203.973663){\special{em:lineto}}
\put(121.442696,207.765900){\special{em:lineto}}
\put(121.742691,211.236847){\special{em:lineto}}
\put(122.042694,214.345505){\special{em:lineto}}
\put(122.342697,217.052856){\special{em:lineto}}
\put(122.642700,219.322388){\special{em:lineto}}
\put(122.942696,221.120270){\special{em:lineto}}
\put(123.242699,222.418289){\special{em:lineto}}
\put(123.542702,223.191925){\special{em:lineto}}
\put(123.842697,223.423538){\special{em:lineto}}
\put(124.142700,223.102097){\special{em:lineto}}
\put(124.442696,222.223724){\special{em:lineto}}
\put(124.742699,220.791840){\special{em:lineto}}
\put(125.042694,218.818069){\special{em:lineto}}
\put(125.342697,216.321991){\special{em:lineto}}
\put(125.642700,213.330750){\special{em:lineto}}
\put(125.942696,209.878326){\special{em:lineto}}
\put(126.242699,206.005096){\special{em:lineto}}
\put(126.542694,201.757309){\special{em:lineto}}
\put(126.842697,197.185806){\special{em:lineto}}
\put(127.142700,192.343735){\special{em:lineto}}
\put(127.442696,187.287766){\special{em:lineto}}
\put(127.742699,182.074402){\special{em:lineto}}
\put(128.042694,176.759567){\special{em:lineto}}
\put(128.342697,171.397186){\special{em:lineto}}
\put(128.642700,166.039917){\special{em:lineto}}
\put(128.942703,160.734680){\special{em:lineto}}
\put(129.242706,155.525757){\special{em:lineto}}
\put(129.542709,150.451538){\special{em:lineto}}
\put(129.842697,145.545517){\special{em:lineto}}
\put(130.142700,140.835709){\special{em:lineto}}
\put(130.442703,136.344406){\special{em:lineto}}
\put(130.742706,132.089539){\special{em:lineto}}
\put(131.042694,128.084229){\special{em:lineto}}
\put(131.342697,124.337540){\special{em:lineto}}
\put(131.642700,120.853531){\special{em:lineto}}
\put(131.942688,117.634132){\special{em:lineto}}
\put(132.242691,114.676956){\special{em:lineto}}
\put(132.542694,111.978508){\special{em:lineto}}
\put(132.842697,109.532852){\special{em:lineto}}
\put(133.142685,107.332993){\special{em:lineto}}
\put(133.442688,105.370056){\special{em:lineto}}
\put(133.742691,103.636497){\special{em:lineto}}
\put(134.042679,102.122169){\special{em:lineto}}
\put(134.342682,100.818855){\special{em:lineto}}
\put(134.642685,99.717896){\special{em:lineto}}
\put(134.942688,98.810394){\special{em:lineto}}
\put(135.242676,98.088867){\special{em:lineto}}
\put(135.542679,97.545654){\special{em:lineto}}
\put(135.842682,97.174599){\special{em:lineto}}
\put(136.142670,96.969109){\special{em:lineto}}
\put(136.442673,96.924026){\special{em:lineto}}
\put(136.742676,97.034508){\special{em:lineto}}
\put(137.042679,97.296631){\special{em:lineto}}
\put(137.342667,97.706169){\special{em:lineto}}
\put(137.642670,98.260437){\special{em:lineto}}
\put(137.942673,98.957077){\special{em:lineto}}
\put(138.242661,99.793648){\special{em:lineto}}
\put(138.542664,100.768570){\special{em:lineto}}
\put(138.842667,101.880234){\special{em:lineto}}
\put(139.142670,103.127663){\special{em:lineto}}
\put(139.442657,104.509888){\special{em:lineto}}
\put(139.742661,106.025734){\special{em:lineto}}
\put(140.042664,107.674370){\special{em:lineto}}
\put(140.342651,109.454834){\special{em:lineto}}
\put(140.642654,111.366737){\special{em:lineto}}
\put(140.942657,113.408173){\special{em:lineto}}
\put(141.242661,115.578415){\special{em:lineto}}
\put(141.542648,117.875244){\special{em:lineto}}
\put(141.842651,120.296684){\special{em:lineto}}
\put(142.142654,122.839508){\special{em:lineto}}
\put(142.442642,125.500847){\special{em:lineto}}
\put(142.742645,128.275909){\special{em:lineto}}
\put(143.042648,131.160217){\special{em:lineto}}
\put(143.342651,134.151367){\special{em:lineto}}
\put(143.642639,137.252747){\special{em:lineto}}
\put(143.942642,140.468430){\special{em:lineto}}
\put(144.242645,143.802643){\special{em:lineto}}
\put(144.542633,147.259720){\special{em:lineto}}
\put(144.842636,150.844208){\special{em:lineto}}
\put(145.142639,154.560806){\special{em:lineto}}
\put(145.442642,158.414383){\special{em:lineto}}
\put(145.742630,162.409973){\special{em:lineto}}
\put(146.042633,166.552826){\special{em:lineto}}
\put(146.342636,170.848358){\special{em:lineto}}
\put(146.642624,175.302216){\special{em:lineto}}
\put(146.942627,179.920212){\special{em:lineto}}
\put(147.242630,184.708389){\special{em:lineto}}
\put(147.542633,189.673050){\special{em:lineto}}
\put(147.842621,194.820679){\special{em:lineto}}
\put(148.142624,200.158020){\special{em:lineto}}
\put(148.442627,205.692078){\special{em:lineto}}
\put(148.742615,211.430069){\special{em:lineto}}
\put(149.042618,217.379562){\special{em:lineto}}
\put(149.342621,223.548309){\special{em:lineto}}
\put(149.642624,229.944397){\special{em:lineto}}
\put(149.942612,236.576218){\special{em:lineto}}
\put(150.242615,243.452454){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452377){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774178){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468468){\special{em:lineto}}
\put(115.742714,121.339249){\special{em:lineto}}
\put(116.042709,125.359505){\special{em:lineto}}
\put(116.342705,129.524902){\special{em:lineto}}
\put(116.642708,133.829391){\special{em:lineto}}
\put(116.942703,138.265060){\special{em:lineto}}
\put(117.242706,142.821884){\special{em:lineto}}
\put(117.542702,147.487640){\special{em:lineto}}
\put(117.842705,152.247665){\special{em:lineto}}
\put(118.142700,157.084717){\special{em:lineto}}
\put(118.442696,161.979004){\special{em:lineto}}
\put(118.742699,166.907730){\special{em:lineto}}
\put(119.042694,171.845581){\special{em:lineto}}
\put(119.342697,176.764359){\special{em:lineto}}
\put(119.642693,181.632980){\special{em:lineto}}
\put(119.942696,186.417938){\special{em:lineto}}
\put(120.242691,191.083282){\special{em:lineto}}
\put(120.542686,195.591110){\special{em:lineto}}
\put(120.842690,199.901428){\special{em:lineto}}
\put(121.142693,203.973648){\special{em:lineto}}
\put(121.442696,207.765884){\special{em:lineto}}
\put(121.742691,211.236832){\special{em:lineto}}
\put(122.042694,214.345474){\special{em:lineto}}
\put(122.342697,217.052826){\special{em:lineto}}
\put(122.642700,219.322311){\special{em:lineto}}
\put(122.942696,221.120239){\special{em:lineto}}
\put(123.242699,222.418228){\special{em:lineto}}
\put(123.542702,223.191757){\special{em:lineto}}
\put(123.842697,223.423416){\special{em:lineto}}
\put(124.142700,223.101990){\special{em:lineto}}
\put(124.442696,222.223511){\special{em:lineto}}
\put(124.742699,220.791473){\special{em:lineto}}
\put(125.042694,218.817520){\special{em:lineto}}
\put(125.342697,216.321518){\special{em:lineto}}
\put(125.642700,213.330017){\special{em:lineto}}
\put(125.942696,209.877289){\special{em:lineto}}
\put(126.242699,206.003906){\special{em:lineto}}
\put(126.542694,201.755783){\special{em:lineto}}
\put(126.842697,197.183670){\special{em:lineto}}
\put(127.142700,192.341629){\special{em:lineto}}
\put(127.442696,187.285492){\special{em:lineto}}
\put(127.742699,182.070679){\special{em:lineto}}
\put(128.042694,176.755219){\special{em:lineto}}
\put(128.342697,171.392029){\special{em:lineto}}
\put(128.642700,166.033417){\special{em:lineto}}
\put(128.942703,160.727051){\special{em:lineto}}
\put(129.242706,155.516739){\special{em:lineto}}
\put(129.542709,150.440735){\special{em:lineto}}
\put(129.842697,145.532730){\special{em:lineto}}
\put(130.142700,140.820557){\special{em:lineto}}
\put(130.442703,136.327026){\special{em:lineto}}
\put(130.742706,132.069366){\special{em:lineto}}
\put(131.042694,128.060471){\special{em:lineto}}
\put(131.342697,124.310089){\special{em:lineto}}
\put(131.642700,120.821968){\special{em:lineto}}
\put(131.942688,117.597504){\special{em:lineto}}
\put(132.242691,114.635178){\special{em:lineto}}
\put(132.542694,111.930733){\special{em:lineto}}
\put(132.842697,109.477974){\special{em:lineto}}
\put(133.142685,107.270149){\special{em:lineto}}
\put(133.442688,105.298767){\special{em:lineto}}
\put(133.742691,103.554512){\special{em:lineto}}
\put(134.042679,102.028877){\special{em:lineto}}
\put(134.342682,100.712349){\special{em:lineto}}
\put(134.642685,99.596191){\special{em:lineto}}
\put(134.942688,98.671547){\special{em:lineto}}
\put(135.242676,97.930466){\special{em:lineto}}
\put(135.542679,97.364861){\special{em:lineto}}
\put(135.842682,96.967926){\special{em:lineto}}
\put(136.142670,96.733238){\special{em:lineto}}
\put(136.442673,96.654709){\special{em:lineto}}
\put(136.742676,96.727333){\special{em:lineto}}
\put(137.042679,96.946655){\special{em:lineto}}
\put(137.342667,97.308205){\special{em:lineto}}
\put(137.642670,97.808304){\special{em:lineto}}
\put(137.942673,98.444405){\special{em:lineto}}
\put(138.242661,99.213135){\special{em:lineto}}
\put(138.542664,100.113022){\special{em:lineto}}
\put(138.842667,101.141190){\special{em:lineto}}
\put(139.142670,102.296059){\special{em:lineto}}
\put(139.442657,103.576324){\special{em:lineto}}
\put(139.742661,104.980179){\special{em:lineto}}
\put(140.042664,106.506310){\special{em:lineto}}
\put(140.342651,108.153137){\special{em:lineto}}
\put(140.642654,109.918915){\special{em:lineto}}
\put(140.942657,111.802414){\special{em:lineto}}
\put(141.242661,113.800751){\special{em:lineto}}
\put(141.542648,115.912888){\special{em:lineto}}
\put(141.842651,118.134918){\special{em:lineto}}
\put(142.142654,120.464378){\special{em:lineto}}
\put(142.442642,122.896667){\special{em:lineto}}
\put(142.742645,125.428299){\special{em:lineto}}
\put(143.042648,128.052917){\special{em:lineto}}
\put(143.342651,130.765778){\special{em:lineto}}
\put(143.642639,133.558548){\special{em:lineto}}
\put(143.942642,136.423859){\special{em:lineto}}
\put(144.242645,139.352600){\special{em:lineto}}
\put(144.542633,142.334808){\special{em:lineto}}
\put(144.842636,145.358810){\special{em:lineto}}
\put(145.142639,148.411575){\special{em:lineto}}
\put(145.442642,151.480408){\special{em:lineto}}
\put(145.742630,154.548889){\special{em:lineto}}
\put(146.042633,157.601578){\special{em:lineto}}
\put(146.342636,160.620941){\special{em:lineto}}
\put(146.642624,163.588684){\special{em:lineto}}
\put(146.942627,166.484375){\special{em:lineto}}
\put(147.242630,169.288025){\special{em:lineto}}
\put(147.542633,171.977585){\special{em:lineto}}
\put(147.842621,174.530975){\special{em:lineto}}
\put(148.142624,176.926346){\special{em:lineto}}
\put(148.442627,179.140549){\special{em:lineto}}
\put(148.742615,181.149200){\special{em:lineto}}
\put(149.042618,182.932510){\special{em:lineto}}
\put(149.342621,184.465424){\special{em:lineto}}
\put(149.642624,185.728226){\special{em:lineto}}
\put(149.942612,186.700165){\special{em:lineto}}
\put(150.242615,187.362198){\special{em:lineto}}
\put(150.542618,187.698624){\special{em:lineto}}
\put(150.842606,187.695343){\special{em:lineto}}
\put(151.142609,187.341248){\special{em:lineto}}
\put(151.442612,186.626129){\special{em:lineto}}
\put(151.742615,185.549576){\special{em:lineto}}
\put(152.042603,184.110046){\special{em:lineto}}
\put(152.342606,182.310669){\special{em:lineto}}
\put(152.642609,180.160919){\special{em:lineto}}
\put(152.942596,177.672607){\special{em:lineto}}
\put(153.242599,174.864532){\special{em:lineto}}
\put(153.542603,171.757629){\special{em:lineto}}
\put(153.842606,168.376190){\special{em:lineto}}
\put(154.142593,164.752518){\special{em:lineto}}
\put(154.442596,160.916367){\special{em:lineto}}
\put(154.742599,156.904205){\special{em:lineto}}
\put(155.042587,152.751709){\special{em:lineto}}
\put(155.342590,148.498962){\special{em:lineto}}
\put(155.642593,144.182159){\special{em:lineto}}
\put(155.942596,139.841476){\special{em:lineto}}
\put(156.242584,135.513824){\special{em:lineto}}
\put(156.542587,131.235260){\special{em:lineto}}
\put(156.842590,127.039650){\special{em:lineto}}
\put(157.142578,122.958321){\special{em:lineto}}
\put(157.442581,119.019905){\special{em:lineto}}
\put(157.742584,115.249405){\special{em:lineto}}
\put(158.042587,111.668938){\special{em:lineto}}
\put(158.342575,108.284279){\special{em:lineto}}
\put(158.642578,105.085381){\special{em:lineto}}
\put(158.942581,102.062057){\special{em:lineto}}
\put(159.242569,99.204666){\special{em:lineto}}
\put(159.542572,96.504120){\special{em:lineto}}
\put(159.842575,93.951775){\special{em:lineto}}
\put(160.142578,91.539505){\special{em:lineto}}
\put(160.442566,89.259636){\special{em:lineto}}
\put(160.742569,87.104897){\special{em:lineto}}
\put(161.042572,85.068420){\special{em:lineto}}
\put(161.342575,83.143715){\special{em:lineto}}
\put(161.642563,81.324646){\special{em:lineto}}
\put(161.942566,79.605408){\special{em:lineto}}
\put(162.242569,77.980537){\special{em:lineto}}
\put(162.542557,76.444839){\special{em:lineto}}
\put(162.842560,74.993431){\special{em:lineto}}
\put(163.142563,73.621681){\special{em:lineto}}
\put(163.442566,72.325226){\special{em:lineto}}
\put(163.742554,71.099915){\special{em:lineto}}
\put(164.042557,69.941864){\special{em:lineto}}
\put(164.342560,68.847366){\special{em:lineto}}
\put(164.642548,67.812943){\special{em:lineto}}
\put(164.942551,66.835289){\special{em:lineto}}
\put(165.242554,65.911293){\special{em:lineto}}
\put(165.542557,65.038017){\special{em:lineto}}
\put(165.842545,64.212662){\special{em:lineto}}
\put(166.142548,63.432610){\special{em:lineto}}
\put(166.442551,62.695370){\special{em:lineto}}
\put(166.742538,61.998592){\special{em:lineto}}
\put(167.042542,61.340057){\special{em:lineto}}
\put(167.342545,60.717667){\special{em:lineto}}
\put(167.642548,60.129433){\special{em:lineto}}
\put(167.942535,59.573486){\special{em:lineto}}
\put(168.242538,59.048050){\special{em:lineto}}
\put(168.542542,58.551456){\special{em:lineto}}
\put(168.842529,58.082115){\special{em:lineto}}
\put(169.142532,57.638531){\special{em:lineto}}
\put(169.442535,57.219296){\special{em:lineto}}
\put(169.742538,56.823071){\special{em:lineto}}
\put(170.042526,56.448589){\special{em:lineto}}
\put(170.342529,56.094662){\special{em:lineto}}
\put(170.642532,55.760162){\special{em:lineto}}
\put(170.942520,55.444019){\special{em:lineto}}
\put(171.242523,55.145229){\special{em:lineto}}
\put(171.542526,54.862835){\special{em:lineto}}
\put(171.842529,54.595924){\special{em:lineto}}
\put(172.142517,54.343681){\special{em:lineto}}
\put(172.442520,54.105286){\special{em:lineto}}
\put(172.742523,53.879963){\special{em:lineto}}
\put(173.042511,53.667007){\special{em:lineto}}
\put(173.342514,53.465740){\special{em:lineto}}
\put(173.642517,53.275543){\special{em:lineto}}
\put(173.942520,53.095760){\special{em:lineto}}
\put(174.242508,52.925823){\special{em:lineto}}
\put(174.542511,52.765217){\special{em:lineto}}
\put(174.842514,52.613426){\special{em:lineto}}
\put(175.142502,52.469963){\special{em:lineto}}
\put(175.442505,52.334381){\special{em:lineto}}
\put(175.742508,52.206238){\special{em:lineto}}
\put(176.042511,52.085129){\special{em:lineto}}
\put(176.342499,51.970669){\special{em:lineto}}
\put(176.642502,51.862495){\special{em:lineto}}
\put(176.942505,51.760254){\special{em:lineto}}
\put(177.242493,51.663628){\special{em:lineto}}
\put(177.542496,51.572308){\special{em:lineto}}
\put(177.842499,51.485996){\special{em:lineto}}
\put(178.142502,51.404427){\special{em:lineto}}
\put(178.442490,51.327332){\special{em:lineto}}
\put(178.742493,51.254471){\special{em:lineto}}
\put(179.042496,51.185608){\special{em:lineto}}
\put(179.342484,51.120525){\special{em:lineto}}
\put(179.642487,51.059017){\special{em:lineto}}
\put(179.942490,51.000885){\special{em:lineto}}
\put(180.242493,50.945942){\special{em:lineto}}
\put(180.542480,50.894016){\special{em:lineto}}
\put(180.842484,50.844940){\special{em:lineto}}
\put(181.142487,50.798557){\special{em:lineto}}
\put(181.442474,50.754723){\special{em:lineto}}
\put(181.742477,50.713295){\special{em:lineto}}
\put(182.042480,50.674137){\special{em:lineto}}
\put(182.342484,50.637135){\special{em:lineto}}
\put(182.642471,50.602158){\special{em:lineto}}
\put(182.942474,50.569103){\special{em:lineto}}
\put(183.242477,50.537865){\special{em:lineto}}
\put(183.542465,50.508339){\special{em:lineto}}
\put(183.842468,50.480434){\special{em:lineto}}
\put(184.142471,50.454063){\special{em:lineto}}
\put(184.442474,50.429138){\special{em:lineto}}
\put(184.742462,50.405579){\special{em:lineto}}
\put(185.042465,50.383316){\special{em:lineto}}
\put(185.342468,50.362274){\special{em:lineto}}
\put(185.642456,50.342388){\special{em:lineto}}
\put(185.942459,50.323593){\special{em:lineto}}
\put(186.242462,50.305832){\special{em:lineto}}
\put(186.542465,50.289043){\special{em:lineto}}
\put(186.842453,50.273174){\special{em:lineto}}
\put(187.142456,50.258179){\special{em:lineto}}
\put(187.442459,50.244007){\special{em:lineto}}
\put(187.742447,50.230614){\special{em:lineto}}
\put(188.042450,50.217953){\special{em:lineto}}
\put(188.342453,50.205990){\special{em:lineto}}
\put(188.642456,50.194683){\special{em:lineto}}
\put(188.942444,50.183994){\special{em:lineto}}
\put(189.242447,50.173897){\special{em:lineto}}
\put(189.542450,50.164349){\special{em:lineto}}
\put(189.842438,50.155327){\special{em:lineto}}
\put(190.142441,50.146801){\special{em:lineto}}
\put(190.442444,50.138744){\special{em:lineto}}
\put(190.742447,50.131126){\special{em:lineto}}
\put(191.042435,50.123928){\special{em:lineto}}
\put(191.342438,50.117126){\special{em:lineto}}
\put(191.642441,50.110699){\special{em:lineto}}
\put(191.942429,50.104622){\special{em:lineto}}
\put(192.242432,50.098877){\special{em:lineto}}
\put(192.542435,50.093449){\special{em:lineto}}
\put(192.842438,50.088322){\special{em:lineto}}
\put(193.142426,50.083473){\special{em:lineto}}
\put(193.442429,50.078888){\special{em:lineto}}
\put(193.742432,50.074558){\special{em:lineto}}
\put(194.042419,50.070465){\special{em:lineto}}
\put(194.342422,50.066597){\special{em:lineto}}
\put(194.642426,50.062943){\special{em:lineto}}
\put(194.942429,50.059486){\special{em:lineto}}
\put(195.242416,50.056221){\special{em:lineto}}
\put(195.542419,50.053135){\special{em:lineto}}
\put(195.842422,50.050220){\special{em:lineto}}
\put(196.142410,50.047462){\special{em:lineto}}
\put(196.442413,50.044857){\special{em:lineto}}
\put(196.742416,50.042393){\special{em:lineto}}
\put(197.042419,50.040066){\special{em:lineto}}
\put(197.342407,50.037868){\special{em:lineto}}
\put(197.642410,50.035789){\special{em:lineto}}
\put(197.942413,50.033825){\special{em:lineto}}
\put(198.242401,50.031967){\special{em:lineto}}
\put(198.542404,50.030212){\special{em:lineto}}
\put(198.842407,50.028553){\special{em:lineto}}
\put(199.142410,50.026985){\special{em:lineto}}
\put(199.442398,50.025505){\special{em:lineto}}
\put(199.742401,50.024105){\special{em:lineto}}
\put(200.042404,50.022781){\special{em:lineto}}
\put(200.342392,50.021530){\special{em:lineto}}
\put(200.642395,50.020351){\special{em:lineto}}
\put(200.942398,50.019234){\special{em:lineto}}
\put(201.242401,50.018177){\special{em:lineto}}
\put(201.542389,50.017178){\special{em:lineto}}
\put(201.842392,50.016235){\special{em:lineto}}
\put(202.142395,50.015347){\special{em:lineto}}
\put(202.442383,50.014503){\special{em:lineto}}
\put(202.742386,50.013706){\special{em:lineto}}
\put(203.042389,50.012955){\special{em:lineto}}
\put(203.342392,50.012241){\special{em:lineto}}
\put(203.642380,50.011570){\special{em:lineto}}
\put(203.942383,50.010937){\special{em:lineto}}
\put(204.242386,50.010334){\special{em:lineto}}
\put(204.542374,50.009769){\special{em:lineto}}
\put(204.842377,50.009232){\special{em:lineto}}
\put(205.142380,50.008724){\special{em:lineto}}
\put(205.442383,50.008247){\special{em:lineto}}
\put(205.742371,50.007793){\special{em:lineto}}
\put(206.042374,50.007366){\special{em:lineto}}
\put(206.342377,50.006962){\special{em:lineto}}
\put(206.642365,50.006580){\special{em:lineto}}
\put(206.942368,50.006218){\special{em:lineto}}
\put(207.242371,50.005878){\special{em:lineto}}
\put(207.542374,50.005554){\special{em:lineto}}
\put(207.842361,50.005249){\special{em:lineto}}
\put(208.142365,50.004963){\special{em:lineto}}
\put(208.442368,50.004688){\special{em:lineto}}
\put(208.742355,50.004433){\special{em:lineto}}
\put(209.042358,50.004189){\special{em:lineto}}
\put(209.342361,50.003960){\special{em:lineto}}
\put(209.642365,50.003742){\special{em:lineto}}
\put(209.942352,50.003536){\special{em:lineto}}
\put(210.242355,50.003342){\special{em:lineto}}
\put(210.542358,50.003159){\special{em:lineto}}
\put(210.842346,50.002983){\special{em:lineto}}
\put(211.142349,50.002819){\special{em:lineto}}
\put(211.442352,50.002666){\special{em:lineto}}
\put(211.742355,50.002522){\special{em:lineto}}
\put(212.042343,50.002380){\special{em:lineto}}
\put(212.342346,50.002251){\special{em:lineto}}
\put(212.642349,50.002129){\special{em:lineto}}
\put(212.942337,50.002010){\special{em:lineto}}
\put(213.242340,50.001900){\special{em:lineto}}
\put(213.542343,50.001797){\special{em:lineto}}
\put(213.842346,50.001698){\special{em:lineto}}
\put(214.142334,50.001602){\special{em:lineto}}
\put(214.442337,50.001514){\special{em:lineto}}
\put(214.742340,50.001434){\special{em:lineto}}
\put(215.042328,50.001354){\special{em:lineto}}
\put(215.342331,50.001278){\special{em:lineto}}
\put(215.642334,50.001209){\special{em:lineto}}
\put(215.942337,50.001144){\special{em:lineto}}
\put(216.242325,50.001080){\special{em:lineto}}
\put(216.542328,50.001022){\special{em:lineto}}
\put(216.842331,50.000965){\special{em:lineto}}
\put(217.142319,50.000912){\special{em:lineto}}
\put(217.442322,50.000862){\special{em:lineto}}
\put(217.742325,50.000816){\special{em:lineto}}
\put(218.042328,50.000771){\special{em:lineto}}
\put(218.342316,50.000729){\special{em:lineto}}
\put(218.642319,50.000687){\special{em:lineto}}
\put(218.942322,50.000648){\special{em:lineto}}
\put(219.242310,50.000614){\special{em:lineto}}
\put(219.542313,50.000580){\special{em:lineto}}
\put(219.842316,50.000549){\special{em:lineto}}
\put(220.142319,50.000519){\special{em:lineto}}
\put(220.442307,50.000488){\special{em:lineto}}
\put(220.742310,50.000462){\special{em:lineto}}
\put(221.042313,50.000439){\special{em:lineto}}
\put(221.342300,50.000412){\special{em:lineto}}
\put(221.642303,50.000393){\special{em:lineto}}
\put(221.942307,50.000370){\special{em:lineto}}
\put(222.242310,50.000351){\special{em:lineto}}
\put(222.542297,50.000332){\special{em:lineto}}
\put(222.842300,50.000313){\special{em:lineto}}
\put(223.142303,50.000294){\special{em:lineto}}
\put(223.442291,50.000278){\special{em:lineto}}
\put(223.742294,50.000263){\special{em:lineto}}
\put(224.042297,50.000248){\special{em:lineto}}
\put(224.342300,50.000237){\special{em:lineto}}
\put(224.642288,50.000221){\special{em:lineto}}
\put(224.942291,50.000210){\special{em:lineto}}
\put(225.242294,50.000198){\special{em:lineto}}
\put(225.542282,50.000187){\special{em:lineto}}
\put(225.842285,50.000179){\special{em:lineto}}
\put(226.142288,50.000168){\special{em:lineto}}
\put(226.442291,50.000160){\special{em:lineto}}
\put(226.742279,50.000149){\special{em:lineto}}
\put(227.042282,50.000141){\special{em:lineto}}
\put(227.342285,50.000134){\special{em:lineto}}
\put(227.642273,50.000126){\special{em:lineto}}
\put(227.942276,50.000118){\special{em:lineto}}
\put(228.242279,50.000114){\special{em:lineto}}
\put(228.542282,50.000107){\special{em:lineto}}
\put(228.842270,50.000099){\special{em:lineto}}
\put(229.142273,50.000095){\special{em:lineto}}
\put(229.442276,50.000092){\special{em:lineto}}
\put(229.742264,50.000084){\special{em:lineto}}
\put(230.042267,50.000080){\special{em:lineto}}
\put(230.342270,50.000076){\special{em:lineto}}
\put(230.642273,50.000072){\special{em:lineto}}
\put(230.942261,50.000069){\special{em:lineto}}
\put(231.242264,50.000065){\special{em:lineto}}
\put(231.542267,50.000061){\special{em:lineto}}
\put(231.842255,50.000057){\special{em:lineto}}
\put(232.142258,50.000053){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452377){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774178){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468468){\special{em:lineto}}
\put(115.742714,121.339249){\special{em:lineto}}
\put(116.042709,125.359505){\special{em:lineto}}
\put(116.342705,129.524902){\special{em:lineto}}
\put(116.642708,133.829391){\special{em:lineto}}
\put(116.942703,138.265060){\special{em:lineto}}
\put(117.242706,142.821884){\special{em:lineto}}
\put(117.542702,147.487640){\special{em:lineto}}
\put(117.842705,152.247665){\special{em:lineto}}
\put(118.142700,157.084717){\special{em:lineto}}
\put(118.442696,161.979004){\special{em:lineto}}
\put(118.742699,166.907730){\special{em:lineto}}
\put(119.042694,171.845581){\special{em:lineto}}
\put(119.342697,176.764359){\special{em:lineto}}
\put(119.642693,181.632980){\special{em:lineto}}
\put(119.942696,186.417938){\special{em:lineto}}
\put(120.242691,191.083282){\special{em:lineto}}
\put(120.542686,195.591110){\special{em:lineto}}
\put(120.842690,199.901428){\special{em:lineto}}
\put(121.142693,203.973648){\special{em:lineto}}
\put(121.442696,207.765884){\special{em:lineto}}
\put(121.742691,211.236832){\special{em:lineto}}
\put(122.042694,214.345474){\special{em:lineto}}
\put(122.342697,217.052826){\special{em:lineto}}
\put(122.642700,219.322311){\special{em:lineto}}
\put(122.942696,221.120239){\special{em:lineto}}
\put(123.242699,222.418228){\special{em:lineto}}
\put(123.542702,223.191757){\special{em:lineto}}
\put(123.842697,223.423431){\special{em:lineto}}
\put(124.142700,223.101990){\special{em:lineto}}
\put(124.442696,222.223511){\special{em:lineto}}
\put(124.742699,220.791473){\special{em:lineto}}
\put(125.042694,218.817520){\special{em:lineto}}
\put(125.342697,216.321518){\special{em:lineto}}
\put(125.642700,213.330017){\special{em:lineto}}
\put(125.942696,209.877289){\special{em:lineto}}
\put(126.242699,206.003906){\special{em:lineto}}
\put(126.542694,201.755783){\special{em:lineto}}
\put(126.842697,197.183670){\special{em:lineto}}
\put(127.142700,192.341629){\special{em:lineto}}
\put(127.442696,187.285492){\special{em:lineto}}
\put(127.742699,182.070709){\special{em:lineto}}
\put(128.042694,176.755219){\special{em:lineto}}
\put(128.342697,171.392029){\special{em:lineto}}
\put(128.642700,166.033447){\special{em:lineto}}
\put(128.942703,160.727127){\special{em:lineto}}
\put(129.242706,155.516846){\special{em:lineto}}
\put(129.542709,150.440826){\special{em:lineto}}
\put(129.842697,145.532852){\special{em:lineto}}
\put(130.142700,140.820663){\special{em:lineto}}
\put(130.442703,136.327148){\special{em:lineto}}
\put(130.742706,132.069443){\special{em:lineto}}
\put(131.042694,128.060715){\special{em:lineto}}
\put(131.342697,124.310364){\special{em:lineto}}
\put(131.642700,120.822250){\special{em:lineto}}
\put(131.942688,117.597954){\special{em:lineto}}
\put(132.242691,114.635643){\special{em:lineto}}
\put(132.542694,111.931091){\special{em:lineto}}
\put(132.842697,109.478622){\special{em:lineto}}
\put(133.142685,107.270920){\special{em:lineto}}
\put(133.442688,105.299561){\special{em:lineto}}
\put(133.742691,103.555374){\special{em:lineto}}
\put(134.042679,102.029915){\special{em:lineto}}
\put(134.342682,100.713821){\special{em:lineto}}
\put(134.642685,99.597702){\special{em:lineto}}
\put(134.942688,98.673538){\special{em:lineto}}
\put(135.242676,97.932686){\special{em:lineto}}
\put(135.542679,97.367363){\special{em:lineto}}
\put(135.842682,96.970924){\special{em:lineto}}
\put(136.142670,96.736847){\special{em:lineto}}
\put(136.442673,96.659027){\special{em:lineto}}
\put(136.742676,96.732704){\special{em:lineto}}
\put(137.042679,96.952492){\special{em:lineto}}
\put(137.342667,97.315201){\special{em:lineto}}
\put(137.642670,97.816742){\special{em:lineto}}
\put(137.942673,98.454269){\special{em:lineto}}
\put(138.242661,99.225151){\special{em:lineto}}
\put(138.542664,100.126595){\special{em:lineto}}
\put(138.842667,101.157455){\special{em:lineto}}
\put(139.142670,102.315445){\special{em:lineto}}
\put(139.442657,103.599014){\special{em:lineto}}
\put(139.742661,105.007034){\special{em:lineto}}
\put(140.042664,106.538055){\special{em:lineto}}
\put(140.342651,108.190445){\special{em:lineto}}
\put(140.642654,109.963165){\special{em:lineto}}
\put(140.942657,111.854858){\special{em:lineto}}
\put(141.242661,113.863457){\special{em:lineto}}
\put(141.542648,115.986313){\special{em:lineto}}
\put(141.842651,118.221657){\special{em:lineto}}
\put(142.142654,120.566971){\special{em:lineto}}
\put(142.442642,123.018005){\special{em:lineto}}
\put(142.742645,125.571404){\special{em:lineto}}
\put(143.042648,128.221878){\special{em:lineto}}
\put(143.342651,130.963867){\special{em:lineto}}
\put(143.642639,133.791443){\special{em:lineto}}
\put(143.942642,136.698471){\special{em:lineto}}
\put(144.242645,139.674561){\special{em:lineto}}
\put(144.542633,142.710907){\special{em:lineto}}
\put(144.842636,145.797607){\special{em:lineto}}
\put(145.142639,148.923660){\special{em:lineto}}
\put(145.442642,152.074738){\special{em:lineto}}
\put(145.742630,155.239532){\special{em:lineto}}
\put(146.042633,158.401352){\special{em:lineto}}
\put(146.342636,161.544708){\special{em:lineto}}
\put(146.642624,164.652863){\special{em:lineto}}
\put(146.942627,167.706940){\special{em:lineto}}
\put(147.242630,170.689316){\special{em:lineto}}
\put(147.542633,173.580368){\special{em:lineto}}
\put(147.842621,176.359238){\special{em:lineto}}
\put(148.142624,179.006866){\special{em:lineto}}
\put(148.442627,181.500885){\special{em:lineto}}
\put(148.742615,183.824356){\special{em:lineto}}
\put(149.042618,185.955048){\special{em:lineto}}
\put(149.342621,187.875290){\special{em:lineto}}
\put(149.642624,189.565399){\special{em:lineto}}
\put(149.942612,191.012253){\special{em:lineto}}
\put(150.242615,192.198273){\special{em:lineto}}
\put(150.542618,193.111633){\special{em:lineto}}
\put(150.842606,193.743225){\special{em:lineto}}
\put(151.142609,194.084824){\special{em:lineto}}
\put(151.442612,194.132584){\special{em:lineto}}
\put(151.742615,193.884491){\special{em:lineto}}
\put(152.042603,193.342331){\special{em:lineto}}
\put(152.342606,192.510590){\special{em:lineto}}
\put(152.642609,191.397659){\special{em:lineto}}
\put(152.942596,190.017136){\special{em:lineto}}
\put(153.242599,188.381805){\special{em:lineto}}
\put(153.542603,186.507538){\special{em:lineto}}
\put(153.842606,184.416840){\special{em:lineto}}
\put(154.142593,182.131119){\special{em:lineto}}
\put(154.442596,179.674622){\special{em:lineto}}
\put(154.742599,177.070831){\special{em:lineto}}
\put(155.042587,174.349625){\special{em:lineto}}
\put(155.342590,171.534653){\special{em:lineto}}
\put(155.642593,168.656158){\special{em:lineto}}
\put(155.942596,165.737610){\special{em:lineto}}
\put(156.242584,162.807968){\special{em:lineto}}
\put(156.542587,159.892838){\special{em:lineto}}
\put(156.842590,157.015091){\special{em:lineto}}
\put(157.142578,154.196472){\special{em:lineto}}
\put(157.442581,151.459366){\special{em:lineto}}
\put(157.742584,148.821503){\special{em:lineto}}
\put(158.042587,146.301132){\special{em:lineto}}
\put(158.342575,143.912292){\special{em:lineto}}
\put(158.642578,141.670609){\special{em:lineto}}
\put(158.942581,139.586609){\special{em:lineto}}
\put(159.242569,137.671890){\special{em:lineto}}
\put(159.542572,135.934479){\special{em:lineto}}
\put(159.842575,134.381165){\special{em:lineto}}
\put(160.142578,133.020920){\special{em:lineto}}
\put(160.442566,131.855804){\special{em:lineto}}
\put(160.742569,130.893661){\special{em:lineto}}
\put(161.042572,130.136337){\special{em:lineto}}
\put(161.342575,129.588882){\special{em:lineto}}
\put(161.642563,129.253799){\special{em:lineto}}
\put(161.942566,129.134018){\special{em:lineto}}
\put(162.242569,129.232346){\special{em:lineto}}
\put(162.542557,129.551163){\special{em:lineto}}
\put(162.842560,130.094315){\special{em:lineto}}
\put(163.142563,130.862198){\special{em:lineto}}
\put(163.442566,131.857986){\special{em:lineto}}
\put(163.742554,133.084290){\special{em:lineto}}
\put(164.042557,134.543472){\special{em:lineto}}
\put(164.342560,136.236755){\special{em:lineto}}
\put(164.642548,138.166870){\special{em:lineto}}
\put(164.942551,140.334244){\special{em:lineto}}
\put(165.242554,142.740967){\special{em:lineto}}
\put(165.542557,145.386505){\special{em:lineto}}
\put(165.842545,148.269409){\special{em:lineto}}
\put(166.142548,151.389587){\special{em:lineto}}
\put(166.442551,154.743195){\special{em:lineto}}
\put(166.742538,158.325760){\special{em:lineto}}
\put(167.042542,162.133148){\special{em:lineto}}
\put(167.342545,166.155746){\special{em:lineto}}
\put(167.642548,170.384628){\special{em:lineto}}
\put(167.942535,174.806381){\special{em:lineto}}
\put(168.242538,179.405106){\special{em:lineto}}
\put(168.542542,184.174316){\special{em:lineto}}
\put(168.842529,189.119293){\special{em:lineto}}
\put(169.142532,194.246521){\special{em:lineto}}
\put(169.442535,199.562698){\special{em:lineto}}
\put(169.742538,205.074799){\special{em:lineto}}
\put(170.042526,210.790070){\special{em:lineto}}
\put(170.342529,216.715942){\special{em:lineto}}
\put(170.642532,222.860245){\special{em:lineto}}
\put(170.942520,229.230988){\special{em:lineto}}
\put(171.242523,235.836517){\special{em:lineto}}
\put(171.542526,242.685486){\special{em:lineto}}
\put(171.842529,249.786880){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452377){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774178){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468468){\special{em:lineto}}
\put(115.742714,121.339249){\special{em:lineto}}
\put(116.042709,125.359505){\special{em:lineto}}
\put(116.342705,129.524902){\special{em:lineto}}
\put(116.642708,133.829391){\special{em:lineto}}
\put(116.942703,138.265060){\special{em:lineto}}
\put(117.242706,142.821884){\special{em:lineto}}
\put(117.542702,147.487640){\special{em:lineto}}
\put(117.842705,152.247665){\special{em:lineto}}
\put(118.142700,157.084717){\special{em:lineto}}
\put(118.442696,161.979004){\special{em:lineto}}
\put(118.742699,166.907730){\special{em:lineto}}
\put(119.042694,171.845581){\special{em:lineto}}
\put(119.342697,176.764359){\special{em:lineto}}
\put(119.642693,181.632980){\special{em:lineto}}
\put(119.942696,186.417938){\special{em:lineto}}
\put(120.242691,191.083282){\special{em:lineto}}
\put(120.542686,195.591110){\special{em:lineto}}
\put(120.842690,199.901428){\special{em:lineto}}
\put(121.142693,203.973648){\special{em:lineto}}
\put(121.442696,207.765884){\special{em:lineto}}
\put(121.742691,211.236832){\special{em:lineto}}
\put(122.042694,214.345474){\special{em:lineto}}
\put(122.342697,217.052826){\special{em:lineto}}
\put(122.642700,219.322311){\special{em:lineto}}
\put(122.942696,221.120239){\special{em:lineto}}
\put(123.242699,222.418228){\special{em:lineto}}
\put(123.542702,223.191757){\special{em:lineto}}
\put(123.842697,223.423431){\special{em:lineto}}
\put(124.142700,223.101990){\special{em:lineto}}
\put(124.442696,222.223511){\special{em:lineto}}
\put(124.742699,220.791473){\special{em:lineto}}
\put(125.042694,218.817520){\special{em:lineto}}
\put(125.342697,216.321518){\special{em:lineto}}
\put(125.642700,213.330017){\special{em:lineto}}
\put(125.942696,209.877289){\special{em:lineto}}
\put(126.242699,206.003906){\special{em:lineto}}
\put(126.542694,201.755783){\special{em:lineto}}
\put(126.842697,197.183670){\special{em:lineto}}
\put(127.142700,192.341629){\special{em:lineto}}
\put(127.442696,187.285492){\special{em:lineto}}
\put(127.742699,182.070709){\special{em:lineto}}
\put(128.042694,176.755219){\special{em:lineto}}
\put(128.342697,171.392029){\special{em:lineto}}
\put(128.642700,166.033447){\special{em:lineto}}
\put(128.942703,160.727127){\special{em:lineto}}
\put(129.242706,155.516846){\special{em:lineto}}
\put(129.542709,150.440826){\special{em:lineto}}
\put(129.842697,145.532852){\special{em:lineto}}
\put(130.142700,140.820663){\special{em:lineto}}
\put(130.442703,136.327148){\special{em:lineto}}
\put(130.742706,132.069443){\special{em:lineto}}
\put(131.042694,128.060715){\special{em:lineto}}
\put(131.342697,124.310364){\special{em:lineto}}
\put(131.642700,120.822250){\special{em:lineto}}
\put(131.942688,117.597954){\special{em:lineto}}
\put(132.242691,114.635643){\special{em:lineto}}
\put(132.542694,111.931091){\special{em:lineto}}
\put(132.842697,109.478622){\special{em:lineto}}
\put(133.142685,107.270920){\special{em:lineto}}
\put(133.442688,105.299561){\special{em:lineto}}
\put(133.742691,103.555374){\special{em:lineto}}
\put(134.042679,102.029915){\special{em:lineto}}
\put(134.342682,100.713821){\special{em:lineto}}
\put(134.642685,99.597672){\special{em:lineto}}
\put(134.942688,98.673477){\special{em:lineto}}
\put(135.242676,97.932686){\special{em:lineto}}
\put(135.542679,97.367340){\special{em:lineto}}
\put(135.842682,96.970856){\special{em:lineto}}
\put(136.142670,96.736824){\special{em:lineto}}
\put(136.442673,96.659004){\special{em:lineto}}
\put(136.742676,96.732635){\special{em:lineto}}
\put(137.042679,96.952469){\special{em:lineto}}
\put(137.342667,97.315109){\special{em:lineto}}
\put(137.642670,97.816696){\special{em:lineto}}
\put(137.942673,98.454178){\special{em:lineto}}
\put(138.242661,99.225105){\special{em:lineto}}
\put(138.542664,100.126503){\special{em:lineto}}
\put(138.842667,101.157295){\special{em:lineto}}
\put(139.142670,102.315292){\special{em:lineto}}
\put(139.442657,103.598709){\special{em:lineto}}
\put(139.742661,105.006851){\special{em:lineto}}
\put(140.042664,106.537682){\special{em:lineto}}
\put(140.342651,108.190140){\special{em:lineto}}
\put(140.642654,109.962791){\special{em:lineto}}
\put(140.942657,111.854202){\special{em:lineto}}
\put(141.242661,113.862671){\special{em:lineto}}
\put(141.542648,115.985153){\special{em:lineto}}
\put(141.842651,118.220779){\special{em:lineto}}
\put(142.142654,120.565422){\special{em:lineto}}
\put(142.442642,123.016167){\special{em:lineto}}
\put(142.742645,125.569168){\special{em:lineto}}
\put(143.042648,128.219208){\special{em:lineto}}
\put(143.342651,130.960892){\special{em:lineto}}
\put(143.642639,133.788162){\special{em:lineto}}
\put(143.942642,136.693130){\special{em:lineto}}
\put(144.242645,139.668243){\special{em:lineto}}
\put(144.542633,142.703613){\special{em:lineto}}
\put(144.842636,145.788696){\special{em:lineto}}
\put(145.142639,148.912292){\special{em:lineto}}
\put(145.442642,152.061584){\special{em:lineto}}
\put(145.742630,155.223572){\special{em:lineto}}
\put(146.042633,158.381195){\special{em:lineto}}
\put(146.342636,161.520187){\special{em:lineto}}
\put(146.642624,164.622742){\special{em:lineto}}
\put(146.942627,167.670853){\special{em:lineto}}
\put(147.242630,170.645981){\special{em:lineto}}
\put(147.542633,173.526810){\special{em:lineto}}
\put(147.842621,176.295929){\special{em:lineto}}
\put(148.142624,178.930359){\special{em:lineto}}
\put(148.442627,181.410980){\special{em:lineto}}
\put(148.742615,183.715668){\special{em:lineto}}
\put(149.042618,185.825012){\special{em:lineto}}
\put(149.342621,187.720154){\special{em:lineto}}
\put(149.642624,189.382904){\special{em:lineto}}
\put(149.942612,190.794891){\special{em:lineto}}
\put(150.242615,191.943298){\special{em:lineto}}
\put(150.542618,192.812622){\special{em:lineto}}
\put(150.842606,193.392975){\special{em:lineto}}
\put(151.142609,193.675934){\special{em:lineto}}
\put(151.442612,193.657089){\special{em:lineto}}
\put(151.742615,193.333298){\special{em:lineto}}
\put(152.042603,192.705963){\special{em:lineto}}
\put(152.342606,191.780197){\special{em:lineto}}
\put(152.642609,190.560455){\special{em:lineto}}
\put(152.942596,189.060471){\special{em:lineto}}
\put(153.242599,187.294556){\special{em:lineto}}
\put(153.542603,185.276123){\special{em:lineto}}
\put(153.842606,183.026428){\special{em:lineto}}
\put(154.142593,180.566833){\special{em:lineto}}
\put(154.442596,177.919647){\special{em:lineto}}
\put(154.742599,175.110321){\special{em:lineto}}
\put(155.042587,172.166931){\special{em:lineto}}
\put(155.342590,169.111465){\special{em:lineto}}
\put(155.642593,165.973831){\special{em:lineto}}
\put(155.942596,162.779358){\special{em:lineto}}
\put(156.242584,159.553299){\special{em:lineto}}
\put(156.542587,156.319290){\special{em:lineto}}
\put(156.842590,153.101654){\special{em:lineto}}
\put(157.142578,149.921738){\special{em:lineto}}
\put(157.442581,146.798248){\special{em:lineto}}
\put(157.742584,143.750595){\special{em:lineto}}
\put(158.042587,140.793594){\special{em:lineto}}
\put(158.342575,137.939102){\special{em:lineto}}
\put(158.642578,135.202209){\special{em:lineto}}
\put(158.942581,132.590500){\special{em:lineto}}
\put(159.242569,130.111694){\special{em:lineto}}
\put(159.542572,127.771317){\special{em:lineto}}
\put(159.842575,125.573959){\special{em:lineto}}
\put(160.142578,123.523773){\special{em:lineto}}
\put(160.442566,121.621078){\special{em:lineto}}
\put(160.742569,119.865166){\special{em:lineto}}
\put(161.042572,118.257416){\special{em:lineto}}
\put(161.342575,116.795059){\special{em:lineto}}
\put(161.642563,115.475647){\special{em:lineto}}
\put(161.942566,114.297165){\special{em:lineto}}
\put(162.242569,113.255859){\special{em:lineto}}
\put(162.542557,112.348022){\special{em:lineto}}
\put(162.842560,111.567780){\special{em:lineto}}
\put(163.142563,110.913948){\special{em:lineto}}
\put(163.442566,110.379883){\special{em:lineto}}
\put(163.742554,109.961212){\special{em:lineto}}
\put(164.042557,109.652817){\special{em:lineto}}
\put(164.342560,109.451431){\special{em:lineto}}
\put(164.642548,109.349411){\special{em:lineto}}
\put(164.942551,109.343636){\special{em:lineto}}
\put(165.242554,109.426605){\special{em:lineto}}
\put(165.542557,109.594200){\special{em:lineto}}
\put(165.842545,109.840393){\special{em:lineto}}
\put(166.142548,110.158081){\special{em:lineto}}
\put(166.442551,110.541504){\special{em:lineto}}
\put(166.742538,110.983528){\special{em:lineto}}
\put(167.042542,111.477715){\special{em:lineto}}
\put(167.342545,112.015816){\special{em:lineto}}
\put(167.642548,112.590195){\special{em:lineto}}
\put(167.942535,113.192482){\special{em:lineto}}
\put(168.242538,113.813599){\special{em:lineto}}
\put(168.542542,114.442902){\special{em:lineto}}
\put(168.842529,115.072639){\special{em:lineto}}
\put(169.142532,115.690109){\special{em:lineto}}
\put(169.442535,116.283730){\special{em:lineto}}
\put(169.742538,116.844452){\special{em:lineto}}
\put(170.042526,117.358696){\special{em:lineto}}
\put(170.342529,117.815292){\special{em:lineto}}
\put(170.642532,118.200417){\special{em:lineto}}
\put(170.942520,118.501701){\special{em:lineto}}
\put(171.242523,118.707924){\special{em:lineto}}
\put(171.542526,118.804970){\special{em:lineto}}
\put(171.842529,118.782799){\special{em:lineto}}
\put(172.142517,118.630127){\special{em:lineto}}
\put(172.442520,118.337273){\special{em:lineto}}
\put(172.742523,117.895927){\special{em:lineto}}
\put(173.042511,117.300713){\special{em:lineto}}
\put(173.342514,116.545883){\special{em:lineto}}
\put(173.642517,115.630753){\special{em:lineto}}
\put(173.942520,114.554543){\special{em:lineto}}
\put(174.242508,113.321281){\special{em:lineto}}
\put(174.542511,111.936432){\special{em:lineto}}
\put(174.842514,110.407013){\special{em:lineto}}
\put(175.142502,108.745300){\special{em:lineto}}
\put(175.442505,106.963257){\special{em:lineto}}
\put(175.742508,105.075691){\special{em:lineto}}
\put(176.042511,103.099144){\special{em:lineto}}
\put(176.342499,101.052338){\special{em:lineto}}
\put(176.642502,98.953201){\special{em:lineto}}
\put(176.942505,96.820518){\special{em:lineto}}
\put(177.242493,94.673897){\special{em:lineto}}
\put(177.542496,92.531891){\special{em:lineto}}
\put(177.842499,90.412079){\special{em:lineto}}
\put(178.142502,88.331467){\special{em:lineto}}
\put(178.442490,86.305801){\special{em:lineto}}
\put(178.742493,84.349297){\special{em:lineto}}
\put(179.042496,82.474586){\special{em:lineto}}
\put(179.342484,80.692848){\special{em:lineto}}
\put(179.642487,79.008209){\special{em:lineto}}
\put(179.942490,77.416115){\special{em:lineto}}
\put(180.242493,75.911499){\special{em:lineto}}
\put(180.542480,74.489220){\special{em:lineto}}
\put(180.842484,73.145103){\special{em:lineto}}
\put(181.142487,71.874756){\special{em:lineto}}
\put(181.442474,70.674294){\special{em:lineto}}
\put(181.742477,69.539597){\special{em:lineto}}
\put(182.042480,68.467003){\special{em:lineto}}
\put(182.342484,67.453285){\special{em:lineto}}
\put(182.642471,66.495216){\special{em:lineto}}
\put(182.942474,65.589737){\special{em:lineto}}
\put(183.242477,64.733963){\special{em:lineto}}
\put(183.542465,63.925171){\special{em:lineto}}
\put(183.842468,63.160770){\special{em:lineto}}
\put(184.142471,62.438332){\special{em:lineto}}
\put(184.442474,61.755550){\special{em:lineto}}
\put(184.742462,61.110249){\special{em:lineto}}
\put(185.042465,60.500370){\special{em:lineto}}
\put(185.342468,59.923969){\special{em:lineto}}
\put(185.642456,59.379208){\special{em:lineto}}
\put(185.942459,58.864353){\special{em:lineto}}
\put(186.242462,58.377758){\special{em:lineto}}
\put(186.542465,57.917873){\special{em:lineto}}
\put(186.842453,57.483234){\special{em:lineto}}
\put(187.142456,57.072456){\special{em:lineto}}
\put(187.442459,56.684223){\special{em:lineto}}
\put(187.742447,56.317307){\special{em:lineto}}
\put(188.042450,55.970528){\special{em:lineto}}
\put(188.342453,55.642784){\special{em:lineto}}
\put(188.642456,55.333035){\special{em:lineto}}
\put(188.942444,55.040283){\special{em:lineto}}
\put(189.242447,54.763607){\special{em:lineto}}
\put(189.542450,54.502117){\special{em:lineto}}
\put(189.842438,54.254978){\special{em:lineto}}
\put(190.142441,54.021408){\special{em:lineto}}
\put(190.442444,53.800659){\special{em:lineto}}
\put(190.742447,53.592030){\special{em:lineto}}
\put(191.042435,53.394852){\special{em:lineto}}
\put(191.342438,53.208496){\special{em:lineto}}
\put(191.642441,53.032372){\special{em:lineto}}
\put(191.942429,52.865913){\special{em:lineto}}
\put(192.242432,52.708595){\special{em:lineto}}
\put(192.542435,52.559910){\special{em:lineto}}
\put(192.842438,52.419388){\special{em:lineto}}
\put(193.142426,52.286579){\special{em:lineto}}
\put(193.442429,52.161060){\special{em:lineto}}
\put(193.742432,52.042435){\special{em:lineto}}
\put(194.042419,51.930317){\special{em:lineto}}
\put(194.342422,51.824356){\special{em:lineto}}
\put(194.642426,51.724213){\special{em:lineto}}
\put(194.942429,51.629562){\special{em:lineto}}
\put(195.242416,51.540112){\special{em:lineto}}
\put(195.542419,51.455570){\special{em:lineto}}
\put(195.842422,51.375668){\special{em:lineto}}
\put(196.142410,51.300152){\special{em:lineto}}
\put(196.442413,51.228783){\special{em:lineto}}
\put(196.742416,51.161331){\special{em:lineto}}
\put(197.042419,51.097584){\special{em:lineto}}
\put(197.342407,51.037331){\special{em:lineto}}
\put(197.642410,50.980389){\special{em:lineto}}
\put(197.942413,50.926571){\special{em:lineto}}
\put(198.242401,50.875710){\special{em:lineto}}
\put(198.542404,50.827641){\special{em:lineto}}
\put(198.842407,50.782207){\special{em:lineto}}
\put(199.142410,50.739269){\special{em:lineto}}
\put(199.442398,50.698689){\special{em:lineto}}
\put(199.742401,50.660336){\special{em:lineto}}
\put(200.042404,50.624088){\special{em:lineto}}
\put(200.342392,50.589828){\special{em:lineto}}
\put(200.642395,50.557449){\special{em:lineto}}
\put(200.942398,50.526852){\special{em:lineto}}
\put(201.242401,50.497929){\special{em:lineto}}
\put(201.542389,50.470596){\special{em:lineto}}
\put(201.842392,50.444763){\special{em:lineto}}
\put(202.142395,50.420349){\special{em:lineto}}
\put(202.442383,50.397274){\special{em:lineto}}
\put(202.742386,50.375469){\special{em:lineto}}
\put(203.042389,50.354858){\special{em:lineto}}
\put(203.342392,50.335377){\special{em:lineto}}
\put(203.642380,50.316967){\special{em:lineto}}
\put(203.942383,50.299568){\special{em:lineto}}
\put(204.242386,50.283123){\special{em:lineto}}
\put(204.542374,50.267582){\special{em:lineto}}
\put(204.842377,50.252895){\special{em:lineto}}
\put(205.142380,50.239010){\special{em:lineto}}
\put(205.442383,50.225891){\special{em:lineto}}
\put(205.742371,50.213493){\special{em:lineto}}
\put(206.042374,50.201771){\special{em:lineto}}
\put(206.342377,50.190697){\special{em:lineto}}
\put(206.642365,50.180229){\special{em:lineto}}
\put(206.942368,50.170334){\special{em:lineto}}
\put(207.242371,50.160984){\special{em:lineto}}
\put(207.542374,50.152149){\special{em:lineto}}
\put(207.842361,50.143795){\special{em:lineto}}
\put(208.142365,50.135902){\special{em:lineto}}
\put(208.442368,50.128441){\special{em:lineto}}
\put(208.742355,50.121391){\special{em:lineto}}
\put(209.042358,50.114727){\special{em:lineto}}
\put(209.342361,50.108429){\special{em:lineto}}
\put(209.642365,50.102478){\special{em:lineto}}
\put(209.942352,50.096851){\special{em:lineto}}
\put(210.242355,50.091537){\special{em:lineto}}
\put(210.542358,50.086510){\special{em:lineto}}
\put(210.842346,50.081764){\special{em:lineto}}
\put(211.142349,50.077274){\special{em:lineto}}
\put(211.442352,50.073032){\special{em:lineto}}
\put(211.742355,50.069023){\special{em:lineto}}
\put(212.042343,50.065235){\special{em:lineto}}
\put(212.342346,50.061653){\special{em:lineto}}
\put(212.642349,50.058270){\special{em:lineto}}
\put(212.942337,50.055069){\special{em:lineto}}
\put(213.242340,50.052048){\special{em:lineto}}
\put(213.542343,50.049191){\special{em:lineto}}
\put(213.842346,50.046490){\special{em:lineto}}
\put(214.142334,50.043938){\special{em:lineto}}
\put(214.442337,50.041527){\special{em:lineto}}
\put(214.742340,50.039246){\special{em:lineto}}
\put(215.042328,50.037094){\special{em:lineto}}
\put(215.342331,50.035057){\special{em:lineto}}
\put(215.642334,50.033131){\special{em:lineto}}
\put(215.942337,50.031315){\special{em:lineto}}
\put(216.242325,50.029594){\special{em:lineto}}
\put(216.542328,50.027969){\special{em:lineto}}
\put(216.842331,50.026436){\special{em:lineto}}
\put(217.142319,50.024982){\special{em:lineto}}
\put(217.442322,50.023613){\special{em:lineto}}
\put(217.742325,50.022316){\special{em:lineto}}
\put(218.042328,50.021091){\special{em:lineto}}
\put(218.342316,50.019932){\special{em:lineto}}
\put(218.642319,50.018837){\special{em:lineto}}
\put(218.942322,50.017803){\special{em:lineto}}
\put(219.242310,50.016827){\special{em:lineto}}
\put(219.542313,50.015903){\special{em:lineto}}
\put(219.842316,50.015030){\special{em:lineto}}
\put(220.142319,50.014206){\special{em:lineto}}
\put(220.442307,50.013424){\special{em:lineto}}
\put(220.742310,50.012688){\special{em:lineto}}
\put(221.042313,50.011993){\special{em:lineto}}
\put(221.342300,50.011333){\special{em:lineto}}
\put(221.642303,50.010712){\special{em:lineto}}
\put(221.942307,50.010124){\special{em:lineto}}
\put(222.242310,50.009567){\special{em:lineto}}
\put(222.542297,50.009045){\special{em:lineto}}
\put(222.842300,50.008545){\special{em:lineto}}
\put(223.142303,50.008076){\special{em:lineto}}
\put(223.442291,50.007633){\special{em:lineto}}
\put(223.742294,50.007214){\special{em:lineto}}
\put(224.042297,50.006821){\special{em:lineto}}
\put(224.342300,50.006443){\special{em:lineto}}
\put(224.642288,50.006092){\special{em:lineto}}
\put(224.942291,50.005756){\special{em:lineto}}
\put(225.242294,50.005440){\special{em:lineto}}
\put(225.542282,50.005142){\special{em:lineto}}
\put(225.842285,50.004860){\special{em:lineto}}
\put(226.142288,50.004593){\special{em:lineto}}
\put(226.442291,50.004341){\special{em:lineto}}
\put(226.742279,50.004101){\special{em:lineto}}
\put(227.042282,50.003876){\special{em:lineto}}
\put(227.342285,50.003666){\special{em:lineto}}
\put(227.642273,50.003464){\special{em:lineto}}
\put(227.942276,50.003273){\special{em:lineto}}
\put(228.242279,50.003094){\special{em:lineto}}
\put(228.542282,50.002922){\special{em:lineto}}
\put(228.842270,50.002762){\special{em:lineto}}
\put(229.142273,50.002613){\special{em:lineto}}
\put(229.442276,50.002468){\special{em:lineto}}
\put(229.742264,50.002331){\special{em:lineto}}
\put(230.042267,50.002205){\special{em:lineto}}
\put(230.342270,50.002083){\special{em:lineto}}
\put(230.642273,50.001968){\special{em:lineto}}
\put(230.942261,50.001862){\special{em:lineto}}
\put(231.242264,50.001759){\special{em:lineto}}
\put(231.542267,50.001663){\special{em:lineto}}
\put(231.842255,50.001572){\special{em:lineto}}
\put(232.142258,50.001484){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452377){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774178){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468468){\special{em:lineto}}
\put(115.742714,121.339249){\special{em:lineto}}
\put(116.042709,125.359505){\special{em:lineto}}
\put(116.342705,129.524902){\special{em:lineto}}
\put(116.642708,133.829391){\special{em:lineto}}
\put(116.942703,138.265060){\special{em:lineto}}
\put(117.242706,142.821884){\special{em:lineto}}
\put(117.542702,147.487640){\special{em:lineto}}
\put(117.842705,152.247665){\special{em:lineto}}
\put(118.142700,157.084717){\special{em:lineto}}
\put(118.442696,161.979004){\special{em:lineto}}
\put(118.742699,166.907730){\special{em:lineto}}
\put(119.042694,171.845581){\special{em:lineto}}
\put(119.342697,176.764359){\special{em:lineto}}
\put(119.642693,181.632980){\special{em:lineto}}
\put(119.942696,186.417938){\special{em:lineto}}
\put(120.242691,191.083282){\special{em:lineto}}
\put(120.542686,195.591110){\special{em:lineto}}
\put(120.842690,199.901428){\special{em:lineto}}
\put(121.142693,203.973648){\special{em:lineto}}
\put(121.442696,207.765884){\special{em:lineto}}
\put(121.742691,211.236832){\special{em:lineto}}
\put(122.042694,214.345474){\special{em:lineto}}
\put(122.342697,217.052826){\special{em:lineto}}
\put(122.642700,219.322311){\special{em:lineto}}
\put(122.942696,221.120239){\special{em:lineto}}
\put(123.242699,222.418228){\special{em:lineto}}
\put(123.542702,223.191757){\special{em:lineto}}
\put(123.842697,223.423431){\special{em:lineto}}
\put(124.142700,223.101990){\special{em:lineto}}
\put(124.442696,222.223511){\special{em:lineto}}
\put(124.742699,220.791473){\special{em:lineto}}
\put(125.042694,218.817520){\special{em:lineto}}
\put(125.342697,216.321518){\special{em:lineto}}
\put(125.642700,213.330017){\special{em:lineto}}
\put(125.942696,209.877289){\special{em:lineto}}
\put(126.242699,206.003906){\special{em:lineto}}
\put(126.542694,201.755783){\special{em:lineto}}
\put(126.842697,197.183670){\special{em:lineto}}
\put(127.142700,192.341629){\special{em:lineto}}
\put(127.442696,187.285492){\special{em:lineto}}
\put(127.742699,182.070709){\special{em:lineto}}
\put(128.042694,176.755219){\special{em:lineto}}
\put(128.342697,171.392029){\special{em:lineto}}
\put(128.642700,166.033447){\special{em:lineto}}
\put(128.942703,160.727127){\special{em:lineto}}
\put(129.242706,155.516846){\special{em:lineto}}
\put(129.542709,150.440826){\special{em:lineto}}
\put(129.842697,145.532852){\special{em:lineto}}
\put(130.142700,140.820663){\special{em:lineto}}
\put(130.442703,136.327148){\special{em:lineto}}
\put(130.742706,132.069443){\special{em:lineto}}
\put(131.042694,128.060715){\special{em:lineto}}
\put(131.342697,124.310364){\special{em:lineto}}
\put(131.642700,120.822250){\special{em:lineto}}
\put(131.942688,117.597954){\special{em:lineto}}
\put(132.242691,114.635643){\special{em:lineto}}
\put(132.542694,111.931091){\special{em:lineto}}
\put(132.842697,109.478622){\special{em:lineto}}
\put(133.142685,107.270920){\special{em:lineto}}
\put(133.442688,105.299561){\special{em:lineto}}
\put(133.742691,103.555374){\special{em:lineto}}
\put(134.042679,102.029915){\special{em:lineto}}
\put(134.342682,100.713821){\special{em:lineto}}
\put(134.642685,99.597672){\special{em:lineto}}
\put(134.942688,98.673477){\special{em:lineto}}
\put(135.242676,97.932686){\special{em:lineto}}
\put(135.542679,97.367340){\special{em:lineto}}
\put(135.842682,96.970856){\special{em:lineto}}
\put(136.142670,96.736824){\special{em:lineto}}
\put(136.442673,96.659004){\special{em:lineto}}
\put(136.742676,96.732635){\special{em:lineto}}
\put(137.042679,96.952469){\special{em:lineto}}
\put(137.342667,97.315109){\special{em:lineto}}
\put(137.642670,97.816696){\special{em:lineto}}
\put(137.942673,98.454178){\special{em:lineto}}
\put(138.242661,99.225105){\special{em:lineto}}
\put(138.542664,100.126503){\special{em:lineto}}
\put(138.842667,101.157295){\special{em:lineto}}
\put(139.142670,102.315292){\special{em:lineto}}
\put(139.442657,103.598709){\special{em:lineto}}
\put(139.742661,105.006851){\special{em:lineto}}
\put(140.042664,106.537682){\special{em:lineto}}
\put(140.342651,108.190140){\special{em:lineto}}
\put(140.642654,109.962791){\special{em:lineto}}
\put(140.942657,111.854202){\special{em:lineto}}
\put(141.242661,113.862671){\special{em:lineto}}
\put(141.542648,115.985153){\special{em:lineto}}
\put(141.842651,118.220779){\special{em:lineto}}
\put(142.142654,120.565422){\special{em:lineto}}
\put(142.442642,123.016167){\special{em:lineto}}
\put(142.742645,125.569168){\special{em:lineto}}
\put(143.042648,128.219208){\special{em:lineto}}
\put(143.342651,130.960922){\special{em:lineto}}
\put(143.642639,133.788162){\special{em:lineto}}
\put(143.942642,136.693207){\special{em:lineto}}
\put(144.242645,139.668320){\special{em:lineto}}
\put(144.542633,142.703613){\special{em:lineto}}
\put(144.842636,145.788696){\special{em:lineto}}
\put(145.142639,148.912430){\special{em:lineto}}
\put(145.442642,152.061829){\special{em:lineto}}
\put(145.742630,155.223724){\special{em:lineto}}
\put(146.042633,158.381287){\special{em:lineto}}
\put(146.342636,161.520462){\special{em:lineto}}
\put(146.642624,164.623138){\special{em:lineto}}
\put(146.942627,167.671524){\special{em:lineto}}
\put(147.242630,170.646439){\special{em:lineto}}
\put(147.542633,173.527679){\special{em:lineto}}
\put(147.842621,176.296417){\special{em:lineto}}
\put(148.142624,178.931290){\special{em:lineto}}
\put(148.442627,181.411438){\special{em:lineto}}
\put(148.742615,183.716629){\special{em:lineto}}
\put(149.042618,185.826889){\special{em:lineto}}
\put(149.342621,187.722992){\special{em:lineto}}
\put(149.642624,189.386154){\special{em:lineto}}
\put(149.942612,190.798920){\special{em:lineto}}
\put(150.242615,191.948364){\special{em:lineto}}
\put(150.542618,192.817810){\special{em:lineto}}
\put(150.842606,193.400238){\special{em:lineto}}
\put(151.142609,193.685303){\special{em:lineto}}
\put(151.442612,193.667572){\special{em:lineto}}
\put(151.742615,193.347260){\special{em:lineto}}
\put(152.042603,192.722290){\special{em:lineto}}
\put(152.342606,191.799408){\special{em:lineto}}
\put(152.642609,190.584457){\special{em:lineto}}
\put(152.942596,189.089111){\special{em:lineto}}
\put(153.242599,187.326385){\special{em:lineto}}
\put(153.542603,185.313538){\special{em:lineto}}
\put(153.842606,183.072342){\special{em:lineto}}
\put(154.142593,180.619781){\special{em:lineto}}
\put(154.442596,177.982117){\special{em:lineto}}
\put(154.742599,175.183136){\special{em:lineto}}
\put(155.042587,172.250732){\special{em:lineto}}
\put(155.342590,169.209427){\special{em:lineto}}
\put(155.642593,166.086029){\special{em:lineto}}
\put(155.942596,162.907852){\special{em:lineto}}
\put(156.242584,159.699341){\special{em:lineto}}
\put(156.542587,156.487213){\special{em:lineto}}
\put(156.842590,153.292297){\special{em:lineto}}
\put(157.142578,150.136566){\special{em:lineto}}
\put(157.442581,147.041534){\special{em:lineto}}
\put(157.742584,144.023224){\special{em:lineto}}
\put(158.042587,141.099411){\special{em:lineto}}
\put(158.342575,138.284286){\special{em:lineto}}
\put(158.642578,135.586670){\special{em:lineto}}
\put(158.942581,133.019058){\special{em:lineto}}
\put(159.242569,130.588470){\special{em:lineto}}
\put(159.542572,128.301788){\special{em:lineto}}
\put(159.842575,126.163284){\special{em:lineto}}
\put(160.142578,124.176437){\special{em:lineto}}
\put(160.442566,122.344002){\special{em:lineto}}
\put(160.742569,120.665596){\special{em:lineto}}
\put(161.042572,119.141029){\special{em:lineto}}
\put(161.342575,117.771530){\special{em:lineto}}
\put(161.642563,116.554008){\special{em:lineto}}
\put(161.942566,115.486694){\special{em:lineto}}
\put(162.242569,114.568146){\special{em:lineto}}
\put(162.542557,113.795525){\special{em:lineto}}
\put(162.842560,113.165070){\special{em:lineto}}
\put(163.142563,112.675369){\special{em:lineto}}
\put(163.442566,112.322220){\special{em:lineto}}
\put(163.742554,112.104294){\special{em:lineto}}
\put(164.042557,112.017822){\special{em:lineto}}
\put(164.342560,112.059471){\special{em:lineto}}
\put(164.642548,112.228615){\special{em:lineto}}
\put(164.942551,112.520508){\special{em:lineto}}
\put(165.242554,112.934174){\special{em:lineto}}
\put(165.542557,113.467285){\special{em:lineto}}
\put(165.842545,114.115974){\special{em:lineto}}
\put(166.142548,114.880661){\special{em:lineto}}
\put(166.442551,115.757240){\special{em:lineto}}
\put(166.742538,116.745392){\special{em:lineto}}
\put(167.042542,117.841881){\special{em:lineto}}
\put(167.342545,119.045219){\special{em:lineto}}
\put(167.642548,120.353790){\special{em:lineto}}
\put(167.942535,121.765137){\special{em:lineto}}
\put(168.242538,123.277794){\special{em:lineto}}
\put(168.542542,124.889366){\special{em:lineto}}
\put(168.842529,126.597275){\special{em:lineto}}
\put(169.142532,128.400116){\special{em:lineto}}
\put(169.442535,130.292847){\special{em:lineto}}
\put(169.742538,132.275757){\special{em:lineto}}
\put(170.042526,134.345200){\special{em:lineto}}
\put(170.342529,136.496872){\special{em:lineto}}
\put(170.642532,138.728394){\special{em:lineto}}
\put(170.942520,141.037018){\special{em:lineto}}
\put(171.242523,143.417725){\special{em:lineto}}
\put(171.542526,145.866196){\special{em:lineto}}
\put(171.842529,148.380615){\special{em:lineto}}
\put(172.142517,150.955109){\special{em:lineto}}
\put(172.442520,153.585312){\special{em:lineto}}
\put(172.742523,156.269043){\special{em:lineto}}
\put(173.042511,158.999237){\special{em:lineto}}
\put(173.342514,161.773331){\special{em:lineto}}
\put(173.642517,164.588425){\special{em:lineto}}
\put(173.942520,167.438232){\special{em:lineto}}
\put(174.242508,170.320465){\special{em:lineto}}
\put(174.542511,173.234055){\special{em:lineto}}
\put(174.842514,176.172592){\special{em:lineto}}
\put(175.142502,179.140182){\special{em:lineto}}
\put(175.442505,182.131439){\special{em:lineto}}
\put(175.742508,185.145691){\special{em:lineto}}
\put(176.042511,188.187866){\special{em:lineto}}
\put(176.342499,191.260925){\special{em:lineto}}
\put(176.642502,194.364044){\special{em:lineto}}
\put(176.942505,197.506775){\special{em:lineto}}
\put(177.242493,200.693039){\special{em:lineto}}
\put(177.542496,203.934052){\special{em:lineto}}
\put(177.842499,207.237854){\special{em:lineto}}
\put(178.142502,210.615967){\special{em:lineto}}
\put(178.442490,214.083054){\special{em:lineto}}
\put(178.742493,217.653778){\special{em:lineto}}
\put(179.042496,221.347137){\special{em:lineto}}
\put(179.342484,225.178970){\special{em:lineto}}
\put(179.642487,229.170990){\special{em:lineto}}
\put(179.942490,233.344360){\special{em:lineto}}
\put(180.242493,237.720520){\special{em:lineto}}
\put(180.542480,242.327667){\special{em:lineto}}
\put(180.842484,247.183777){\special{em:lineto}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452377){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774178){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468468){\special{em:lineto}}
\put(115.742714,121.339249){\special{em:lineto}}
\put(116.042709,125.359505){\special{em:lineto}}
\put(116.342705,129.524902){\special{em:lineto}}
\put(116.642708,133.829391){\special{em:lineto}}
\put(116.942703,138.265060){\special{em:lineto}}
\put(117.242706,142.821884){\special{em:lineto}}
\put(117.542702,147.487640){\special{em:lineto}}
\put(117.842705,152.247665){\special{em:lineto}}
\put(118.142700,157.084717){\special{em:lineto}}
\put(118.442696,161.979004){\special{em:lineto}}
\put(118.742699,166.907730){\special{em:lineto}}
\put(119.042694,171.845581){\special{em:lineto}}
\put(119.342697,176.764359){\special{em:lineto}}
\put(119.642693,181.632980){\special{em:lineto}}
\put(119.942696,186.417938){\special{em:lineto}}
\put(120.242691,191.083282){\special{em:lineto}}
\put(120.542686,195.591110){\special{em:lineto}}
\put(120.842690,199.901428){\special{em:lineto}}
\put(121.142693,203.973648){\special{em:lineto}}
\put(121.442696,207.765884){\special{em:lineto}}
\put(121.742691,211.236832){\special{em:lineto}}
\put(122.042694,214.345474){\special{em:lineto}}
\put(122.342697,217.052826){\special{em:lineto}}
\put(122.642700,219.322311){\special{em:lineto}}
\put(122.942696,221.120239){\special{em:lineto}}
\put(123.242699,222.418228){\special{em:lineto}}
\put(123.542702,223.191757){\special{em:lineto}}
\put(123.842697,223.423431){\special{em:lineto}}
\put(124.142700,223.101990){\special{em:lineto}}
\put(124.442696,222.223511){\special{em:lineto}}
\put(124.742699,220.791473){\special{em:lineto}}
\put(125.042694,218.817520){\special{em:lineto}}
\put(125.342697,216.321518){\special{em:lineto}}
\put(125.642700,213.330017){\special{em:lineto}}
\put(125.942696,209.877289){\special{em:lineto}}
\put(126.242699,206.003906){\special{em:lineto}}
\put(126.542694,201.755783){\special{em:lineto}}
\put(126.842697,197.183670){\special{em:lineto}}
\put(127.142700,192.341629){\special{em:lineto}}
\put(127.442696,187.285492){\special{em:lineto}}
\put(127.742699,182.070709){\special{em:lineto}}
\put(128.042694,176.755219){\special{em:lineto}}
\put(128.342697,171.392029){\special{em:lineto}}
\put(128.642700,166.033447){\special{em:lineto}}
\put(128.942703,160.727127){\special{em:lineto}}
\put(129.242706,155.516846){\special{em:lineto}}
\put(129.542709,150.440826){\special{em:lineto}}
\put(129.842697,145.532852){\special{em:lineto}}
\put(130.142700,140.820663){\special{em:lineto}}
\put(130.442703,136.327148){\special{em:lineto}}
\put(130.742706,132.069443){\special{em:lineto}}
\put(131.042694,128.060715){\special{em:lineto}}
\put(131.342697,124.310364){\special{em:lineto}}
\put(131.642700,120.822250){\special{em:lineto}}
\put(131.942688,117.597954){\special{em:lineto}}
\put(132.242691,114.635643){\special{em:lineto}}
\put(132.542694,111.931091){\special{em:lineto}}
\put(132.842697,109.478622){\special{em:lineto}}
\put(133.142685,107.270920){\special{em:lineto}}
\put(133.442688,105.299561){\special{em:lineto}}
\put(133.742691,103.555374){\special{em:lineto}}
\put(134.042679,102.029915){\special{em:lineto}}
\put(134.342682,100.713821){\special{em:lineto}}
\put(134.642685,99.597672){\special{em:lineto}}
\put(134.942688,98.673477){\special{em:lineto}}
\put(135.242676,97.932686){\special{em:lineto}}
\put(135.542679,97.367340){\special{em:lineto}}
\put(135.842682,96.970856){\special{em:lineto}}
\put(136.142670,96.736824){\special{em:lineto}}
\put(136.442673,96.659004){\special{em:lineto}}
\put(136.742676,96.732635){\special{em:lineto}}
\put(137.042679,96.952469){\special{em:lineto}}
\put(137.342667,97.315109){\special{em:lineto}}
\put(137.642670,97.816696){\special{em:lineto}}
\put(137.942673,98.454178){\special{em:lineto}}
\put(138.242661,99.225105){\special{em:lineto}}
\put(138.542664,100.126503){\special{em:lineto}}
\put(138.842667,101.157295){\special{em:lineto}}
\put(139.142670,102.315292){\special{em:lineto}}
\put(139.442657,103.598709){\special{em:lineto}}
\put(139.742661,105.006851){\special{em:lineto}}
\put(140.042664,106.537682){\special{em:lineto}}
\put(140.342651,108.190140){\special{em:lineto}}
\put(140.642654,109.962791){\special{em:lineto}}
\put(140.942657,111.854202){\special{em:lineto}}
\put(141.242661,113.862671){\special{em:lineto}}
\put(141.542648,115.985153){\special{em:lineto}}
\put(141.842651,118.220779){\special{em:lineto}}
\put(142.142654,120.565422){\special{em:lineto}}
\put(142.442642,123.016167){\special{em:lineto}}
\put(142.742645,125.569168){\special{em:lineto}}
\put(143.042648,128.219208){\special{em:lineto}}
\put(143.342651,130.960922){\special{em:lineto}}
\put(143.642639,133.788162){\special{em:lineto}}
\put(143.942642,136.693207){\special{em:lineto}}
\put(144.242645,139.668320){\special{em:lineto}}
\put(144.542633,142.703613){\special{em:lineto}}
\put(144.842636,145.788696){\special{em:lineto}}
\put(145.142639,148.912430){\special{em:lineto}}
\put(145.442642,152.061829){\special{em:lineto}}
\put(145.742630,155.223724){\special{em:lineto}}
\put(146.042633,158.381287){\special{em:lineto}}
\put(146.342636,161.520462){\special{em:lineto}}
\put(146.642624,164.623138){\special{em:lineto}}
\put(146.942627,167.671478){\special{em:lineto}}
\put(147.242630,170.646439){\special{em:lineto}}
\put(147.542633,173.527679){\special{em:lineto}}
\put(147.842621,176.296417){\special{em:lineto}}
\put(148.142624,178.931290){\special{em:lineto}}
\put(148.442627,181.411438){\special{em:lineto}}
\put(148.742615,183.716629){\special{em:lineto}}
\put(149.042618,185.826889){\special{em:lineto}}
\put(149.342621,187.722839){\special{em:lineto}}
\put(149.642624,189.386154){\special{em:lineto}}
\put(149.942612,190.798920){\special{em:lineto}}
\put(150.242615,191.948303){\special{em:lineto}}
\put(150.542618,192.817749){\special{em:lineto}}
\put(150.842606,193.400177){\special{em:lineto}}
\put(151.142609,193.685242){\special{em:lineto}}
\put(151.442612,193.667435){\special{em:lineto}}
\put(151.742615,193.347046){\special{em:lineto}}
\put(152.042603,192.722229){\special{em:lineto}}
\put(152.342606,191.799133){\special{em:lineto}}
\put(152.642609,190.584183){\special{em:lineto}}
\put(152.942596,189.088181){\special{em:lineto}}
\put(153.242599,187.325592){\special{em:lineto}}
\put(153.542603,185.312775){\special{em:lineto}}
\put(153.842606,183.071320){\special{em:lineto}}
\put(154.142593,180.618774){\special{em:lineto}}
\put(154.442596,177.980652){\special{em:lineto}}
\put(154.742599,175.181931){\special{em:lineto}}
\put(155.042587,172.249573){\special{em:lineto}}
\put(155.342590,169.207153){\special{em:lineto}}
\put(155.642593,166.084702){\special{em:lineto}}
\put(155.942596,162.904938){\special{em:lineto}}
\put(156.242584,159.696823){\special{em:lineto}}
\put(156.542587,156.483673){\special{em:lineto}}
\put(156.842590,153.288254){\special{em:lineto}}
\put(157.142578,150.131210){\special{em:lineto}}
\put(157.442581,147.035980){\special{em:lineto}}
\put(157.742584,144.017578){\special{em:lineto}}
\put(158.042587,141.092896){\special{em:lineto}}
\put(158.342575,138.274857){\special{em:lineto}}
\put(158.642578,135.577042){\special{em:lineto}}
\put(158.942581,133.007263){\special{em:lineto}}
\put(159.242569,130.575485){\special{em:lineto}}
\put(159.542572,128.287003){\special{em:lineto}}
\put(159.842575,126.145782){\special{em:lineto}}
\put(160.142578,124.156555){\special{em:lineto}}
\put(160.442566,122.320831){\special{em:lineto}}
\put(160.742569,120.639320){\special{em:lineto}}
\put(161.042572,119.111626){\special{em:lineto}}
\put(161.342575,117.737343){\special{em:lineto}}
\put(161.642563,116.514984){\special{em:lineto}}
\put(161.942566,115.442123){\special{em:lineto}}
\put(162.242569,114.517860){\special{em:lineto}}
\put(162.542557,113.737511){\special{em:lineto}}
\put(162.842560,113.099564){\special{em:lineto}}
\put(163.142563,112.600342){\special{em:lineto}}
\put(163.442566,112.237106){\special{em:lineto}}
\put(163.742554,112.008240){\special{em:lineto}}
\put(164.042557,111.907791){\special{em:lineto}}
\put(164.342560,111.934662){\special{em:lineto}}
\put(164.642548,112.086647){\special{em:lineto}}
\put(164.942551,112.358482){\special{em:lineto}}
\put(165.242554,112.750427){\special{em:lineto}}
\put(165.542557,113.257477){\special{em:lineto}}
\put(165.842545,113.877831){\special{em:lineto}}
\put(166.142548,114.609848){\special{em:lineto}}
\put(166.442551,115.449921){\special{em:lineto}}
\put(166.742538,116.395332){\special{em:lineto}}
\put(167.042542,117.443604){\special{em:lineto}}
\put(167.342545,118.592049){\special{em:lineto}}
\put(167.642548,119.838120){\special{em:lineto}}
\put(167.942535,121.179436){\special{em:lineto}}
\put(168.242538,122.610397){\special{em:lineto}}
\put(168.542542,124.129974){\special{em:lineto}}
\put(168.842529,125.734207){\special{em:lineto}}
\put(169.142532,127.417664){\special{em:lineto}}
\put(169.442535,129.176666){\special{em:lineto}}
\put(169.742538,131.006836){\special{em:lineto}}
\put(170.042526,132.903427){\special{em:lineto}}
\put(170.342529,134.858261){\special{em:lineto}}
\put(170.642532,136.866974){\special{em:lineto}}
\put(170.942520,138.923477){\special{em:lineto}}
\put(171.242523,141.018433){\special{em:lineto}}
\put(171.542526,143.144714){\special{em:lineto}}
\put(171.842529,145.293945){\special{em:lineto}}
\put(172.142517,147.455948){\special{em:lineto}}
\put(172.442520,149.622818){\special{em:lineto}}
\put(172.742523,151.781357){\special{em:lineto}}
\put(173.042511,153.922134){\special{em:lineto}}
\put(173.342514,156.034592){\special{em:lineto}}
\put(173.642517,158.103775){\special{em:lineto}}
\put(173.942520,160.119293){\special{em:lineto}}
\put(174.242508,162.067184){\special{em:lineto}}
\put(174.542511,163.934189){\special{em:lineto}}
\put(174.842514,165.707520){\special{em:lineto}}
\put(175.142502,167.372620){\special{em:lineto}}
\put(175.442505,168.916641){\special{em:lineto}}
\put(175.742508,170.324951){\special{em:lineto}}
\put(176.042511,171.587814){\special{em:lineto}}
\put(176.342499,172.688202){\special{em:lineto}}
\put(176.642502,173.616135){\special{em:lineto}}
\put(176.942505,174.359299){\special{em:lineto}}
\put(177.242493,174.909729){\special{em:lineto}}
\put(177.542496,175.254715){\special{em:lineto}}
\put(177.842499,175.388214){\special{em:lineto}}
\put(178.142502,175.302155){\special{em:lineto}}
\put(178.442490,174.993988){\special{em:lineto}}
\put(178.742493,174.455032){\special{em:lineto}}
\put(179.042496,173.686768){\special{em:lineto}}
\put(179.342484,172.687134){\special{em:lineto}}
\put(179.642487,171.458359){\special{em:lineto}}
\put(179.942490,170.001083){\special{em:lineto}}
\put(180.242493,168.321716){\special{em:lineto}}
\put(180.542480,166.426453){\special{em:lineto}}
\put(180.842484,164.324158){\special{em:lineto}}
\put(181.142487,162.023254){\special{em:lineto}}
\put(181.442474,159.537354){\special{em:lineto}}
\put(181.742477,156.879074){\special{em:lineto}}
\put(182.042480,154.062073){\special{em:lineto}}
\put(182.342484,151.105225){\special{em:lineto}}
\put(182.642471,148.022964){\special{em:lineto}}
\put(182.942474,144.835297){\special{em:lineto}}
\put(183.242477,141.560120){\special{em:lineto}}
\put(183.542465,138.216156){\special{em:lineto}}
\put(183.842468,134.823547){\special{em:lineto}}
\put(184.142471,131.401642){\special{em:lineto}}
\put(184.442474,127.968178){\special{em:lineto}}
\put(184.742462,124.542633){\special{em:lineto}}
\put(185.042465,121.142784){\special{em:lineto}}
\put(185.342468,117.785164){\special{em:lineto}}
\put(185.642456,114.485321){\special{em:lineto}}
\put(185.942459,111.257484){\special{em:lineto}}
\put(186.242462,108.116463){\special{em:lineto}}
\put(186.542465,105.073219){\special{em:lineto}}
\put(186.842453,102.138496){\special{em:lineto}}
\put(187.142456,99.322609){\special{em:lineto}}
\put(187.442459,96.632820){\special{em:lineto}}
\put(187.742447,94.076439){\special{em:lineto}}
\put(188.042450,91.657013){\special{em:lineto}}
\put(188.342453,89.370316){\special{em:lineto}}
\put(188.642456,87.209152){\special{em:lineto}}
\put(188.942444,85.166618){\special{em:lineto}}
\put(189.242447,83.236198){\special{em:lineto}}
\put(189.542450,81.411758){\special{em:lineto}}
\put(189.842438,79.687454){\special{em:lineto}}
\put(190.142441,78.057816){\special{em:lineto}}
\put(190.442444,76.517624){\special{em:lineto}}
\put(190.742447,75.061981){\special{em:lineto}}
\put(191.042435,73.686249){\special{em:lineto}}
\put(191.342438,72.386032){\special{em:lineto}}
\put(191.642441,71.157181){\special{em:lineto}}
\put(191.942429,69.995796){\special{em:lineto}}
\put(192.242432,68.898155){\special{em:lineto}}
\put(192.542435,67.860771){\special{em:lineto}}
\put(192.842438,66.880341){\special{em:lineto}}
\put(193.142426,65.953720){\special{em:lineto}}
\put(193.442429,65.077965){\special{em:lineto}}
\put(193.742432,64.250282){\special{em:lineto}}
\put(194.042419,63.468037){\special{em:lineto}}
\put(194.342422,62.728733){\special{em:lineto}}
\put(194.642426,62.030010){\special{em:lineto}}
\put(194.942429,61.369640){\special{em:lineto}}
\put(195.242416,60.745525){\special{em:lineto}}
\put(195.542419,60.155666){\special{em:lineto}}
\put(195.842422,59.598186){\special{em:lineto}}
\put(196.142410,59.071312){\special{em:lineto}}
\put(196.442413,58.573357){\special{em:lineto}}
\put(196.742416,58.102734){\special{em:lineto}}
\put(197.042419,57.657948){\special{em:lineto}}
\put(197.342407,57.237579){\special{em:lineto}}
\put(197.642410,56.840282){\special{em:lineto}}
\put(197.942413,56.464798){\special{em:lineto}}
\put(198.242401,56.109924){\special{em:lineto}}
\put(198.542404,55.774529){\special{em:lineto}}
\put(198.842407,55.457546){\special{em:lineto}}
\put(199.142410,55.157963){\special{em:lineto}}
\put(199.442398,54.874825){\special{em:lineto}}
\put(199.742401,54.607227){\special{em:lineto}}
\put(200.042404,54.354321){\special{em:lineto}}
\put(200.342392,54.115299){\special{em:lineto}}
\put(200.642395,53.889397){\special{em:lineto}}
\put(200.942398,53.675896){\special{em:lineto}}
\put(201.242401,53.474113){\special{em:lineto}}
\put(201.542389,53.283405){\special{em:lineto}}
\put(201.842392,53.103168){\special{em:lineto}}
\put(202.142395,52.932827){\special{em:lineto}}
\put(202.442383,52.771832){\special{em:lineto}}
\put(202.742386,52.619678){\special{em:lineto}}
\put(203.042389,52.475876){\special{em:lineto}}
\put(203.342392,52.339966){\special{em:lineto}}
\put(203.642380,52.211517){\special{em:lineto}}
\put(203.942383,52.090118){\special{em:lineto}}
\put(204.242386,51.975388){\special{em:lineto}}
\put(204.542374,51.866951){\special{em:lineto}}
\put(204.842377,51.764465){\special{em:lineto}}
\put(205.142380,51.667610){\special{em:lineto}}
\put(205.442383,51.576069){\special{em:lineto}}
\put(205.742371,51.489552){\special{em:lineto}}
\put(206.042374,51.407787){\special{em:lineto}}
\put(206.342377,51.330509){\special{em:lineto}}
\put(206.642365,51.257473){\special{em:lineto}}
\put(206.942368,51.188446){\special{em:lineto}}
\put(207.242371,51.123207){\special{em:lineto}}
\put(207.542374,51.061550){\special{em:lineto}}
\put(207.842361,51.003281){\special{em:lineto}}
\put(208.142365,50.948204){\special{em:lineto}}
\put(208.442368,50.896156){\special{em:lineto}}
\put(208.742355,50.846962){\special{em:lineto}}
\put(209.042358,50.800468){\special{em:lineto}}
\put(209.342361,50.756531){\special{em:lineto}}
\put(209.642365,50.715000){\special{em:lineto}}
\put(209.942352,50.675751){\special{em:lineto}}
\put(210.242355,50.638657){\special{em:lineto}}
\put(210.542358,50.603600){\special{em:lineto}}
\put(210.842346,50.570465){\special{em:lineto}}
\put(211.142349,50.539150){\special{em:lineto}}
\put(211.442352,50.509556){\special{em:lineto}}
\put(211.742355,50.481583){\special{em:lineto}}
\put(212.042343,50.455147){\special{em:lineto}}
\put(212.342346,50.430164){\special{em:lineto}}
\put(212.642349,50.406551){\special{em:lineto}}
\put(212.942337,50.384235){\special{em:lineto}}
\put(213.242340,50.363140){\special{em:lineto}}
\put(213.542343,50.343208){\special{em:lineto}}
\put(213.842346,50.324368){\special{em:lineto}}
\put(214.142334,50.306561){\special{em:lineto}}
\put(214.442337,50.289734){\special{em:lineto}}
\put(214.742340,50.273830){\special{em:lineto}}
\put(215.042328,50.258797){\special{em:lineto}}
\put(215.342331,50.244591){\special{em:lineto}}
\put(215.642334,50.231167){\special{em:lineto}}
\put(215.942337,50.218475){\special{em:lineto}}
\put(216.242325,50.206482){\special{em:lineto}}
\put(216.542328,50.195148){\special{em:lineto}}
\put(216.842331,50.184437){\special{em:lineto}}
\put(217.142319,50.174313){\special{em:lineto}}
\put(217.442322,50.164742){\special{em:lineto}}
\put(217.742325,50.155701){\special{em:lineto}}
\put(218.042328,50.147152){\special{em:lineto}}
\put(218.342316,50.139076){\special{em:lineto}}
\put(218.642319,50.131439){\special{em:lineto}}
\put(218.942322,50.124226){\special{em:lineto}}
\put(219.242310,50.117405){\special{em:lineto}}
\put(219.542313,50.110962){\special{em:lineto}}
\put(219.842316,50.104870){\special{em:lineto}}
\put(220.142319,50.099113){\special{em:lineto}}
\put(220.442307,50.093674){\special{em:lineto}}
\put(220.742310,50.088531){\special{em:lineto}}
\put(221.042313,50.083672){\special{em:lineto}}
\put(221.342300,50.079079){\special{em:lineto}}
\put(221.642303,50.074738){\special{em:lineto}}
\put(221.942307,50.070637){\special{em:lineto}}
\put(222.242310,50.066757){\special{em:lineto}}
\put(222.542297,50.063091){\special{em:lineto}}
\put(222.842300,50.059628){\special{em:lineto}}
\put(223.142303,50.056355){\special{em:lineto}}
\put(223.442291,50.053261){\special{em:lineto}}
\put(223.742294,50.050339){\special{em:lineto}}
\put(224.042297,50.047577){\special{em:lineto}}
\put(224.342300,50.044964){\special{em:lineto}}
\put(224.642288,50.042496){\special{em:lineto}}
\put(224.942291,50.040161){\special{em:lineto}}
\put(225.242294,50.037960){\special{em:lineto}}
\put(225.542282,50.035873){\special{em:lineto}}
\put(225.842285,50.033905){\special{em:lineto}}
\put(226.142288,50.032043){\special{em:lineto}}
\put(226.442291,50.030285){\special{em:lineto}}
\put(226.742279,50.028622){\special{em:lineto}}
\put(227.042282,50.027050){\special{em:lineto}}
\put(227.342285,50.025566){\special{em:lineto}}
\put(227.642273,50.024162){\special{em:lineto}}
\put(227.942276,50.022835){\special{em:lineto}}
\put(228.242279,50.021584){\special{em:lineto}}
\put(228.542282,50.020397){\special{em:lineto}}
\put(228.842270,50.019279){\special{em:lineto}}
\put(229.142273,50.018219){\special{em:lineto}}
\put(229.442276,50.017220){\special{em:lineto}}
\put(229.742264,50.016273){\special{em:lineto}}
\put(230.042267,50.015381){\special{em:lineto}}
\put(230.342270,50.014538){\special{em:lineto}}
\put(230.642273,50.013741){\special{em:lineto}}
\put(230.942261,50.012985){\special{em:lineto}}
\put(231.242264,50.012272){\special{em:lineto}}
\put(231.542267,50.011597){\special{em:lineto}}
\put(231.842255,50.010963){\special{em:lineto}}
\put(232.142258,50.010361){\special{em:lineto}}
\end{picture}

 Figure 9

 Precise solutions and iterations with decompositions
with the cut-off. Here $x_{lim}=2$ (the worst situation).
Iterations are going near precise solution.

  With the growth of iteration number
   the lenght of coincidence
  between the iteration and the precise solution
 grows also rather rapidly.


==> bredyn3.txt <==

\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(50,50){\vector(1,0){200}}
\put(125,30){0}
\put(250,30){$z$}
\put(143,30){5}
\put(95.000000,155.455994){0.05}
\put(95.000000,218.729584){$f$}
\put(125,50){\vector(0,1){200}}
\put(87.800011,50.062237){\special{em:moveto}}
\put(88.100029,50.067421){\special{em:lineto}}
\put(88.400040,50.073036){\special{em:lineto}}
\put(88.700058,50.079121){\special{em:lineto}}
\put(89.000069,50.085709){\special{em:lineto}}
\put(89.300087,50.092850){\special{em:lineto}}
\put(89.600098,50.100582){\special{em:lineto}}
\put(89.900116,50.108959){\special{em:lineto}}
\put(90.200127,50.118034){\special{em:lineto}}
\put(90.500137,50.127865){\special{em:lineto}}
\put(90.800156,50.138515){\special{em:lineto}}
\put(91.100166,50.150055){\special{em:lineto}}
\put(91.400185,50.162552){\special{em:lineto}}
\put(91.700195,50.176086){\special{em:lineto}}
\put(92.000214,50.190754){\special{em:lineto}}
\put(92.300224,50.206638){\special{em:lineto}}
\put(92.600235,50.223846){\special{em:lineto}}
\put(92.900253,50.242489){\special{em:lineto}}
\put(93.200264,50.262680){\special{em:lineto}}
\put(93.500282,50.284554){\special{em:lineto}}
\put(93.800293,50.308247){\special{em:lineto}}
\put(94.100311,50.333912){\special{em:lineto}}
\put(94.400322,50.361710){\special{em:lineto}}
\put(94.700333,50.391823){\special{em:lineto}}
\put(95.000351,50.424435){\special{em:lineto}}
\put(95.300346,50.459759){\special{em:lineto}}
\put(95.600342,50.498020){\special{em:lineto}}
\put(95.900337,50.539459){\special{em:lineto}}
\put(96.200333,50.584339){\special{em:lineto}}
\put(96.500328,50.632942){\special{em:lineto}}
\put(96.800323,50.685585){\special{em:lineto}}
\put(97.100319,50.742592){\special{em:lineto}}
\put(97.400314,50.804325){\special{em:lineto}}
\put(97.700317,50.871181){\special{em:lineto}}
\put(98.000313,50.943581){\special{em:lineto}}
\put(98.300308,51.021984){\special{em:lineto}}
\put(98.600304,51.106888){\special{em:lineto}}
\put(98.900299,51.198822){\special{em:lineto}}
\put(99.200294,51.298370){\special{em:lineto}}
\put(99.500290,51.406158){\special{em:lineto}}
\put(99.800285,51.522861){\special{em:lineto}}
\put(100.100281,51.649216){\special{em:lineto}}
\put(100.400276,51.786011){\special{em:lineto}}
\put(100.700272,51.934101){\special{em:lineto}}
\put(101.000275,52.094414){\special{em:lineto}}
\put(101.300270,52.267941){\special{em:lineto}}
\put(101.600266,52.455765){\special{em:lineto}}
\put(101.900261,52.659050){\special{em:lineto}}
\put(102.200256,52.879047){\special{em:lineto}}
\put(102.500252,53.117119){\special{em:lineto}}
\put(102.800247,53.374718){\special{em:lineto}}
\put(103.100243,53.653423){\special{em:lineto}}
\put(103.400238,53.954937){\special{em:lineto}}
\put(103.700233,54.281086){\special{em:lineto}}
\put(104.000237,54.633839){\special{em:lineto}}
\put(104.300232,55.015312){\special{em:lineto}}
\put(104.600227,55.427792){\special{em:lineto}}
\put(104.900223,55.873730){\special{em:lineto}}
\put(105.200218,56.355751){\special{em:lineto}}
\put(105.500214,56.876686){\special{em:lineto}}
\put(105.800209,57.439564){\special{em:lineto}}
\put(106.100204,58.047630){\special{em:lineto}}
\put(106.400200,58.704361){\special{em:lineto}}
\put(106.700195,59.413475){\special{em:lineto}}
\put(107.000191,60.178944){\special{em:lineto}}
\put(107.300194,61.004993){\special{em:lineto}}
\put(107.600189,61.896141){\special{em:lineto}}
\put(107.900185,62.857178){\special{em:lineto}}
\put(108.200180,63.893204){\special{em:lineto}}
\put(108.500175,65.009605){\special{em:lineto}}
\put(108.800171,66.212090){\special{em:lineto}}
\put(109.100166,67.506676){\special{em:lineto}}
\put(109.400162,68.899689){\special{em:lineto}}
\put(109.700157,70.397774){\special{em:lineto}}
\put(110.000153,72.007858){\special{em:lineto}}
\put(110.300148,73.737190){\special{em:lineto}}
\put(110.600151,75.593239){\special{em:lineto}}
\put(110.900146,77.583748){\special{em:lineto}}
\put(111.200142,79.716644){\special{em:lineto}}
\put(111.500137,82.000015){\special{em:lineto}}
\put(111.800133,84.442024){\special{em:lineto}}
\put(112.100128,87.050858){\special{em:lineto}}
\put(112.400124,89.834633){\special{em:lineto}}
\put(112.700119,92.801270){\special{em:lineto}}
\put(113.000114,95.958366){\special{em:lineto}}
\put(113.300110,99.313072){\special{em:lineto}}
\put(113.600113,102.871864){\special{em:lineto}}
\put(113.900108,106.640381){\special{em:lineto}}
\put(114.200104,110.623161){\special{em:lineto}}
\put(114.500099,114.823418){\special{em:lineto}}
\put(114.800095,119.242722){\special{em:lineto}}
\put(115.100090,123.880646){\special{em:lineto}}
\put(115.400085,128.734497){\special{em:lineto}}
\put(115.700081,133.798828){\special{em:lineto}}
\put(116.000076,139.065170){\special{em:lineto}}
\put(116.300072,144.521408){\special{em:lineto}}
\put(116.600067,150.151657){\special{em:lineto}}
\put(116.900070,155.935486){\special{em:lineto}}
\put(117.200066,161.847855){\special{em:lineto}}
\put(117.500061,167.858353){\special{em:lineto}}
\put(117.800056,173.931458){\special{em:lineto}}
\put(118.100060,180.025574){\special{em:lineto}}
\put(118.400063,186.093399){\special{em:lineto}}
\put(118.700066,192.081848){\special{em:lineto}}
\put(119.000061,197.932129){\special{em:lineto}}
\put(119.300064,203.580185){\special{em:lineto}}
\put(119.600067,208.957321){\special{em:lineto}}
\put(119.900063,213.990997){\special{em:lineto}}
\put(120.200066,218.606079){\special{em:lineto}}
\put(120.500069,222.725922){\special{em:lineto}}
\put(120.800064,226.274780){\special{em:lineto}}
\put(121.100067,229.178864){\special{em:lineto}}
\put(121.400070,231.368637){\special{em:lineto}}
\put(121.700066,232.782364){\special{em:lineto}}
\put(122.000069,233.366516){\special{em:lineto}}
\put(122.300072,233.079529){\special{em:lineto}}
\put(122.600067,231.893646){\special{em:lineto}}
\put(122.900070,229.796600){\special{em:lineto}}
\put(123.200073,226.793320){\special{em:lineto}}
\put(123.500069,222.906158){\special{em:lineto}}
\put(123.800072,218.176468){\special{em:lineto}}
\put(124.100067,212.662903){\special{em:lineto}}
\put(124.400070,206.441788){\special{em:lineto}}
\put(124.700066,199.602402){\special{em:lineto}}
\put(125.000069,192.247849){\special{em:lineto}}
\put(125.300072,184.488861){\special{em:lineto}}
\put(125.600067,176.442490){\special{em:lineto}}
\put(125.900070,168.225281){\special{em:lineto}}
\put(126.200066,159.954208){\special{em:lineto}}
\put(126.500069,151.739029){\special{em:lineto}}
\put(126.800072,143.679581){\special{em:lineto}}
\put(127.100067,135.866196){\special{em:lineto}}
\put(127.400070,128.374084){\special{em:lineto}}
\put(127.700073,121.265114){\special{em:lineto}}
\put(128.000076,114.585472){\special{em:lineto}}
\put(128.300064,108.367157){\special{em:lineto}}
\put(128.600067,102.628548){\special{em:lineto}}
\put(128.900070,97.375412){\special{em:lineto}}
\put(129.200073,92.602890){\special{em:lineto}}
\put(129.500076,88.297600){\special{em:lineto}}
\put(129.800079,84.439178){\special{em:lineto}}
\put(130.100067,81.001877){\special{em:lineto}}
\put(130.400070,77.957100){\special{em:lineto}}
\put(130.700073,75.273956){\special{em:lineto}}
\put(131.000076,72.921082){\special{em:lineto}}
\put(131.300079,70.868134){\special{em:lineto}}
\put(131.600082,69.084915){\special{em:lineto}}
\put(131.900085,67.543861){\special{em:lineto}}
\put(132.200073,66.219040){\special{em:lineto}}
\put(132.500076,65.087296){\special{em:lineto}}
\put(132.800079,64.127609){\special{em:lineto}}
\put(133.100067,63.321392){\special{em:lineto}}
\put(133.400070,62.652222){\special{em:lineto}}
\put(133.700058,62.106331){\special{em:lineto}}
\put(134.000061,61.671646){\special{em:lineto}}
\put(134.300049,61.338085){\special{em:lineto}}
\put(134.600052,61.097080){\special{em:lineto}}
\put(134.900055,60.941875){\special{em:lineto}}
\put(135.200043,60.866772){\special{em:lineto}}
\put(135.500046,60.867405){\special{em:lineto}}
\put(135.800034,60.940601){\special{em:lineto}}
\put(136.100037,61.083920){\special{em:lineto}}
\put(136.400024,61.295967){\special{em:lineto}}
\put(136.700027,61.575829){\special{em:lineto}}
\put(137.000015,61.923653){\special{em:lineto}}
\put(137.300018,62.339817){\special{em:lineto}}
\put(137.600006,62.825390){\special{em:lineto}}
\put(137.900009,63.382042){\special{em:lineto}}
\put(138.200012,64.011757){\special{em:lineto}}
\put(138.500000,64.716873){\special{em:lineto}}
\put(138.800003,65.500656){\special{em:lineto}}
\put(139.099991,66.366089){\special{em:lineto}}
\put(139.399994,67.317116){\special{em:lineto}}
\put(139.699982,68.357643){\special{em:lineto}}
\put(139.999985,69.491783){\special{em:lineto}}
\put(140.299973,70.724808){\special{em:lineto}}
\put(140.599976,72.061821){\special{em:lineto}}
\put(140.899963,73.507751){\special{em:lineto}}
\put(141.199966,75.068626){\special{em:lineto}}
\put(141.499969,76.751160){\special{em:lineto}}
\put(141.799957,78.560440){\special{em:lineto}}
\put(142.099960,80.503731){\special{em:lineto}}
\put(142.399948,82.587296){\special{em:lineto}}
\put(142.699951,84.818558){\special{em:lineto}}
\put(142.999939,87.204185){\special{em:lineto}}
\put(143.299942,89.750618){\special{em:lineto}}
\put(143.599930,92.464935){\special{em:lineto}}
\put(143.899933,95.353653){\special{em:lineto}}
\put(144.199921,98.422348){\special{em:lineto}}
\put(144.499924,101.676094){\special{em:lineto}}
\put(144.799927,105.121193){\special{em:lineto}}
\put(145.099915,108.760651){\special{em:lineto}}
\put(145.399918,112.597359){\special{em:lineto}}
\put(145.699905,116.633202){\special{em:lineto}}
\put(145.999908,120.866035){\special{em:lineto}}
\put(146.299896,125.294983){\special{em:lineto}}
\put(146.599899,129.916702){\special{em:lineto}}
\put(146.899887,134.722824){\special{em:lineto}}
\put(147.199890,139.702759){\special{em:lineto}}
\put(147.499878,144.843338){\special{em:lineto}}
\put(147.799881,150.128586){\special{em:lineto}}
\put(148.099884,155.535919){\special{em:lineto}}
\put(148.399872,161.041306){\special{em:lineto}}
\put(148.699875,166.613815){\special{em:lineto}}
\put(148.999863,172.219315){\special{em:lineto}}
\put(149.299866,177.817276){\special{em:lineto}}
\put(149.599854,183.363220){\special{em:lineto}}
\put(149.899857,188.807724){\special{em:lineto}}
\put(150.199844,194.097061){\special{em:lineto}}
\put(150.499847,199.170822){\special{em:lineto}}
\put(150.799850,203.967087){\special{em:lineto}}
\put(151.099838,208.423508){\special{em:lineto}}
\put(151.399841,212.471283){\special{em:lineto}}
\put(151.699829,216.042404){\special{em:lineto}}
\put(151.999832,219.074921){\special{em:lineto}}
\put(152.299820,221.503738){\special{em:lineto}}
\put(152.599823,223.271210){\special{em:lineto}}
\put(152.899811,224.324371){\special{em:lineto}}
\put(153.199814,224.622040){\special{em:lineto}}
\put(153.499802,224.129135){\special{em:lineto}}
\put(153.799805,222.831406){\special{em:lineto}}
\put(154.099808,220.715576){\special{em:lineto}}
\put(154.399796,217.795670){\special{em:lineto}}
\put(154.699799,214.089798){\special{em:lineto}}
\put(154.999786,209.641830){\special{em:lineto}}
\put(155.299805,204.504990){\special{em:lineto}}
\put(155.599823,198.748337){\special{em:lineto}}
\put(155.899826,192.447479){\special{em:lineto}}
\put(156.199844,185.696381){\special{em:lineto}}
\put(156.499863,178.591202){\special{em:lineto}}
\put(156.799866,171.230042){\special{em:lineto}}
\put(157.099884,163.719360){\special{em:lineto}}
\put(157.399902,156.157425){\special{em:lineto}}
\put(157.699921,148.637650){\special{em:lineto}}
\put(157.999924,141.249878){\special{em:lineto}}
\put(158.299942,134.070786){\special{em:lineto}}
\put(158.599960,127.166458){\special{em:lineto}}
\put(158.899979,120.594200){\special{em:lineto}}
\put(159.199982,114.392960){\special{em:lineto}}
\put(159.500000,108.594902){\special{em:lineto}}
\put(159.800018,103.217621){\special{em:lineto}}
\put(160.100021,98.268585){\special{em:lineto}}
\put(160.400040,93.747032){\special{em:lineto}}
\put(160.700058,89.643890){\special{em:lineto}}
\put(161.000076,85.943069){\special{em:lineto}}
\put(161.300079,82.625328){\special{em:lineto}}
\put(161.600098,79.667252){\special{em:lineto}}
\put(161.900116,77.043343){\special{em:lineto}}
\put(162.200119,74.727379){\special{em:lineto}}
\put(162.500137,72.693581){\special{em:lineto}}
\put(162.800156,70.916138){\special{em:lineto}}
\put(163.100174,69.371292){\special{em:lineto}}
\put(163.400177,68.036118){\special{em:lineto}}
\put(163.700195,66.889725){\special{em:lineto}}
\put(164.000214,65.913467){\special{em:lineto}}
\put(164.300217,65.090782){\special{em:lineto}}
\put(164.600235,64.406631){\special{em:lineto}}
\put(164.900253,63.848305){\special{em:lineto}}
\put(165.200272,63.404381){\special{em:lineto}}
\put(165.500275,63.065540){\special{em:lineto}}
\put(165.800293,62.824100){\special{em:lineto}}
\put(166.100311,62.673244){\special{em:lineto}}
\put(166.400314,62.607773){\special{em:lineto}}
\put(166.700333,62.623718){\special{em:lineto}}
\put(167.000351,62.718079){\special{em:lineto}}
\put(167.300369,62.888493){\special{em:lineto}}
\put(167.600372,63.133614){\special{em:lineto}}
\put(167.900391,63.452854){\special{em:lineto}}
\put(168.200409,63.846577){\special{em:lineto}}
\put(168.500427,64.315323){\special{em:lineto}}
\put(168.800430,64.860168){\special{em:lineto}}
\put(169.100449,65.482483){\special{em:lineto}}
\put(169.400467,66.185509){\special{em:lineto}}
\put(169.700470,66.971428){\special{em:lineto}}
\put(170.000488,67.842781){\special{em:lineto}}
\put(170.300507,68.804222){\special{em:lineto}}
\put(170.600525,69.858604){\special{em:lineto}}
\put(170.900528,71.010902){\special{em:lineto}}
\put(171.200546,72.265076){\special{em:lineto}}
\put(171.500565,73.626617){\special{em:lineto}}
\put(171.800568,75.100517){\special{em:lineto}}
\put(172.100586,76.691605){\special{em:lineto}}
\put(172.400604,78.407700){\special{em:lineto}}
\put(172.700623,80.253105){\special{em:lineto}}
\put(173.000626,82.233696){\special{em:lineto}}
\put(173.300644,84.357712){\special{em:lineto}}
\put(173.600662,86.629868){\special{em:lineto}}
\put(173.900665,89.057869){\special{em:lineto}}
\put(174.200684,91.646095){\special{em:lineto}}
\put(174.500702,94.403625){\special{em:lineto}}
\put(174.800720,97.333092){\special{em:lineto}}
\put(175.100723,100.443314){\special{em:lineto}}
\put(175.400742,103.734947){\special{em:lineto}}
\put(175.700760,107.214851){\special{em:lineto}}
\put(176.000763,110.885727){\special{em:lineto}}
\put(176.300781,114.749008){\special{em:lineto}}
\put(176.600800,118.803596){\special{em:lineto}}
\put(176.900818,123.050331){\special{em:lineto}}
\put(177.200821,127.483925){\special{em:lineto}}
\put(177.500839,132.097763){\special{em:lineto}}
\put(177.800858,136.883545){\special{em:lineto}}
\put(178.100876,141.831039){\special{em:lineto}}
\put(178.400879,146.923004){\special{em:lineto}}
\put(178.700897,152.144257){\special{em:lineto}}
\put(179.000916,157.465637){\special{em:lineto}}
\put(179.300919,162.868179){\special{em:lineto}}
\put(179.600937,168.316193){\special{em:lineto}}
\put(179.900955,173.771271){\special{em:lineto}}
\put(180.200974,179.195114){\special{em:lineto}}
\put(180.500977,184.539368){\special{em:lineto}}
\put(180.800995,189.759064){\special{em:lineto}}
\put(181.101013,194.792435){\special{em:lineto}}
\put(181.401016,199.586227){\special{em:lineto}}
\put(181.701035,204.079895){\special{em:lineto}}
\put(182.001053,208.205643){\special{em:lineto}}
\put(182.301071,211.905487){\special{em:lineto}}
\put(182.601074,215.114212){\special{em:lineto}}
\put(182.901093,217.764313){\special{em:lineto}}
\put(183.201111,219.804352){\special{em:lineto}}
\put(183.501114,221.179901){\special{em:lineto}}
\put(183.801132,221.844940){\special{em:lineto}}
\put(184.101151,221.762695){\special{em:lineto}}
\put(184.401169,220.910416){\special{em:lineto}}
\put(184.701172,219.276276){\special{em:lineto}}
\put(185.001190,216.856247){\special{em:lineto}}
\put(185.301163,213.668610){\special{em:lineto}}
\put(185.601151,209.736694){\special{em:lineto}}
\put(185.901123,205.113846){\special{em:lineto}}
\put(186.201096,199.852524){\special{em:lineto}}
\put(186.501083,194.025757){\special{em:lineto}}
\put(186.801056,187.712936){\special{em:lineto}}
\put(187.101028,181.004440){\special{em:lineto}}
\put(187.401016,173.989227){\special{em:lineto}}
\put(187.700989,166.772064){\special{em:lineto}}
\put(188.000977,159.447876){\special{em:lineto}}
\put(188.300949,152.109695){\special{em:lineto}}
\put(188.600922,144.843796){\special{em:lineto}}
\put(188.900909,137.730225){\special{em:lineto}}
\put(189.200882,130.843689){\special{em:lineto}}
\put(189.500854,124.241119){\special{em:lineto}}
\put(189.800842,117.969788){\special{em:lineto}}
\put(190.100815,112.067108){\special{em:lineto}}
\put(190.400803,106.557281){\special{em:lineto}}
\put(190.700775,101.454659){\special{em:lineto}}
\put(191.000748,96.765366){\special{em:lineto}}
\put(191.300735,92.484138){\special{em:lineto}}
\put(191.600708,88.601837){\special{em:lineto}}
\put(191.900681,85.100342){\special{em:lineto}}
\put(192.200668,81.964043){\special{em:lineto}}
\put(192.500641,79.166603){\special{em:lineto}}
\put(192.800629,76.684708){\special{em:lineto}}
\put(193.100601,74.494690){\special{em:lineto}}
\put(193.400574,72.572060){\special{em:lineto}}
\put(193.700562,70.891678){\special{em:lineto}}
\put(194.000534,69.431450){\special{em:lineto}}
\put(194.300507,68.170715){\special{em:lineto}}
\put(194.600494,67.090302){\special{em:lineto}}
\put(194.900467,66.172714){\special{em:lineto}}
\put(195.200455,65.402122){\special{em:lineto}}
\put(195.500427,64.765335){\special{em:lineto}}
\put(195.800400,64.250450){\special{em:lineto}}
\put(196.100388,63.847301){\special{em:lineto}}
\put(196.400360,63.547390){\special{em:lineto}}
\put(196.700333,63.343159){\special{em:lineto}}
\put(197.000320,63.229351){\special{em:lineto}}
\put(197.300293,63.200592){\special{em:lineto}}
\put(197.600281,63.253624){\special{em:lineto}}
\put(197.900253,63.385704){\special{em:lineto}}
\put(198.200226,63.595383){\special{em:lineto}}
\put(198.500214,63.881256){\special{em:lineto}}
\put(198.800186,64.243492){\special{em:lineto}}
\put(199.100159,64.681984){\special{em:lineto}}
\put(199.400146,65.197906){\special{em:lineto}}
\put(199.700119,65.792923){\special{em:lineto}}
\put(200.000107,66.468590){\special{em:lineto}}
\put(200.300079,67.227921){\special{em:lineto}}
\put(200.600052,68.073380){\special{em:lineto}}
\put(200.900040,69.008598){\special{em:lineto}}
\put(201.200012,70.036491){\special{em:lineto}}
\put(201.499985,71.162636){\special{em:lineto}}
\put(201.799973,72.389572){\special{em:lineto}}
\put(202.099945,73.723686){\special{em:lineto}}
\put(202.399933,75.169243){\special{em:lineto}}
\put(202.699905,76.731979){\special{em:lineto}}
\put(202.999878,78.417152){\special{em:lineto}}
\put(203.299866,80.230232){\special{em:lineto}}
\put(203.599838,82.178017){\special{em:lineto}}
\put(203.899811,84.267174){\special{em:lineto}}
\put(204.199799,86.503868){\special{em:lineto}}
\put(204.499771,88.892944){\special{em:lineto}}
\put(204.799759,91.441452){\special{em:lineto}}
\put(205.099731,94.156296){\special{em:lineto}}
\put(205.399704,97.040993){\special{em:lineto}}
\put(205.699692,100.103630){\special{em:lineto}}
\put(205.999664,103.345718){\special{em:lineto}}
\put(206.299637,106.773766){\special{em:lineto}}
\put(206.599625,110.389847){\special{em:lineto}}
\put(206.899597,114.197296){\special{em:lineto}}
\put(207.199585,118.193398){\special{em:lineto}}
\put(207.499557,122.377335){\special{em:lineto}}
\put(207.799530,126.747391){\special{em:lineto}}
\put(208.099518,131.296295){\special{em:lineto}}
\put(208.399490,136.017456){\special{em:lineto}}
\put(208.699463,140.897964){\special{em:lineto}}
\put(208.999451,145.923721){\special{em:lineto}}
\put(209.299423,151.077850){\special{em:lineto}}
\put(209.599411,156.337189){\special{em:lineto}}
\put(209.899384,161.674255){\special{em:lineto}}
\put(210.199356,167.059052){\special{em:lineto}}
\put(210.499344,172.459427){\special{em:lineto}}
\put(210.799316,177.832138){\special{em:lineto}}
\put(211.099289,183.133224){\special{em:lineto}}
\put(211.399277,188.313919){\special{em:lineto}}
\put(211.699249,193.323395){\special{em:lineto}}
\put(211.999237,198.100464){\special{em:lineto}}
\put(212.299210,202.587631){\special{em:lineto}}
\put(212.599182,206.729599){\special{em:lineto}}
\put(212.899170,210.453064){\special{em:lineto}}
\put(213.199142,213.696075){\special{em:lineto}}
\put(213.499115,216.406845){\special{em:lineto}}
\put(213.799103,218.517471){\special{em:lineto}}
\put(214.099075,219.983383){\special{em:lineto}}
\put(214.399063,220.752533){\special{em:lineto}}
\put(214.699036,220.789352){\special{em:lineto}}
\put(214.999008,220.073532){\special{em:lineto}}
\put(215.298996,218.584015){\special{em:lineto}}
\put(215.598969,216.315765){\special{em:lineto}}
\put(215.898941,213.292862){\special{em:lineto}}
\put(216.198929,209.531174){\special{em:lineto}}
\put(216.498901,205.081604){\special{em:lineto}}
\put(216.798889,199.987488){\special{em:lineto}}
\put(217.098862,194.322205){\special{em:lineto}}
\put(217.398834,188.163620){\special{em:lineto}}
\put(217.698822,181.596222){\special{em:lineto}}
\put(217.998795,174.712631){\special{em:lineto}}
\put(218.298767,167.609375){\special{em:lineto}}
\put(218.598755,160.382477){\special{em:lineto}}
\put(218.898727,153.122559){\special{em:lineto}}
\put(219.198715,145.916046){\special{em:lineto}}
\put(219.498688,138.844986){\special{em:lineto}}
\put(219.798660,131.982986){\special{em:lineto}}
\put(220.098648,125.387955){\special{em:lineto}}
\put(220.398621,119.111298){\special{em:lineto}}
\put(220.698593,113.188507){\special{em:lineto}}
\put(220.998581,107.650452){\special{em:lineto}}
\put(221.298553,102.508858){\special{em:lineto}}
\put(221.598541,97.775040){\special{em:lineto}}
\put(221.898514,93.443863){\special{em:lineto}}
\put(222.198486,89.508881){\special{em:lineto}}
\put(222.498474,85.954247){\special{em:lineto}}
\put(222.798447,82.762260){\special{em:lineto}}
\put(223.098419,79.911285){\special{em:lineto}}
\put(223.398407,77.377655){\special{em:lineto}}
\put(223.698380,75.137817){\special{em:lineto}}
\put(223.998367,73.166878){\special{em:lineto}}
\put(224.298340,71.442459){\special{em:lineto}}
\put(224.598312,69.941788){\special{em:lineto}}
\put(224.898300,68.642929){\special{em:lineto}}
\put(225.198273,67.527451){\special{em:lineto}}
\put(225.498245,66.577888){\special{em:lineto}}
\put(225.798233,65.778259){\special{em:lineto}}
\put(226.098206,65.114906){\special{em:lineto}}
\put(226.398193,64.576202){\special{em:lineto}}
\put(226.698166,64.151367){\special{em:lineto}}
\put(226.998138,63.831280){\special{em:lineto}}
\put(227.298126,63.609055){\special{em:lineto}}
\put(227.598099,63.478935){\special{em:lineto}}
\put(227.898071,63.435120){\special{em:lineto}}
\put(228.198059,63.475231){\special{em:lineto}}
\put(228.498032,63.594917){\special{em:lineto}}
\put(228.798019,63.792999){\special{em:lineto}}
\put(229.097992,64.068260){\special{em:lineto}}
\put(229.397964,64.420410){\special{em:lineto}}
\put(229.697952,64.849358){\special{em:lineto}}
\put(229.997925,65.357002){\special{em:lineto}}
\put(230.297897,65.944046){\special{em:lineto}}
\put(230.597885,66.612610){\special{em:lineto}}
\put(230.897858,67.363838){\special{em:lineto}}
\put(231.197845,68.202835){\special{em:lineto}}
\put(231.497818,69.130478){\special{em:lineto}}
\put(231.797791,70.152702){\special{em:lineto}}
\put(232.097778,71.270966){\special{em:lineto}}
\put(232.397751,72.491829){\special{em:lineto}}
\put(232.697723,73.819260){\special{em:lineto}}
\put(232.997711,75.258545){\special{em:lineto}}
\put(233.297684,76.813942){\special{em:lineto}}
\put(233.597672,78.491074){\special{em:lineto}}
\put(233.897644,80.297943){\special{em:lineto}}
\put(234.197617,82.238831){\special{em:lineto}}
\put(234.497604,84.319366){\special{em:lineto}}
\put(234.797577,86.547417){\special{em:lineto}}
\put(235.097549,88.926338){\special{em:lineto}}
\put(235.397537,91.465019){\special{em:lineto}}
\put(235.697510,94.170609){\special{em:lineto}}
\put(235.997498,97.046288){\special{em:lineto}}
\put(236.297470,100.094460){\special{em:lineto}}
\put(236.597443,103.325272){\special{em:lineto}}
\put(236.897430,106.741943){\special{em:lineto}}
\put(237.197403,110.344139){\special{em:lineto}}
\put(237.497375,114.135124){\special{em:lineto}}
\put(118.964355,50.062237){\special{em:moveto}}
\put(119.264366,50.067421){\special{em:lineto}}
\put(119.564384,50.073036){\special{em:lineto}}
\put(119.864395,50.079121){\special{em:lineto}}
\put(120.164413,50.085709){\special{em:lineto}}
\put(120.464424,50.092850){\special{em:lineto}}
\put(120.764435,50.100582){\special{em:lineto}}
\put(121.064453,50.108959){\special{em:lineto}}
\put(121.364464,50.118034){\special{em:lineto}}
\put(121.664482,50.127865){\special{em:lineto}}
\put(121.964493,50.138515){\special{em:lineto}}
\put(122.264511,50.150055){\special{em:lineto}}
\put(122.564522,50.162552){\special{em:lineto}}
\put(122.864532,50.176086){\special{em:lineto}}
\put(123.164551,50.190754){\special{em:lineto}}
\put(123.464561,50.206638){\special{em:lineto}}
\put(123.764580,50.223846){\special{em:lineto}}
\put(124.064590,50.242489){\special{em:lineto}}
\put(124.364609,50.262680){\special{em:lineto}}
\put(124.664619,50.284554){\special{em:lineto}}
\put(124.964638,50.308247){\special{em:lineto}}
\put(125.264648,50.333912){\special{em:lineto}}
\put(125.564659,50.361710){\special{em:lineto}}
\put(125.864677,50.391823){\special{em:lineto}}
\put(126.164688,50.424435){\special{em:lineto}}
\put(126.464684,50.459759){\special{em:lineto}}
\put(126.764679,50.498020){\special{em:lineto}}
\put(127.064674,50.539459){\special{em:lineto}}
\put(127.364670,50.584339){\special{em:lineto}}
\put(127.664673,50.632942){\special{em:lineto}}
\put(127.964668,50.685585){\special{em:lineto}}
\put(128.264664,50.742592){\special{em:lineto}}
\put(128.564651,50.804325){\special{em:lineto}}
\put(128.864655,50.871181){\special{em:lineto}}
\put(129.164642,50.943581){\special{em:lineto}}
\put(129.464645,51.021984){\special{em:lineto}}
\put(129.764648,51.106888){\special{em:lineto}}
\put(130.064636,51.198822){\special{em:lineto}}
\put(130.364639,51.298370){\special{em:lineto}}
\put(130.664627,51.406158){\special{em:lineto}}
\put(130.964630,51.522861){\special{em:lineto}}
\put(131.264618,51.649216){\special{em:lineto}}
\put(131.564621,51.786011){\special{em:lineto}}
\put(131.864609,51.934101){\special{em:lineto}}
\put(132.164612,52.094414){\special{em:lineto}}
\put(132.464615,52.267941){\special{em:lineto}}
\put(132.764603,52.455765){\special{em:lineto}}
\put(133.064606,52.659050){\special{em:lineto}}
\put(133.364594,52.879047){\special{em:lineto}}
\put(133.664597,53.117119){\special{em:lineto}}
\put(133.964584,53.374718){\special{em:lineto}}
\put(134.264587,53.653423){\special{em:lineto}}
\put(134.564575,53.954937){\special{em:lineto}}
\put(134.864578,54.281086){\special{em:lineto}}
\put(135.164566,54.633839){\special{em:lineto}}
\put(135.464569,55.015312){\special{em:lineto}}
\put(135.764572,55.427792){\special{em:lineto}}
\put(136.064560,55.873730){\special{em:lineto}}
\put(136.364563,56.355751){\special{em:lineto}}
\put(136.664551,56.876686){\special{em:lineto}}
\put(136.964554,57.439564){\special{em:lineto}}
\put(137.264542,58.047630){\special{em:lineto}}
\put(137.564545,58.704361){\special{em:lineto}}
\put(137.864532,59.413475){\special{em:lineto}}
\put(138.164536,60.178944){\special{em:lineto}}
\put(138.464523,61.004993){\special{em:lineto}}
\put(138.764526,61.896141){\special{em:lineto}}
\put(139.064529,62.857178){\special{em:lineto}}
\put(139.364517,63.893204){\special{em:lineto}}
\put(139.664520,65.009605){\special{em:lineto}}
\put(139.964508,66.212090){\special{em:lineto}}
\put(140.264511,67.506676){\special{em:lineto}}
\put(140.564499,68.899689){\special{em:lineto}}
\put(140.864502,70.397774){\special{em:lineto}}
\put(141.164490,72.007858){\special{em:lineto}}
\put(141.464493,73.737190){\special{em:lineto}}
\put(141.764481,75.593239){\special{em:lineto}}
\put(142.064484,77.583748){\special{em:lineto}}
\put(142.364487,79.716644){\special{em:lineto}}
\put(142.664474,82.000015){\special{em:lineto}}
\put(142.964478,84.442024){\special{em:lineto}}
\put(143.264465,87.050858){\special{em:lineto}}
\put(143.564468,89.834633){\special{em:lineto}}
\put(143.864456,92.801270){\special{em:lineto}}
\put(144.164459,95.958366){\special{em:lineto}}
\put(144.464447,99.313072){\special{em:lineto}}
\put(144.764450,102.871864){\special{em:lineto}}
\put(145.064438,106.640381){\special{em:lineto}}
\put(145.364441,110.623161){\special{em:lineto}}
\put(145.664444,114.823418){\special{em:lineto}}
\put(145.964432,119.242722){\special{em:lineto}}
\put(146.264435,123.880646){\special{em:lineto}}
\put(146.564423,128.734497){\special{em:lineto}}
\put(146.864426,133.798828){\special{em:lineto}}
\put(147.164413,139.065170){\special{em:lineto}}
\put(147.464417,144.521408){\special{em:lineto}}
\put(147.764404,150.151657){\special{em:lineto}}
\put(148.064407,155.935486){\special{em:lineto}}
\put(148.364395,161.847855){\special{em:lineto}}
\put(148.664398,167.858353){\special{em:lineto}}
\put(148.964401,173.931458){\special{em:lineto}}
\put(149.264404,180.025574){\special{em:lineto}}
\put(149.564407,186.093399){\special{em:lineto}}
\put(149.864395,192.081848){\special{em:lineto}}
\put(150.164398,197.932129){\special{em:lineto}}
\put(150.464401,203.580185){\special{em:lineto}}
\put(150.764404,208.957321){\special{em:lineto}}
\put(151.064407,213.990997){\special{em:lineto}}
\put(151.364410,218.606079){\special{em:lineto}}
\put(151.664398,222.725922){\special{em:lineto}}
\put(151.964401,226.274780){\special{em:lineto}}
\put(152.264404,229.178864){\special{em:lineto}}
\put(152.564407,231.368637){\special{em:lineto}}
\put(152.864410,232.782364){\special{em:lineto}}
\put(153.164413,233.366516){\special{em:lineto}}
\put(153.464417,233.079529){\special{em:lineto}}
\put(153.764404,231.893646){\special{em:lineto}}
\put(154.064407,229.796600){\special{em:lineto}}
\put(154.364410,226.793320){\special{em:lineto}}
\put(154.664413,222.906158){\special{em:lineto}}
\put(154.964417,218.176468){\special{em:lineto}}
\put(155.264404,212.662903){\special{em:lineto}}
\put(155.564407,206.441788){\special{em:lineto}}
\put(155.864410,199.602402){\special{em:lineto}}
\put(156.164413,192.247849){\special{em:lineto}}
\put(156.464417,184.488861){\special{em:lineto}}
\put(156.764404,176.442490){\special{em:lineto}}
\put(157.064407,168.225281){\special{em:lineto}}
\put(157.364410,159.954208){\special{em:lineto}}
\put(157.664413,151.739029){\special{em:lineto}}
\put(157.964401,143.679581){\special{em:lineto}}
\put(158.264404,135.866196){\special{em:lineto}}
\put(158.564407,128.374084){\special{em:lineto}}
\put(158.864410,121.265114){\special{em:lineto}}
\put(159.164413,114.585472){\special{em:lineto}}
\put(159.464417,108.367157){\special{em:lineto}}
\put(159.764404,102.628548){\special{em:lineto}}
\put(160.064407,97.375412){\special{em:lineto}}
\put(160.364410,92.602890){\special{em:lineto}}
\put(160.664413,88.297600){\special{em:lineto}}
\put(160.964417,84.439178){\special{em:lineto}}
\put(161.264420,81.001877){\special{em:lineto}}
\put(161.564407,77.957100){\special{em:lineto}}
\put(161.864410,75.273956){\special{em:lineto}}
\put(162.164413,72.921082){\special{em:lineto}}
\put(162.464417,70.868134){\special{em:lineto}}
\put(162.764420,69.084915){\special{em:lineto}}
\put(163.064423,67.543861){\special{em:lineto}}
\put(163.364426,66.219040){\special{em:lineto}}
\put(163.664413,65.087296){\special{em:lineto}}
\put(163.964417,64.127609){\special{em:lineto}}
\put(164.264404,63.321392){\special{em:lineto}}
\put(164.564407,62.652222){\special{em:lineto}}
\put(164.864410,62.106331){\special{em:lineto}}
\put(165.164398,61.671646){\special{em:lineto}}
\put(165.464401,61.338085){\special{em:lineto}}
\put(165.764389,61.097080){\special{em:lineto}}
\put(166.064392,60.941875){\special{em:lineto}}
\put(166.364380,60.866772){\special{em:lineto}}
\put(150.128693,50.062237){\special{em:moveto}}
\put(150.428711,50.067421){\special{em:lineto}}
\put(150.728729,50.073036){\special{em:lineto}}
\put(151.028732,50.079121){\special{em:lineto}}
\put(151.328751,50.085709){\special{em:lineto}}
\put(151.628769,50.092850){\special{em:lineto}}
\put(151.928772,50.100582){\special{em:lineto}}
\put(152.228790,50.108959){\special{em:lineto}}
\put(152.528809,50.118034){\special{em:lineto}}
\put(152.828827,50.127865){\special{em:lineto}}
\put(153.128830,50.138515){\special{em:lineto}}
\put(153.428848,50.150055){\special{em:lineto}}
\put(153.728867,50.162552){\special{em:lineto}}
\put(154.028870,50.176086){\special{em:lineto}}
\put(154.328888,50.190754){\special{em:lineto}}
\put(154.628906,50.206638){\special{em:lineto}}
\put(154.928925,50.223846){\special{em:lineto}}
\put(155.228928,50.242489){\special{em:lineto}}
\put(155.528946,50.262680){\special{em:lineto}}
\put(155.828964,50.284554){\special{em:lineto}}
\put(156.128967,50.308247){\special{em:lineto}}
\put(156.428986,50.333912){\special{em:lineto}}
\put(156.729004,50.361710){\special{em:lineto}}
\put(157.029022,50.391823){\special{em:lineto}}
\put(157.329025,50.424435){\special{em:lineto}}
\put(157.629028,50.459759){\special{em:lineto}}
\put(157.929016,50.498020){\special{em:lineto}}
\put(158.229019,50.539459){\special{em:lineto}}
\put(158.529007,50.584339){\special{em:lineto}}
\put(158.829010,50.632942){\special{em:lineto}}
\put(159.128998,50.685585){\special{em:lineto}}
\put(159.429001,50.742592){\special{em:lineto}}
\put(159.729004,50.804325){\special{em:lineto}}
\put(160.028992,50.871181){\special{em:lineto}}
\put(160.328995,50.943581){\special{em:lineto}}
\put(160.628983,51.021984){\special{em:lineto}}
\put(160.928986,51.106888){\special{em:lineto}}
\put(161.228973,51.198822){\special{em:lineto}}
\put(161.528976,51.298370){\special{em:lineto}}
\put(161.828964,51.406158){\special{em:lineto}}
\put(162.128967,51.522861){\special{em:lineto}}
\put(162.428955,51.649216){\special{em:lineto}}
\put(162.728958,51.786011){\special{em:lineto}}
\put(163.028961,51.934101){\special{em:lineto}}
\put(163.328949,52.094414){\special{em:lineto}}
\put(163.628952,52.267941){\special{em:lineto}}
\put(163.928940,52.455765){\special{em:lineto}}
\put(164.228943,52.659050){\special{em:lineto}}
\put(164.528931,52.879047){\special{em:lineto}}
\put(164.828934,53.117119){\special{em:lineto}}
\put(165.128922,53.374718){\special{em:lineto}}
\put(165.428925,53.653423){\special{em:lineto}}
\put(165.728928,53.954937){\special{em:lineto}}
\put(166.028915,54.281086){\special{em:lineto}}
\put(166.328918,54.633839){\special{em:lineto}}
\put(166.628906,55.015312){\special{em:lineto}}
\put(166.928909,55.427792){\special{em:lineto}}
\put(167.228897,55.873730){\special{em:lineto}}
\put(167.528900,56.355751){\special{em:lineto}}
\put(167.828888,56.876686){\special{em:lineto}}
\put(168.128891,57.439564){\special{em:lineto}}
\put(168.428879,58.047630){\special{em:lineto}}
\put(168.728882,58.704361){\special{em:lineto}}
\put(169.028885,59.413475){\special{em:lineto}}
\put(169.328873,60.178944){\special{em:lineto}}
\put(169.628876,61.004993){\special{em:lineto}}
\put(169.928864,61.896141){\special{em:lineto}}
\put(170.228867,62.857178){\special{em:lineto}}
\put(170.528854,63.893204){\special{em:lineto}}
\put(170.828857,65.009605){\special{em:lineto}}
\put(171.128845,66.212090){\special{em:lineto}}
\put(171.428848,67.506676){\special{em:lineto}}
\put(171.728836,68.899689){\special{em:lineto}}
\put(172.028839,70.397774){\special{em:lineto}}
\put(172.328842,72.007858){\special{em:lineto}}
\put(172.628830,73.737190){\special{em:lineto}}
\put(172.928833,75.593239){\special{em:lineto}}
\put(173.228821,77.583748){\special{em:lineto}}
\put(173.528824,79.716644){\special{em:lineto}}
\put(173.828812,82.000015){\special{em:lineto}}
\put(174.128815,84.442024){\special{em:lineto}}
\put(174.428802,87.050858){\special{em:lineto}}
\put(174.728806,89.834633){\special{em:lineto}}
\put(175.028793,92.801270){\special{em:lineto}}
\put(175.328796,95.958366){\special{em:lineto}}
\put(175.628799,99.313072){\special{em:lineto}}
\put(175.928787,102.871864){\special{em:lineto}}
\put(176.228790,106.640381){\special{em:lineto}}
\put(176.528778,110.623161){\special{em:lineto}}
\put(176.828781,114.823418){\special{em:lineto}}
\put(177.128769,119.242722){\special{em:lineto}}
\put(177.428772,123.880646){\special{em:lineto}}
\put(177.728760,128.734497){\special{em:lineto}}
\put(178.028763,133.798828){\special{em:lineto}}
\put(178.328751,139.065170){\special{em:lineto}}
\put(178.628754,144.521408){\special{em:lineto}}
\put(178.928757,150.151657){\special{em:lineto}}
\put(179.228745,155.935486){\special{em:lineto}}
\put(179.528748,161.847855){\special{em:lineto}}
\put(179.828735,167.858353){\special{em:lineto}}
\put(180.128738,173.931458){\special{em:lineto}}
\put(180.428741,180.025574){\special{em:lineto}}
\put(180.728745,186.093399){\special{em:lineto}}
\put(181.028748,192.081848){\special{em:lineto}}
\put(181.328735,197.932129){\special{em:lineto}}
\put(181.628738,203.580185){\special{em:lineto}}
\put(181.928741,208.957321){\special{em:lineto}}
\put(182.228745,213.990997){\special{em:lineto}}
\put(182.528748,218.606079){\special{em:lineto}}
\put(182.828751,222.725922){\special{em:lineto}}
\put(183.128738,226.274780){\special{em:lineto}}
\put(183.428741,229.178864){\special{em:lineto}}
\put(183.728745,231.368637){\special{em:lineto}}
\put(184.028748,232.782364){\special{em:lineto}}
\put(184.328751,233.366516){\special{em:lineto}}
\put(184.628754,233.079529){\special{em:lineto}}
\put(184.928757,231.893646){\special{em:lineto}}
\put(185.228745,229.796600){\special{em:lineto}}
\put(185.528748,226.793320){\special{em:lineto}}
\put(185.828751,222.906158){\special{em:lineto}}
\put(186.128754,218.176468){\special{em:lineto}}
\put(186.428741,212.662903){\special{em:lineto}}
\put(186.728745,206.441788){\special{em:lineto}}
\put(187.028748,199.602402){\special{em:lineto}}
\put(187.328751,192.247849){\special{em:lineto}}
\put(187.628754,184.488861){\special{em:lineto}}
\put(187.928741,176.442490){\special{em:lineto}}
\put(188.228745,168.225281){\special{em:lineto}}
\put(188.528748,159.954208){\special{em:lineto}}
\put(188.828751,151.739029){\special{em:lineto}}
\put(189.128754,143.679581){\special{em:lineto}}
\put(189.428741,135.866196){\special{em:lineto}}
\put(189.728745,128.374084){\special{em:lineto}}
\put(190.028748,121.265114){\special{em:lineto}}
\put(190.328751,114.585472){\special{em:lineto}}
\put(190.628754,108.367157){\special{em:lineto}}
\put(190.928757,102.628548){\special{em:lineto}}
\put(191.228745,97.375412){\special{em:lineto}}
\put(191.528748,92.602890){\special{em:lineto}}
\put(191.828751,88.297600){\special{em:lineto}}
\put(192.128754,84.439178){\special{em:lineto}}
\put(192.428757,81.001877){\special{em:lineto}}
\put(192.728760,77.957100){\special{em:lineto}}
\put(193.028748,75.273956){\special{em:lineto}}
\put(193.328751,72.921082){\special{em:lineto}}
\put(193.628754,70.868134){\special{em:lineto}}
\put(193.928757,69.084915){\special{em:lineto}}
\put(194.228760,67.543861){\special{em:lineto}}
\put(194.528763,66.219040){\special{em:lineto}}
\put(194.828766,65.087296){\special{em:lineto}}
\put(195.128754,64.127609){\special{em:lineto}}
\put(195.428757,63.321392){\special{em:lineto}}
\put(195.728745,62.652222){\special{em:lineto}}
\put(196.028748,62.106331){\special{em:lineto}}
\put(196.328735,61.671646){\special{em:lineto}}
\put(196.628738,61.338085){\special{em:lineto}}
\put(196.928726,61.097080){\special{em:lineto}}
\put(197.228729,60.941875){\special{em:lineto}}
\put(197.528717,60.866772){\special{em:lineto}}
\put(181.293030,50.062237){\special{em:moveto}}
\put(181.593048,50.067421){\special{em:lineto}}
\put(181.893066,50.073036){\special{em:lineto}}
\put(182.193085,50.079121){\special{em:lineto}}
\put(182.493088,50.085709){\special{em:lineto}}
\put(182.793106,50.092850){\special{em:lineto}}
\put(183.093124,50.100582){\special{em:lineto}}
\put(183.393127,50.108959){\special{em:lineto}}
\put(183.693146,50.118034){\special{em:lineto}}
\put(183.993164,50.127865){\special{em:lineto}}
\put(184.293182,50.138515){\special{em:lineto}}
\put(184.593185,50.150055){\special{em:lineto}}
\put(184.893204,50.162552){\special{em:lineto}}
\put(185.193222,50.176086){\special{em:lineto}}
\put(185.493240,50.190754){\special{em:lineto}}
\put(185.793243,50.206638){\special{em:lineto}}
\put(186.093262,50.223846){\special{em:lineto}}
\put(186.393280,50.242489){\special{em:lineto}}
\put(186.693283,50.262680){\special{em:lineto}}
\put(186.993301,50.284554){\special{em:lineto}}
\put(187.293320,50.308247){\special{em:lineto}}
\put(187.593338,50.333912){\special{em:lineto}}
\put(187.893341,50.361710){\special{em:lineto}}
\put(188.193359,50.391823){\special{em:lineto}}
\put(188.493378,50.424435){\special{em:lineto}}
\put(188.793365,50.459759){\special{em:lineto}}
\put(189.093369,50.498020){\special{em:lineto}}
\put(189.393356,50.539459){\special{em:lineto}}
\put(189.693359,50.584339){\special{em:lineto}}
\put(189.993347,50.632942){\special{em:lineto}}
\put(190.293350,50.685585){\special{em:lineto}}
\put(190.593338,50.742592){\special{em:lineto}}
\put(190.893341,50.804325){\special{em:lineto}}
\put(191.193344,50.871181){\special{em:lineto}}
\put(191.493332,50.943581){\special{em:lineto}}
\put(191.793335,51.021984){\special{em:lineto}}
\put(192.093323,51.106888){\special{em:lineto}}
\put(192.393326,51.198822){\special{em:lineto}}
\put(192.693314,51.298370){\special{em:lineto}}
\put(192.993317,51.406158){\special{em:lineto}}
\put(193.293304,51.522861){\special{em:lineto}}
\put(193.593307,51.649216){\special{em:lineto}}
\put(193.893295,51.786011){\special{em:lineto}}
\put(194.193298,51.934101){\special{em:lineto}}
\put(194.493301,52.094414){\special{em:lineto}}
\put(194.793289,52.267941){\special{em:lineto}}
\put(195.093292,52.455765){\special{em:lineto}}
\put(195.393280,52.659050){\special{em:lineto}}
\put(195.693283,52.879047){\special{em:lineto}}
\put(195.993271,53.117119){\special{em:lineto}}
\put(196.293274,53.374718){\special{em:lineto}}
\put(196.593262,53.653423){\special{em:lineto}}
\put(196.893265,53.954937){\special{em:lineto}}
\put(197.193253,54.281086){\special{em:lineto}}
\put(197.493256,54.633839){\special{em:lineto}}
\put(197.793259,55.015312){\special{em:lineto}}
\put(198.093246,55.427792){\special{em:lineto}}
\put(198.393250,55.873730){\special{em:lineto}}
\put(198.693237,56.355751){\special{em:lineto}}
\put(198.993240,56.876686){\special{em:lineto}}
\put(199.293228,57.439564){\special{em:lineto}}
\put(199.593231,58.047630){\special{em:lineto}}
\put(199.893219,58.704361){\special{em:lineto}}
\put(200.193222,59.413475){\special{em:lineto}}
\put(200.493210,60.178944){\special{em:lineto}}
\put(200.793213,61.004993){\special{em:lineto}}
\put(201.093216,61.896141){\special{em:lineto}}
\put(201.393204,62.857178){\special{em:lineto}}
\put(201.693207,63.893204){\special{em:lineto}}
\put(201.993195,65.009605){\special{em:lineto}}
\put(202.293198,66.212090){\special{em:lineto}}
\put(202.593185,67.506676){\special{em:lineto}}
\put(202.893188,68.899689){\special{em:lineto}}
\put(203.193176,70.397774){\special{em:lineto}}
\put(203.493179,72.007858){\special{em:lineto}}
\put(203.793167,73.737190){\special{em:lineto}}
\put(204.093170,75.593239){\special{em:lineto}}
\put(204.393173,77.583748){\special{em:lineto}}
\put(204.693161,79.716644){\special{em:lineto}}
\put(204.993164,82.000015){\special{em:lineto}}
\put(205.293152,84.442024){\special{em:lineto}}
\put(205.593155,87.050858){\special{em:lineto}}
\put(205.893143,89.834633){\special{em:lineto}}
\put(206.193146,92.801270){\special{em:lineto}}
\put(206.493134,95.958366){\special{em:lineto}}
\put(206.793137,99.313072){\special{em:lineto}}
\put(207.093140,102.871864){\special{em:lineto}}
\put(207.393127,106.640381){\special{em:lineto}}
\put(207.693130,110.623161){\special{em:lineto}}
\put(207.993118,114.823418){\special{em:lineto}}
\put(208.293121,119.242722){\special{em:lineto}}
\put(208.593109,123.880646){\special{em:lineto}}
\put(208.893112,128.734497){\special{em:lineto}}
\put(209.193100,133.798828){\special{em:lineto}}
\put(209.493103,139.065170){\special{em:lineto}}
\put(209.793091,144.521408){\special{em:lineto}}
\put(210.093094,150.151657){\special{em:lineto}}
\put(210.393097,155.935486){\special{em:lineto}}
\put(210.693085,161.847855){\special{em:lineto}}
\put(210.993088,167.858353){\special{em:lineto}}
\put(211.293076,173.931458){\special{em:lineto}}
\put(211.593079,180.025574){\special{em:lineto}}
\put(211.893082,186.093399){\special{em:lineto}}
\put(212.193085,192.081848){\special{em:lineto}}
\put(212.493088,197.932129){\special{em:lineto}}
\put(212.793091,203.580185){\special{em:lineto}}
\put(213.093094,208.957321){\special{em:lineto}}
\put(213.393082,213.990997){\special{em:lineto}}
\put(213.693085,218.606079){\special{em:lineto}}
\put(213.993088,222.725922){\special{em:lineto}}
\put(214.293091,226.274780){\special{em:lineto}}
\put(214.593094,229.178864){\special{em:lineto}}
\put(214.893097,231.368637){\special{em:lineto}}
\put(215.193085,232.782364){\special{em:lineto}}
\put(215.493088,233.366516){\special{em:lineto}}
\put(215.793091,233.079529){\special{em:lineto}}
\put(216.093094,231.893646){\special{em:lineto}}
\put(216.393097,229.796600){\special{em:lineto}}
\put(216.693100,226.793320){\special{em:lineto}}
\put(216.993088,222.906158){\special{em:lineto}}
\put(217.293091,218.176468){\special{em:lineto}}
\put(217.593094,212.662903){\special{em:lineto}}
\put(217.893097,206.441788){\special{em:lineto}}
\put(218.193085,199.602402){\special{em:lineto}}
\put(218.493088,192.247849){\special{em:lineto}}
\put(218.793091,184.488861){\special{em:lineto}}
\put(219.093094,176.442490){\special{em:lineto}}
\put(219.393097,168.225281){\special{em:lineto}}
\put(219.693085,159.954208){\special{em:lineto}}
\put(219.993088,151.739029){\special{em:lineto}}
\put(220.293091,143.679581){\special{em:lineto}}
\put(220.593094,135.866196){\special{em:lineto}}
\put(220.893097,128.374084){\special{em:lineto}}
\put(221.193100,121.265114){\special{em:lineto}}
\put(221.493088,114.585472){\special{em:lineto}}
\put(221.793091,108.367157){\special{em:lineto}}
\put(222.093094,102.628548){\special{em:lineto}}
\put(222.393097,97.375412){\special{em:lineto}}
\put(222.693100,92.602890){\special{em:lineto}}
\put(222.993103,88.297600){\special{em:lineto}}
\put(223.293091,84.439178){\special{em:lineto}}
\put(223.593094,81.001877){\special{em:lineto}}
\put(223.893097,77.957100){\special{em:lineto}}
\put(224.193100,75.273956){\special{em:lineto}}
\put(224.493103,72.921082){\special{em:lineto}}
\put(224.793106,70.868134){\special{em:lineto}}
\put(225.093094,69.084915){\special{em:lineto}}
\put(225.393097,67.543861){\special{em:lineto}}
\put(225.693100,66.219040){\special{em:lineto}}
\put(225.993103,65.087296){\special{em:lineto}}
\put(226.293091,64.127609){\special{em:lineto}}
\put(226.593094,63.321392){\special{em:lineto}}
\put(226.893097,62.652222){\special{em:lineto}}
\put(227.193085,62.106331){\special{em:lineto}}
\put(227.493088,61.671646){\special{em:lineto}}
\put(227.793076,61.338085){\special{em:lineto}}
\put(228.093079,61.097080){\special{em:lineto}}
\put(228.393066,60.941875){\special{em:lineto}}
\put(228.693069,60.866772){\special{em:lineto}}
\put(212.457367,50.062237){\special{em:moveto}}
\put(212.757385,50.067421){\special{em:lineto}}
\put(213.057404,50.073036){\special{em:lineto}}
\put(213.357422,50.079121){\special{em:lineto}}
\put(213.657425,50.085709){\special{em:lineto}}
\put(213.957443,50.092850){\special{em:lineto}}
\put(214.257462,50.100582){\special{em:lineto}}
\put(214.557465,50.108959){\special{em:lineto}}
\put(214.857483,50.118034){\special{em:lineto}}
\put(215.157501,50.127865){\special{em:lineto}}
\put(215.457520,50.138515){\special{em:lineto}}
\put(215.757523,50.150055){\special{em:lineto}}
\put(216.057541,50.162552){\special{em:lineto}}
\put(216.357559,50.176086){\special{em:lineto}}
\put(216.657562,50.190754){\special{em:lineto}}
\put(216.957581,50.206638){\special{em:lineto}}
\put(217.257599,50.223846){\special{em:lineto}}
\put(217.557617,50.242489){\special{em:lineto}}
\put(217.857620,50.262680){\special{em:lineto}}
\put(218.157639,50.284554){\special{em:lineto}}
\put(218.457657,50.308247){\special{em:lineto}}
\put(218.757660,50.333912){\special{em:lineto}}
\put(219.057678,50.361710){\special{em:lineto}}
\put(219.357697,50.391823){\special{em:lineto}}
\put(219.657715,50.424435){\special{em:lineto}}
\put(219.957703,50.459759){\special{em:lineto}}
\put(220.257706,50.498020){\special{em:lineto}}
\put(220.557693,50.539459){\special{em:lineto}}
\put(220.857697,50.584339){\special{em:lineto}}
\put(221.157684,50.632942){\special{em:lineto}}
\put(221.457687,50.685585){\special{em:lineto}}
\put(221.757675,50.742592){\special{em:lineto}}
\put(222.057678,50.804325){\special{em:lineto}}
\put(222.357666,50.871181){\special{em:lineto}}
\put(222.657669,50.943581){\special{em:lineto}}
\put(222.957672,51.021984){\special{em:lineto}}
\put(223.257660,51.106888){\special{em:lineto}}
\put(223.557663,51.198822){\special{em:lineto}}
\put(223.857651,51.298370){\special{em:lineto}}
\put(224.157654,51.406158){\special{em:lineto}}
\put(224.457642,51.522861){\special{em:lineto}}
\put(224.757645,51.649216){\special{em:lineto}}
\put(225.057632,51.786011){\special{em:lineto}}
\put(225.357635,51.934101){\special{em:lineto}}
\put(225.657623,52.094414){\special{em:lineto}}
\put(225.957626,52.267941){\special{em:lineto}}
\put(226.257629,52.455765){\special{em:lineto}}
\put(226.557617,52.659050){\special{em:lineto}}
\put(226.857620,52.879047){\special{em:lineto}}
\put(227.157608,53.117119){\special{em:lineto}}
\put(227.457611,53.374718){\special{em:lineto}}
\put(227.757599,53.653423){\special{em:lineto}}
\put(228.057602,53.954937){\special{em:lineto}}
\put(228.357590,54.281086){\special{em:lineto}}
\put(228.657593,54.633839){\special{em:lineto}}
\put(228.957581,55.015312){\special{em:lineto}}
\put(229.257584,55.427792){\special{em:lineto}}
\put(229.557587,55.873730){\special{em:lineto}}
\put(229.857574,56.355751){\special{em:lineto}}
\put(230.157578,56.876686){\special{em:lineto}}
\put(230.457565,57.439564){\special{em:lineto}}
\put(230.757568,58.047630){\special{em:lineto}}
\put(231.057556,58.704361){\special{em:lineto}}
\put(231.357559,59.413475){\special{em:lineto}}
\put(231.657547,60.178944){\special{em:lineto}}
\put(231.957550,61.004993){\special{em:lineto}}
\put(232.257553,61.896141){\special{em:lineto}}
\put(232.557541,62.857178){\special{em:lineto}}
\put(232.857544,63.893204){\special{em:lineto}}
\put(233.157532,65.009605){\special{em:lineto}}
\put(233.457535,66.212090){\special{em:lineto}}
\put(233.757523,67.506676){\special{em:lineto}}
\put(234.057526,68.899689){\special{em:lineto}}
\put(234.357513,70.397774){\special{em:lineto}}
\put(234.657516,72.007858){\special{em:lineto}}
\put(234.957504,73.737190){\special{em:lineto}}
\put(235.257507,75.593239){\special{em:lineto}}
\put(235.557510,77.583748){\special{em:lineto}}
\put(235.857498,79.716644){\special{em:lineto}}
\put(236.157501,82.000015){\special{em:lineto}}
\put(236.457489,84.442024){\special{em:lineto}}
\put(236.757492,87.050858){\special{em:lineto}}
\put(237.057480,89.834633){\special{em:lineto}}
\put(237.357483,92.801270){\special{em:lineto}}
\end{picture}

 Figure 3

 Peaks of spectrum in impulse regime
$x_{lim} = 2.6$ (if it will be greater we can not see
 the difference between the precise  and
 the approximate solution).
 The variable $z$ is going until $30$.
 Approximate peaks lie higher than the precise solution,
 The last peak lies at greater $z$ than the precise solution.


==> bredyn4.txt <==

\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(50,50){\vector(1,0){200}}
\put(125,30){0}
\put(250,30){$z$}
\put(150,30){5}
\put(95.000000,167.187500){0.5}
\put(95.000000,237.500000){$f$}
\put(125,50){\vector(0,1){200}}
\put(75.299980,50.011299){\special{em:moveto}}
\put(75.599960,50.011997){\special{em:lineto}}
\put(75.899933,50.012737){\special{em:lineto}}
\put(76.199913,50.013527){\special{em:lineto}}
\put(76.499893,50.014362){\special{em:lineto}}
\put(76.799866,50.015251){\special{em:lineto}}
\put(77.099846,50.016193){\special{em:lineto}}
\put(77.399826,50.017197){\special{em:lineto}}
\put(77.699806,50.018257){\special{em:lineto}}
\put(77.999786,50.019386){\special{em:lineto}}
\put(78.299759,50.020588){\special{em:lineto}}
\put(78.599739,50.021858){\special{em:lineto}}
\put(78.899719,50.023212){\special{em:lineto}}
\put(79.199692,50.024647){\special{em:lineto}}
\put(79.499672,50.026169){\special{em:lineto}}
\put(79.799652,50.027786){\special{em:lineto}}
\put(80.099632,50.029507){\special{em:lineto}}
\put(80.399612,50.031330){\special{em:lineto}}
\put(80.699585,50.033268){\special{em:lineto}}
\put(80.999565,50.035324){\special{em:lineto}}
\put(81.299545,50.037506){\special{em:lineto}}
\put(81.599518,50.039825){\special{em:lineto}}
\put(81.899498,50.042290){\special{em:lineto}}
\put(82.199478,50.044903){\special{em:lineto}}
\put(82.499458,50.047680){\special{em:lineto}}
\put(82.799438,50.050629){\special{em:lineto}}
\put(83.099411,50.053757){\special{em:lineto}}
\put(83.399391,50.057079){\special{em:lineto}}
\put(83.699371,50.060608){\special{em:lineto}}
\put(83.999344,50.064354){\special{em:lineto}}
\put(84.299324,50.068333){\special{em:lineto}}
\put(84.599304,50.072559){\special{em:lineto}}
\put(84.899284,50.077042){\special{em:lineto}}
\put(85.199280,50.081806){\special{em:lineto}}
\put(85.499283,50.086864){\special{em:lineto}}
\put(85.799278,50.092232){\special{em:lineto}}
\put(86.099281,50.097935){\special{em:lineto}}
\put(86.399284,50.103989){\special{em:lineto}}
\put(86.699287,50.110416){\special{em:lineto}}
\put(86.999290,50.117241){\special{em:lineto}}
\put(87.299294,50.124489){\special{em:lineto}}
\put(87.599297,50.132183){\special{em:lineto}}
\put(87.899300,50.140350){\special{em:lineto}}
\put(88.199295,50.149025){\special{em:lineto}}
\put(88.499298,50.158237){\special{em:lineto}}
\put(88.799301,50.168015){\special{em:lineto}}
\put(89.099304,50.178398){\special{em:lineto}}
\put(89.399307,50.189423){\special{em:lineto}}
\put(89.699310,50.201130){\special{em:lineto}}
\put(89.999313,50.213558){\special{em:lineto}}
\put(90.299316,50.226753){\special{em:lineto}}
\put(90.599312,50.240765){\special{em:lineto}}
\put(90.899315,50.255638){\special{em:lineto}}
\put(91.199318,50.271435){\special{em:lineto}}
\put(91.499321,50.288200){\special{em:lineto}}
\put(91.799324,50.306004){\special{em:lineto}}
\put(92.099327,50.324905){\special{em:lineto}}
\put(92.399330,50.344975){\special{em:lineto}}
\put(92.699333,50.366280){\special{em:lineto}}
\put(92.999329,50.388901){\special{em:lineto}}
\put(93.299332,50.412914){\special{em:lineto}}
\put(93.599335,50.438412){\special{em:lineto}}
\put(93.899338,50.465477){\special{em:lineto}}
\put(94.199341,50.494213){\special{em:lineto}}
\put(94.499344,50.524719){\special{em:lineto}}
\put(94.799347,50.557106){\special{em:lineto}}
\put(95.099350,50.591488){\special{em:lineto}}
\put(95.399345,50.627987){\special{em:lineto}}
\put(95.699348,50.666733){\special{em:lineto}}
\put(95.999352,50.707863){\special{em:lineto}}
\put(96.299355,50.751522){\special{em:lineto}}
\put(96.599358,50.797871){\special{em:lineto}}
\put(96.899361,50.847069){\special{em:lineto}}
\put(97.199364,50.899288){\special{em:lineto}}
\put(97.499367,50.954720){\special{em:lineto}}
\put(97.799362,51.013554){\special{em:lineto}}
\put(98.099365,51.076000){\special{em:lineto}}
\put(98.399368,51.142281){\special{em:lineto}}
\put(98.699371,51.212627){\special{em:lineto}}
\put(98.999374,51.287289){\special{em:lineto}}
\put(99.299377,51.366520){\special{em:lineto}}
\put(99.599380,51.450611){\special{em:lineto}}
\put(99.899384,51.539845){\special{em:lineto}}
\put(100.199379,51.634537){\special{em:lineto}}
\put(100.499382,51.735020){\special{em:lineto}}
\put(100.799385,51.841640){\special{em:lineto}}
\put(101.099388,51.954769){\special{em:lineto}}
\put(101.399391,52.074799){\special{em:lineto}}
\put(101.699394,52.202145){\special{em:lineto}}
\put(101.999397,52.337242){\special{em:lineto}}
\put(102.299400,52.480556){\special{em:lineto}}
\put(102.599396,52.632580){\special{em:lineto}}
\put(102.899399,52.793831){\special{em:lineto}}
\put(103.199402,52.964859){\special{em:lineto}}
\put(103.499405,53.146244){\special{em:lineto}}
\put(103.799408,53.338596){\special{em:lineto}}
\put(104.099411,53.542568){\special{em:lineto}}
\put(104.399414,53.758839){\special{em:lineto}}
\put(104.699417,53.988129){\special{em:lineto}}
\put(104.999413,54.231201){\special{em:lineto}}
\put(105.299416,54.488857){\special{em:lineto}}
\put(105.599419,54.761944){\special{em:lineto}}
\put(105.899422,55.051350){\special{em:lineto}}
\put(106.199425,55.358021){\special{em:lineto}}
\put(106.499428,55.682934){\special{em:lineto}}
\put(106.799431,56.027138){\special{em:lineto}}
\put(107.099434,56.391720){\special{em:lineto}}
\put(107.399429,56.777828){\special{em:lineto}}
\put(107.699432,57.186668){\special{em:lineto}}
\put(107.999435,57.619503){\special{em:lineto}}
\put(108.299438,58.077660){\special{em:lineto}}
\put(108.599442,58.562519){\special{em:lineto}}
\put(108.899445,59.075539){\special{em:lineto}}
\put(109.199448,59.618233){\special{em:lineto}}
\put(109.499451,60.192184){\special{em:lineto}}
\put(109.799446,60.799046){\special{em:lineto}}
\put(110.099449,61.440536){\special{em:lineto}}
\put(110.399452,62.118443){\special{em:lineto}}
\put(110.699455,62.834621){\special{em:lineto}}
\put(110.999458,63.590996){\special{em:lineto}}
\put(111.299461,64.389557){\special{em:lineto}}
\put(111.599464,65.232376){\special{em:lineto}}
\put(111.899467,66.121552){\special{em:lineto}}
\put(112.199463,67.059273){\special{em:lineto}}
\put(112.499466,68.047783){\special{em:lineto}}
\put(112.799469,69.089355){\special{em:lineto}}
\put(113.099472,70.186325){\special{em:lineto}}
\put(113.399475,71.341064){\special{em:lineto}}
\put(113.699478,72.555969){\special{em:lineto}}
\put(113.999481,73.833450){\special{em:lineto}}
\put(114.299484,75.175926){\special{em:lineto}}
\put(114.599480,76.585823){\special{em:lineto}}
\put(114.899483,78.065514){\special{em:lineto}}
\put(115.199486,79.617363){\special{em:lineto}}
\put(115.499489,81.243645){\special{em:lineto}}
\put(115.799492,82.946579){\special{em:lineto}}
\put(116.099495,84.728249){\special{em:lineto}}
\put(116.399498,86.590622){\special{em:lineto}}
\put(116.699501,88.535507){\special{em:lineto}}
\put(116.999496,90.564491){\special{em:lineto}}
\put(117.299500,92.678932){\special{em:lineto}}
\put(117.599503,94.879936){\special{em:lineto}}
\put(117.899506,97.168297){\special{em:lineto}}
\put(118.199509,99.544418){\special{em:lineto}}
\put(118.499512,102.008331){\special{em:lineto}}
\put(118.799515,104.559608){\special{em:lineto}}
\put(119.099518,107.197327){\special{em:lineto}}
\put(119.399513,109.920006){\special{em:lineto}}
\put(119.699516,112.725594){\special{em:lineto}}
\put(119.999519,115.611351){\special{em:lineto}}
\put(120.299522,118.573769){\special{em:lineto}}
\put(120.599518,121.608765){\special{em:lineto}}
\put(120.899521,124.711395){\special{em:lineto}}
\put(121.199516,127.875809){\special{em:lineto}}
\put(121.499519,131.095383){\special{em:lineto}}
\put(121.799515,134.362534){\special{em:lineto}}
\put(122.099518,137.668854){\special{em:lineto}}
\put(122.399513,141.004929){\special{em:lineto}}
\put(122.699516,144.360550){\special{em:lineto}}
\put(122.999512,147.724503){\special{em:lineto}}
\put(123.299515,151.084808){\special{em:lineto}}
\put(123.599518,154.428558){\special{em:lineto}}
\put(123.899513,157.742416){\special{em:lineto}}
\put(124.199516,161.011993){\special{em:lineto}}
\put(124.499519,164.222794){\special{em:lineto}}
\put(124.799515,167.359604){\special{em:lineto}}
\put(125.099518,170.407166){\special{em:lineto}}
\put(125.399513,173.350143){\special{em:lineto}}
\put(125.699516,176.173096){\special{em:lineto}}
\put(125.999512,178.860962){\special{em:lineto}}
\put(126.299515,181.399643){\special{em:lineto}}
\put(126.599518,183.774963){\special{em:lineto}}
\put(126.899513,185.974243){\special{em:lineto}}
\put(127.199516,187.985748){\special{em:lineto}}
\put(127.499519,189.799164){\special{em:lineto}}
\put(127.799515,191.405609){\special{em:lineto}}
\put(128.099518,192.798080){\special{em:lineto}}
\put(128.399521,193.971130){\special{em:lineto}}
\put(128.699509,194.921722){\special{em:lineto}}
\put(128.999512,195.648453){\special{em:lineto}}
\put(129.299515,196.152328){\special{em:lineto}}
\put(129.599518,196.435944){\special{em:lineto}}
\put(129.899506,196.504868){\special{em:lineto}}
\put(130.199509,196.365662){\special{em:lineto}}
\put(130.499512,196.027679){\special{em:lineto}}
\put(130.799515,195.501236){\special{em:lineto}}
\put(131.099518,194.798477){\special{em:lineto}}
\put(131.399521,193.932861){\special{em:lineto}}
\put(131.699524,192.919525){\special{em:lineto}}
\put(131.999527,191.773666){\special{em:lineto}}
\put(132.299530,190.511658){\special{em:lineto}}
\put(132.599533,189.149643){\special{em:lineto}}
\put(132.899536,187.705444){\special{em:lineto}}
\put(133.199539,186.194672){\special{em:lineto}}
\put(133.499542,184.634186){\special{em:lineto}}
\put(133.799530,183.039642){\special{em:lineto}}
\put(134.099533,181.426895){\special{em:lineto}}
\put(134.399536,179.809540){\special{em:lineto}}
\put(134.699539,178.201904){\special{em:lineto}}
\put(134.999542,176.616043){\special{em:lineto}}
\put(135.299545,175.063400){\special{em:lineto}}
\put(135.599548,173.555008){\special{em:lineto}}
\put(135.899551,172.098846){\special{em:lineto}}
\put(136.199554,170.703537){\special{em:lineto}}
\put(136.499557,169.376602){\special{em:lineto}}
\put(136.799561,168.122971){\special{em:lineto}}
\put(137.099564,166.948074){\special{em:lineto}}
\put(137.399567,165.855301){\special{em:lineto}}
\put(137.699570,164.847504){\special{em:lineto}}
\put(137.999573,163.927322){\special{em:lineto}}
\put(138.299561,163.095322){\special{em:lineto}}
\put(138.599564,162.352524){\special{em:lineto}}
\put(138.899567,161.698074){\special{em:lineto}}
\put(139.199570,161.132278){\special{em:lineto}}
\put(139.499573,160.652618){\special{em:lineto}}
\put(139.799576,160.258499){\special{em:lineto}}
\put(140.099579,159.947083){\special{em:lineto}}
\put(140.399582,159.715912){\special{em:lineto}}
\put(140.699585,159.562134){\special{em:lineto}}
\put(140.999588,159.482910){\special{em:lineto}}
\put(141.299591,159.474625){\special{em:lineto}}
\put(141.599594,159.533646){\special{em:lineto}}
\put(141.899597,159.656128){\special{em:lineto}}
\put(142.199600,159.838409){\special{em:lineto}}
\put(142.499603,160.076492){\special{em:lineto}}
\put(142.799606,160.365875){\special{em:lineto}}
\put(143.099594,160.702301){\special{em:lineto}}
\put(143.399597,161.082504){\special{em:lineto}}
\put(143.699600,161.501251){\special{em:lineto}}
\put(143.999603,161.955109){\special{em:lineto}}
\put(144.299606,162.439117){\special{em:lineto}}
\put(144.599609,162.948929){\special{em:lineto}}
\put(144.899612,163.480560){\special{em:lineto}}
\put(145.199615,164.029999){\special{em:lineto}}
\put(145.499619,164.592728){\special{em:lineto}}
\put(145.799622,165.165329){\special{em:lineto}}
\put(146.099625,165.743484){\special{em:lineto}}
\put(146.399628,166.322617){\special{em:lineto}}
\put(146.699631,166.900909){\special{em:lineto}}
\put(146.999634,167.473175){\special{em:lineto}}
\put(147.299637,168.036789){\special{em:lineto}}
\put(147.599640,168.588135){\special{em:lineto}}
\put(147.899628,169.124405){\special{em:lineto}}
\put(148.199631,169.643295){\special{em:lineto}}
\put(148.499634,170.141113){\special{em:lineto}}
\put(148.799637,170.616165){\special{em:lineto}}
\put(149.099640,171.066010){\special{em:lineto}}
\put(149.399643,171.488297){\special{em:lineto}}
\put(149.699646,171.882675){\special{em:lineto}}
\put(149.999649,172.246689){\special{em:lineto}}
\put(150.299652,172.578476){\special{em:lineto}}
\put(150.599655,172.879349){\special{em:lineto}}
\put(150.899658,173.145981){\special{em:lineto}}
\put(151.199661,173.379333){\special{em:lineto}}
\put(151.499664,173.579529){\special{em:lineto}}
\put(151.799667,173.746399){\special{em:lineto}}
\put(152.099670,173.879471){\special{em:lineto}}
\put(152.399673,173.980164){\special{em:lineto}}
\put(152.699661,174.048172){\special{em:lineto}}
\put(152.999664,174.085739){\special{em:lineto}}
\put(153.299667,174.093140){\special{em:lineto}}
\put(153.599670,174.071655){\special{em:lineto}}
\put(153.899673,174.023148){\special{em:lineto}}
\put(154.199677,173.948898){\special{em:lineto}}
\put(154.499680,173.850937){\special{em:lineto}}
\put(154.799683,173.730759){\special{em:lineto}}
\put(155.099686,173.590012){\special{em:lineto}}
\put(155.399689,173.431000){\special{em:lineto}}
\put(155.699692,173.255249){\special{em:lineto}}
\put(155.999695,173.065979){\special{em:lineto}}
\put(156.299698,172.863510){\special{em:lineto}}
\put(156.599701,172.650330){\special{em:lineto}}
\put(156.899704,172.429932){\special{em:lineto}}
\put(157.199707,172.201706){\special{em:lineto}}
\put(157.499695,171.970352){\special{em:lineto}}
\put(157.799698,171.735733){\special{em:lineto}}
\put(158.099701,171.499878){\special{em:lineto}}
\put(158.399704,171.265060){\special{em:lineto}}
\put(158.699707,171.032898){\special{em:lineto}}
\put(158.999710,170.804214){\special{em:lineto}}
\put(159.299713,170.580978){\special{em:lineto}}
\put(159.599716,170.364349){\special{em:lineto}}
\put(159.899719,170.155670){\special{em:lineto}}
\put(160.199722,169.955429){\special{em:lineto}}
\put(160.499725,169.764984){\special{em:lineto}}
\put(160.799728,169.585464){\special{em:lineto}}
\put(161.099731,169.417007){\special{em:lineto}}
\put(161.399734,169.260529){\special{em:lineto}}
\put(161.699738,169.115952){\special{em:lineto}}
\put(161.999741,168.985153){\special{em:lineto}}
\put(162.299728,168.866745){\special{em:lineto}}
\put(162.599731,168.761932){\special{em:lineto}}
\put(162.899734,168.669662){\special{em:lineto}}
\put(163.199738,168.592270){\special{em:lineto}}
\put(163.499741,168.525909){\special{em:lineto}}
\put(163.799744,168.473572){\special{em:lineto}}
\put(164.099747,168.434830){\special{em:lineto}}
\put(164.399750,168.407272){\special{em:lineto}}
\put(164.699753,168.392822){\special{em:lineto}}
\put(164.999756,168.388657){\special{em:lineto}}
\put(165.299728,168.395142){\special{em:lineto}}
\put(165.599716,168.412750){\special{em:lineto}}
\put(165.899689,168.438629){\special{em:lineto}}
\put(166.199677,168.475220){\special{em:lineto}}
\put(166.499649,168.520538){\special{em:lineto}}
\put(166.799622,168.572540){\special{em:lineto}}
\put(167.099609,168.631805){\special{em:lineto}}
\put(167.399582,168.698120){\special{em:lineto}}
\put(167.699554,168.769806){\special{em:lineto}}
\put(167.999542,168.845383){\special{em:lineto}}
\put(168.299515,168.926559){\special{em:lineto}}
\put(168.599503,169.010849){\special{em:lineto}}
\put(168.899475,169.097595){\special{em:lineto}}
\put(169.199448,169.185989){\special{em:lineto}}
\put(169.499435,169.276169){\special{em:lineto}}
\put(169.799408,169.366745){\special{em:lineto}}
\put(170.099380,169.457626){\special{em:lineto}}
\put(170.399368,169.548462){\special{em:lineto}}
\put(170.699341,169.636505){\special{em:lineto}}
\put(170.999329,169.723816){\special{em:lineto}}
\put(171.299301,169.809814){\special{em:lineto}}
\put(171.599274,169.891785){\special{em:lineto}}
\put(171.899261,169.970810){\special{em:lineto}}
\put(172.199234,170.046005){\special{em:lineto}}
\put(172.499207,170.118042){\special{em:lineto}}
\put(172.799194,170.185989){\special{em:lineto}}
\put(173.099167,170.249161){\special{em:lineto}}
\put(173.399155,170.307770){\special{em:lineto}}
\put(173.699127,170.361359){\special{em:lineto}}
\put(173.999100,170.411194){\special{em:lineto}}
\put(174.299088,170.454254){\special{em:lineto}}
\put(174.599060,170.493103){\special{em:lineto}}
\put(174.899033,170.526886){\special{em:lineto}}
\put(175.199020,170.554596){\special{em:lineto}}
\put(175.498993,170.577347){\special{em:lineto}}
\put(175.798981,170.595062){\special{em:lineto}}
\put(176.098953,170.608185){\special{em:lineto}}
\put(176.398926,170.616455){\special{em:lineto}}
\put(176.698914,170.620026){\special{em:lineto}}
\put(176.998886,170.619797){\special{em:lineto}}
\put(177.298859,170.614624){\special{em:lineto}}
\put(177.598846,170.605301){\special{em:lineto}}
\put(177.898819,170.592529){\special{em:lineto}}
\put(178.198807,170.577011){\special{em:lineto}}
\put(178.498779,170.557343){\special{em:lineto}}
\put(178.798752,170.534134){\special{em:lineto}}
\put(179.098740,170.509186){\special{em:lineto}}
\put(179.398712,170.481140){\special{em:lineto}}
\put(179.698685,170.452301){\special{em:lineto}}
\put(179.998672,170.420837){\special{em:lineto}}
\put(180.298645,170.388336){\special{em:lineto}}
\put(180.598633,170.354935){\special{em:lineto}}
\put(180.898605,170.320633){\special{em:lineto}}
\put(181.198578,170.284485){\special{em:lineto}}
\put(181.498566,170.249039){\special{em:lineto}}
\put(181.798538,170.213379){\special{em:lineto}}
\put(182.098511,170.177399){\special{em:lineto}}
\put(182.398499,170.142090){\special{em:lineto}}
\put(182.698471,170.107269){\special{em:lineto}}
\put(182.998459,170.073242){\special{em:lineto}}
\put(183.298431,170.040497){\special{em:lineto}}
\put(183.598404,170.009140){\special{em:lineto}}
\put(183.898392,169.978592){\special{em:lineto}}
\put(184.198364,169.949646){\special{em:lineto}}
\put(184.498337,169.922424){\special{em:lineto}}
\put(184.798325,169.896240){\special{em:lineto}}
\put(185.098297,169.872681){\special{em:lineto}}
\put(185.398285,169.851303){\special{em:lineto}}
\put(185.698257,169.831192){\special{em:lineto}}
\put(185.998230,169.813721){\special{em:lineto}}
\put(186.298218,169.798050){\special{em:lineto}}
\put(186.598190,169.784576){\special{em:lineto}}
\put(186.898163,169.773392){\special{em:lineto}}
\put(187.198151,169.763321){\special{em:lineto}}
\put(187.498123,169.755905){\special{em:lineto}}
\put(187.798111,169.750305){\special{em:lineto}}
\put(188.098083,169.745514){\special{em:lineto}}
\put(188.398056,169.743469){\special{em:lineto}}
\put(188.698044,169.743912){\special{em:lineto}}
\put(188.998016,169.744476){\special{em:lineto}}
\put(189.297989,169.747787){\special{em:lineto}}
\put(189.597977,169.752594){\special{em:lineto}}
\put(189.897949,169.758652){\special{em:lineto}}
\put(190.197937,169.766418){\special{em:lineto}}
\put(190.497910,169.774979){\special{em:lineto}}
\put(190.797882,169.784683){\special{em:lineto}}
\put(191.097870,169.794632){\special{em:lineto}}
\put(191.397842,169.805481){\special{em:lineto}}
\put(191.697815,169.817932){\special{em:lineto}}
\put(191.997803,169.830154){\special{em:lineto}}
\put(192.297775,169.843185){\special{em:lineto}}
\put(192.597763,169.856567){\special{em:lineto}}
\put(192.897736,169.870850){\special{em:lineto}}
\put(193.197708,169.884689){\special{em:lineto}}
\put(193.497696,169.898865){\special{em:lineto}}
\put(193.797668,169.912704){\special{em:lineto}}
\put(194.097641,169.927216){\special{em:lineto}}
\put(194.397629,169.941422){\special{em:lineto}}
\put(194.697601,169.955017){\special{em:lineto}}
\put(194.997589,169.968643){\special{em:lineto}}
\put(195.297562,169.979630){\special{em:lineto}}
\put(195.597534,169.992096){\special{em:lineto}}
\put(195.897522,170.004578){\special{em:lineto}}
\put(196.197495,170.015213){\special{em:lineto}}
\put(196.497467,170.024826){\special{em:lineto}}
\put(196.797455,170.035126){\special{em:lineto}}
\put(197.097427,170.043259){\special{em:lineto}}
\put(197.397415,170.051727){\special{em:lineto}}
\put(197.697388,170.058365){\special{em:lineto}}
\put(197.997360,170.065689){\special{em:lineto}}
\put(198.297348,170.071075){\special{em:lineto}}
\put(198.597321,170.076462){\special{em:lineto}}
\put(198.897293,170.080475){\special{em:lineto}}
\put(199.197281,170.083328){\special{em:lineto}}
\put(199.497253,170.086090){\special{em:lineto}}
\put(199.797241,170.087921){\special{em:lineto}}
\put(200.097214,170.089630){\special{em:lineto}}
\put(200.397186,170.089172){\special{em:lineto}}
\put(200.697174,170.088364){\special{em:lineto}}
\put(200.997147,170.087677){\special{em:lineto}}
\put(201.297119,170.086197){\special{em:lineto}}
\put(201.597107,170.084595){\special{em:lineto}}
\put(201.897079,170.081726){\special{em:lineto}}
\put(202.197067,170.078064){\special{em:lineto}}
\put(202.497040,170.076004){\special{em:lineto}}
\put(202.797012,170.071411){\special{em:lineto}}
\put(203.097000,170.067535){\special{em:lineto}}
\put(203.396973,170.061569){\special{em:lineto}}
\put(203.696945,170.057678){\special{em:lineto}}
\put(203.996933,170.052643){\special{em:lineto}}
\put(204.296906,170.048523){\special{em:lineto}}
\put(204.596893,170.042114){\special{em:lineto}}
\put(204.896866,170.035477){\special{em:lineto}}
\put(205.196869,170.029861){\special{em:lineto}}
\put(205.496902,170.025284){\special{em:lineto}}
\put(205.796936,170.020706){\special{em:lineto}}
\put(206.096954,170.016129){\special{em:lineto}}
\put(206.396973,170.012695){\special{em:lineto}}
\put(206.697006,170.009033){\special{em:lineto}}
\put(206.997040,170.004913){\special{em:lineto}}
\put(207.297058,170.001709){\special{em:lineto}}
\put(207.597076,169.998047){\special{em:lineto}}
\put(207.897110,169.995071){\special{em:lineto}}
\put(208.197144,169.991638){\special{em:lineto}}
\put(208.497162,169.988205){\special{em:lineto}}
\put(208.797180,169.985458){\special{em:lineto}}
\put(209.097214,169.982025){\special{em:lineto}}
\put(209.397247,169.979736){\special{em:lineto}}
\put(209.697266,169.978821){\special{em:lineto}}
\put(209.997284,169.977219){\special{em:lineto}}
\put(210.297318,169.976532){\special{em:lineto}}
\put(210.597351,169.975388){\special{em:lineto}}
\put(210.897369,169.975845){\special{em:lineto}}
\put(211.197388,169.974701){\special{em:lineto}}
\put(211.497421,169.974472){\special{em:lineto}}
\put(211.797455,169.975616){\special{em:lineto}}
\put(212.097473,169.976303){\special{em:lineto}}
\put(212.397491,169.977219){\special{em:lineto}}
\put(212.697525,169.978592){\special{em:lineto}}
\put(212.997559,169.979736){\special{em:lineto}}
\put(213.297577,169.981110){\special{em:lineto}}
\put(213.597595,169.981781){\special{em:lineto}}
\put(213.897629,169.982483){\special{em:lineto}}
\put(214.197662,169.983398){\special{em:lineto}}
\put(214.497681,169.984543){\special{em:lineto}}
\put(214.797699,169.987289){\special{em:lineto}}
\put(215.097733,169.989563){\special{em:lineto}}
\put(215.397766,169.991867){\special{em:lineto}}
\put(215.697784,169.994156){\special{em:lineto}}
\put(215.997803,169.996902){\special{em:lineto}}
\put(216.297836,169.998962){\special{em:lineto}}
\put(216.597870,170.001022){\special{em:lineto}}
\put(216.897888,170.003082){\special{em:lineto}}
\put(217.197906,170.004913){\special{em:lineto}}
\put(217.497940,170.006744){\special{em:lineto}}
\put(217.797974,170.008347){\special{em:lineto}}
\put(218.097992,170.010391){\special{em:lineto}}
\put(218.398010,170.012695){\special{em:lineto}}
\put(218.698044,170.014511){\special{em:lineto}}
\put(218.998077,170.016342){\special{em:lineto}}
\put(219.298096,170.018646){\special{em:lineto}}
\put(219.598114,170.020706){\special{em:lineto}}
\put(219.898148,170.022766){\special{em:lineto}}
\put(220.198181,170.024368){\special{em:lineto}}
\put(220.498199,170.026428){\special{em:lineto}}
\put(220.798218,170.027573){\special{em:lineto}}
\put(221.098251,170.029175){\special{em:lineto}}
\put(221.398285,170.030777){\special{em:lineto}}
\put(221.698303,170.031921){\special{em:lineto}}
\put(221.998322,170.031006){\special{em:lineto}}
\put(222.298355,170.031006){\special{em:lineto}}
\put(222.598389,170.030319){\special{em:lineto}}
\put(222.898407,170.029404){\special{em:lineto}}
\put(223.198425,170.028946){\special{em:lineto}}
\put(223.498459,170.028488){\special{em:lineto}}
\put(223.798492,170.028259){\special{em:lineto}}
\put(224.098511,170.027115){\special{em:lineto}}
\put(224.398529,170.026657){\special{em:lineto}}
\put(224.698563,170.025742){\special{em:lineto}}
\put(224.998596,170.024597){\special{em:lineto}}
\put(75.299980,50.011299){\special{em:moveto}}
\put(75.599960,50.011997){\special{em:lineto}}
\put(75.899933,50.012737){\special{em:lineto}}
\put(76.199913,50.013527){\special{em:lineto}}
\put(76.499893,50.014362){\special{em:lineto}}
\put(76.799866,50.015247){\special{em:lineto}}
\put(77.099846,50.016193){\special{em:lineto}}
\put(77.399826,50.017193){\special{em:lineto}}
\put(77.699806,50.018257){\special{em:lineto}}
\put(77.999786,50.019386){\special{em:lineto}}
\put(78.299759,50.020584){\special{em:lineto}}
\put(78.599739,50.021854){\special{em:lineto}}
\put(78.899719,50.023205){\special{em:lineto}}
\put(79.199692,50.024639){\special{em:lineto}}
\put(79.499672,50.026165){\special{em:lineto}}
\put(79.799652,50.027782){\special{em:lineto}}
\put(80.099632,50.029499){\special{em:lineto}}
\put(80.399612,50.031322){\special{em:lineto}}
\put(80.699585,50.033260){\special{em:lineto}}
\put(80.999565,50.035316){\special{em:lineto}}
\put(81.299545,50.037498){\special{em:lineto}}
\put(81.599518,50.039814){\special{em:lineto}}
\put(81.899498,50.042274){\special{em:lineto}}
\put(82.199478,50.044888){\special{em:lineto}}
\put(82.499458,50.047665){\special{em:lineto}}
\put(82.799438,50.050610){\special{em:lineto}}
\put(83.099411,50.053738){\special{em:lineto}}
\put(83.399391,50.057060){\special{em:lineto}}
\put(83.699371,50.060585){\special{em:lineto}}
\put(83.999344,50.064327){\special{em:lineto}}
\put(84.299324,50.068306){\special{em:lineto}}
\put(84.599304,50.072525){\special{em:lineto}}
\put(84.899284,50.077007){\special{em:lineto}}
\put(85.199280,50.081764){\special{em:lineto}}
\put(85.499283,50.086819){\special{em:lineto}}
\put(85.799278,50.092182){\special{em:lineto}}
\put(86.099281,50.097878){\special{em:lineto}}
\put(86.399284,50.103924){\special{em:lineto}}
\put(86.699287,50.110344){\special{em:lineto}}
\put(86.999290,50.117161){\special{em:lineto}}
\put(87.299294,50.124401){\special{em:lineto}}
\put(87.599297,50.132084){\special{em:lineto}}
\put(87.899300,50.140244){\special{em:lineto}}
\put(88.199295,50.148903){\special{em:lineto}}
\put(88.499298,50.158100){\special{em:lineto}}
\put(88.799301,50.167862){\special{em:lineto}}
\put(89.099304,50.178226){\special{em:lineto}}
\put(89.399307,50.189228){\special{em:lineto}}
\put(89.699310,50.200912){\special{em:lineto}}
\put(89.999313,50.213314){\special{em:lineto}}
\put(90.299316,50.226479){\special{em:lineto}}
\put(90.599312,50.240456){\special{em:lineto}}
\put(90.899315,50.255291){\special{em:lineto}}
\put(91.199318,50.271042){\special{em:lineto}}
\put(91.499321,50.287766){\special{em:lineto}}
\put(91.799324,50.305511){\special{em:lineto}}
\put(92.099327,50.324356){\special{em:lineto}}
\put(92.399330,50.344353){\special{em:lineto}}
\put(92.699333,50.365582){\special{em:lineto}}
\put(92.999329,50.388115){\special{em:lineto}}
\put(93.299332,50.412033){\special{em:lineto}}
\put(93.599335,50.437420){\special{em:lineto}}
\put(93.899338,50.464363){\special{em:lineto}}
\put(94.199341,50.492962){\special{em:lineto}}
\put(94.499344,50.523312){\special{em:lineto}}
\put(94.799347,50.555523){\special{em:lineto}}
\put(95.099350,50.589703){\special{em:lineto}}
\put(95.399345,50.625980){\special{em:lineto}}
\put(95.699348,50.664474){\special{em:lineto}}
\put(95.999352,50.705322){\special{em:lineto}}
\put(96.299355,50.748665){\special{em:lineto}}
\put(96.599358,50.794651){\special{em:lineto}}
\put(96.899361,50.843445){\special{em:lineto}}
\put(97.199364,50.895214){\special{em:lineto}}
\put(97.499367,50.950130){\special{em:lineto}}
\put(97.799362,51.008392){\special{em:lineto}}
\put(98.099365,51.070190){\special{em:lineto}}
\put(98.399368,51.135742){\special{em:lineto}}
\put(98.699371,51.205269){\special{em:lineto}}
\put(98.999374,51.279003){\special{em:lineto}}
\put(99.299377,51.357201){\special{em:lineto}}
\put(99.599380,51.440117){\special{em:lineto}}
\put(99.899384,51.528034){\special{em:lineto}}
\put(100.199379,51.621246){\special{em:lineto}}
\put(100.499382,51.720066){\special{em:lineto}}
\put(100.799385,51.824810){\special{em:lineto}}
\put(101.099388,51.935829){\special{em:lineto}}
\put(101.399391,52.053490){\special{em:lineto}}
\put(101.699394,52.178165){\special{em:lineto}}
\put(101.999397,52.310265){\special{em:lineto}}
\put(102.299400,52.450207){\special{em:lineto}}
\put(102.599396,52.598438){\special{em:lineto}}
\put(102.899399,52.755428){\special{em:lineto}}
\put(103.199402,52.921669){\special{em:lineto}}
\put(103.499405,53.097672){\special{em:lineto}}
\put(103.799408,53.283978){\special{em:lineto}}
\put(104.099411,53.481159){\special{em:lineto}}
\put(104.399414,53.689804){\special{em:lineto}}
\put(104.699417,53.910538){\special{em:lineto}}
\put(104.999413,54.144001){\special{em:lineto}}
\put(105.299416,54.390877){\special{em:lineto}}
\put(105.599419,54.651871){\special{em:lineto}}
\put(105.899422,54.927715){\special{em:lineto}}
\put(106.199425,55.219177){\special{em:lineto}}
\put(106.499428,55.527050){\special{em:lineto}}
\put(106.799431,55.852161){\special{em:lineto}}
\put(107.099434,56.195358){\special{em:lineto}}
\put(107.399429,56.557526){\special{em:lineto}}
\put(107.699432,56.939571){\special{em:lineto}}
\put(107.999435,57.342438){\special{em:lineto}}
\put(108.299438,57.767082){\special{em:lineto}}
\put(108.599442,58.214500){\special{em:lineto}}
\put(108.899445,58.685692){\special{em:lineto}}
\put(109.199448,59.181694){\special{em:lineto}}
\put(109.499451,59.703548){\special{em:lineto}}
\put(109.799446,60.252323){\special{em:lineto}}
\put(110.099449,60.829086){\special{em:lineto}}
\put(110.399452,61.434914){\special{em:lineto}}
\put(110.699455,62.070885){\special{em:lineto}}
\put(110.999458,62.738079){\special{em:lineto}}
\put(111.299461,63.437561){\special{em:lineto}}
\put(111.599464,64.170372){\special{em:lineto}}
\put(111.899467,64.937553){\special{em:lineto}}
\put(112.199463,65.740089){\special{em:lineto}}
\put(112.499466,66.578934){\special{em:lineto}}
\put(112.799469,67.455002){\special{em:lineto}}
\put(113.099472,68.369148){\special{em:lineto}}
\put(113.399475,69.322136){\special{em:lineto}}
\put(113.699478,70.314690){\special{em:lineto}}
\put(113.999481,71.347420){\special{em:lineto}}
\put(114.299484,72.420837){\special{em:lineto}}
\put(114.599480,73.535355){\special{em:lineto}}
\put(114.899483,74.691254){\special{em:lineto}}
\put(115.199486,75.888695){\special{em:lineto}}
\put(115.499489,77.127670){\special{em:lineto}}
\put(115.799492,78.408043){\special{em:lineto}}
\put(116.099495,79.729507){\special{em:lineto}}
\put(116.399498,81.091568){\special{em:lineto}}
\put(116.699501,82.493576){\special{em:lineto}}
\put(116.999496,83.934669){\special{em:lineto}}
\put(117.299500,85.413811){\special{em:lineto}}
\put(117.599503,86.929764){\special{em:lineto}}
\put(117.899506,88.481087){\special{em:lineto}}
\put(118.199509,90.066147){\special{em:lineto}}
\put(118.499512,91.683113){\special{em:lineto}}
\put(118.799515,93.329956){\special{em:lineto}}
\put(119.099518,95.004478){\special{em:lineto}}
\put(119.399513,96.704292){\special{em:lineto}}
\put(119.699516,98.426849){\special{em:lineto}}
\put(119.999519,100.169456){\special{em:lineto}}
\put(120.299522,101.929253){\special{em:lineto}}
\put(120.599518,103.703300){\special{em:lineto}}
\put(120.899521,105.488556){\special{em:lineto}}
\put(121.199516,107.281883){\special{em:lineto}}
\put(121.499519,109.080086){\special{em:lineto}}
\put(121.799515,110.879951){\special{em:lineto}}
\put(122.099518,112.678223){\special{em:lineto}}
\put(122.399513,114.471695){\special{em:lineto}}
\put(122.699516,116.257172){\special{em:lineto}}
\put(122.999512,118.031517){\special{em:lineto}}
\put(123.299515,119.791672){\special{em:lineto}}
\put(123.599518,121.534676){\special{em:lineto}}
\put(123.899513,123.257698){\special{em:lineto}}
\put(124.199516,124.958031){\special{em:lineto}}
\put(124.499519,126.633133){\special{em:lineto}}
\put(124.799515,128.280609){\special{em:lineto}}
\put(125.099518,129.898239){\special{em:lineto}}
\put(125.399513,131.484024){\special{em:lineto}}
\put(125.699516,133.036102){\special{em:lineto}}
\put(125.999512,134.552841){\special{em:lineto}}
\put(126.299515,136.032806){\special{em:lineto}}
\put(126.599518,137.474762){\special{em:lineto}}
\put(126.899513,138.877640){\special{em:lineto}}
\put(127.199516,140.240601){\special{em:lineto}}
\put(127.499519,141.562958){\special{em:lineto}}
\put(127.799515,142.844238){\special{em:lineto}}
\put(128.099518,144.084137){\special{em:lineto}}
\put(128.399521,145.282471){\special{em:lineto}}
\put(128.699509,146.439285){\special{em:lineto}}
\put(128.999512,147.554718){\special{em:lineto}}
\put(129.299515,148.629044){\special{em:lineto}}
\put(129.599518,149.662659){\special{em:lineto}}
\put(129.899506,150.656097){\special{em:lineto}}
\put(130.199509,151.609970){\special{em:lineto}}
\put(130.499512,152.524979){\special{em:lineto}}
\put(130.799515,153.401886){\special{em:lineto}}
\put(131.099518,154.241547){\special{em:lineto}}
\put(131.399521,155.044891){\special{em:lineto}}
\put(131.699524,155.812851){\special{em:lineto}}
\put(131.999527,156.546417){\special{em:lineto}}
\put(132.299530,157.246628){\special{em:lineto}}
\put(132.599533,157.914536){\special{em:lineto}}
\put(132.899536,158.551193){\special{em:lineto}}
\put(133.199539,159.157684){\special{em:lineto}}
\put(133.499542,159.735092){\special{em:lineto}}
\put(133.799530,160.284470){\special{em:lineto}}
\put(134.099533,160.806915){\special{em:lineto}}
\put(134.399536,161.303482){\special{em:lineto}}
\put(134.699539,161.775223){\special{em:lineto}}
\put(134.999542,162.223160){\special{em:lineto}}
\put(135.299545,162.648300){\special{em:lineto}}
\put(135.599548,163.051651){\special{em:lineto}}
\put(135.899551,163.434158){\special{em:lineto}}
\put(136.199554,163.796753){\special{em:lineto}}
\put(136.499557,164.140366){\special{em:lineto}}
\put(136.799561,164.465866){\special{em:lineto}}
\put(137.099564,164.774124){\special{em:lineto}}
\put(137.399567,165.065933){\special{em:lineto}}
\put(137.699570,165.342117){\special{em:lineto}}
\put(137.999573,165.603439){\special{em:lineto}}
\put(138.299561,165.850632){\special{em:lineto}}
\put(138.599564,166.084381){\special{em:lineto}}
\put(138.899567,166.305389){\special{em:lineto}}
\put(139.199570,166.514297){\special{em:lineto}}
\put(139.499573,166.711731){\special{em:lineto}}
\put(139.799576,166.898270){\special{em:lineto}}
\put(140.099579,167.074509){\special{em:lineto}}
\put(140.399582,167.240967){\special{em:lineto}}
\put(140.699585,167.398148){\special{em:lineto}}
\put(140.999588,167.546570){\special{em:lineto}}
\put(141.299591,167.686691){\special{em:lineto}}
\put(141.599594,167.818970){\special{em:lineto}}
\put(141.899597,167.943802){\special{em:lineto}}
\put(142.199600,168.061600){\special{em:lineto}}
\put(142.499603,168.172775){\special{em:lineto}}
\put(142.799606,168.277664){\special{em:lineto}}
\put(143.099594,168.376602){\special{em:lineto}}
\put(143.399597,168.469940){\special{em:lineto}}
\put(143.699600,168.557968){\special{em:lineto}}
\put(143.999603,168.641006){\special{em:lineto}}
\put(144.299606,168.719284){\special{em:lineto}}
\put(144.599609,168.793121){\special{em:lineto}}
\put(144.899612,168.862747){\special{em:lineto}}
\put(145.199615,168.928375){\special{em:lineto}}
\put(145.499619,168.990265){\special{em:lineto}}
\put(145.799622,169.048599){\special{em:lineto}}
\put(146.099625,169.103592){\special{em:lineto}}
\put(146.399628,169.155426){\special{em:lineto}}
\put(146.699631,169.204285){\special{em:lineto}}
\put(146.999634,169.250336){\special{em:lineto}}
\put(147.299637,169.293732){\special{em:lineto}}
\put(147.599640,169.334641){\special{em:lineto}}
\put(147.899628,169.373184){\special{em:lineto}}
\put(148.199631,169.409515){\special{em:lineto}}
\put(148.499634,169.443741){\special{em:lineto}}
\put(148.799637,169.475983){\special{em:lineto}}
\put(149.099640,169.506378){\special{em:lineto}}
\put(149.399643,169.535019){\special{em:lineto}}
\put(149.699646,169.561996){\special{em:lineto}}
\put(149.999649,169.587418){\special{em:lineto}}
\put(150.299652,169.611359){\special{em:lineto}}
\put(150.599655,169.633926){\special{em:lineto}}
\put(150.899658,169.655182){\special{em:lineto}}
\put(151.199661,169.675201){\special{em:lineto}}
\put(151.499664,169.694077){\special{em:lineto}}
\put(151.799667,169.711853){\special{em:lineto}}
\put(152.099670,169.728592){\special{em:lineto}}
\put(152.399673,169.744370){\special{em:lineto}}
\put(152.699661,169.759216){\special{em:lineto}}
\put(152.999664,169.773224){\special{em:lineto}}
\put(153.299667,169.786407){\special{em:lineto}}
\put(153.599670,169.798828){\special{em:lineto}}
\put(153.899673,169.810516){\special{em:lineto}}
\put(154.199677,169.821533){\special{em:lineto}}
\put(154.499680,169.831909){\special{em:lineto}}
\put(154.799683,169.841690){\special{em:lineto}}
\put(155.099686,169.850891){\special{em:lineto}}
\put(155.399689,169.859558){\special{em:lineto}}
\put(155.699692,169.867737){\special{em:lineto}}
\put(155.999695,169.875427){\special{em:lineto}}
\put(156.299698,169.882690){\special{em:lineto}}
\put(156.599701,169.889496){\special{em:lineto}}
\put(156.899704,169.895935){\special{em:lineto}}
\put(157.199707,169.901993){\special{em:lineto}}
\put(157.499695,169.907684){\special{em:lineto}}
\put(157.799698,169.913071){\special{em:lineto}}
\put(158.099701,169.918121){\special{em:lineto}}
\put(158.399704,169.922897){\special{em:lineto}}
\put(158.699707,169.927368){\special{em:lineto}}
\put(158.999710,169.931610){\special{em:lineto}}
\put(159.299713,169.935593){\special{em:lineto}}
\put(159.599716,169.939331){\special{em:lineto}}
\put(159.899719,169.942871){\special{em:lineto}}
\put(160.199722,169.946198){\special{em:lineto}}
\put(160.499725,169.949326){\special{em:lineto}}
\put(160.799728,169.952271){\special{em:lineto}}
\put(161.099731,169.955048){\special{em:lineto}}
\put(161.399734,169.957657){\special{em:lineto}}
\put(161.699738,169.960129){\special{em:lineto}}
\put(161.999741,169.962448){\special{em:lineto}}
\put(162.299728,169.964630){\special{em:lineto}}
\put(162.599731,169.966705){\special{em:lineto}}
\put(162.899734,169.968643){\special{em:lineto}}
\put(163.199738,169.970459){\special{em:lineto}}
\put(163.499741,169.972183){\special{em:lineto}}
\put(163.799744,169.973801){\special{em:lineto}}
\put(164.099747,169.975327){\special{em:lineto}}
\put(164.399750,169.976761){\special{em:lineto}}
\put(164.699753,169.978119){\special{em:lineto}}
\put(164.999756,169.979385){\special{em:lineto}}
\put(165.299728,169.980591){\special{em:lineto}}
\put(165.599716,169.981720){\special{em:lineto}}
\put(165.899689,169.982773){\special{em:lineto}}
\put(166.199677,169.983780){\special{em:lineto}}
\put(166.499649,169.984741){\special{em:lineto}}
\put(166.799622,169.985611){\special{em:lineto}}
\put(167.099609,169.986450){\special{em:lineto}}
\put(167.399582,169.987244){\special{em:lineto}}
\put(167.699554,169.987991){\special{em:lineto}}
\put(167.999542,169.988693){\special{em:lineto}}
\put(168.299515,169.989349){\special{em:lineto}}
\put(168.599503,169.989960){\special{em:lineto}}
\put(168.899475,169.990540){\special{em:lineto}}
\put(169.199448,169.991104){\special{em:lineto}}
\put(169.499435,169.991623){\special{em:lineto}}
\put(169.799408,169.992111){\special{em:lineto}}
\put(170.099380,169.992569){\special{em:lineto}}
\put(170.399368,169.993011){\special{em:lineto}}
\put(170.699341,169.993408){\special{em:lineto}}
\put(170.999329,169.993790){\special{em:lineto}}
\put(171.299301,169.994156){\special{em:lineto}}
\put(171.599274,169.994492){\special{em:lineto}}
\put(171.899261,169.994812){\special{em:lineto}}
\put(172.199234,169.995117){\special{em:lineto}}
\put(172.499207,169.995392){\special{em:lineto}}
\put(172.799194,169.995667){\special{em:lineto}}
\put(173.099167,169.995926){\special{em:lineto}}
\put(173.399155,169.996155){\special{em:lineto}}
\put(173.699127,169.996384){\special{em:lineto}}
\put(173.999100,169.996597){\special{em:lineto}}
\put(174.299088,169.996796){\special{em:lineto}}
\put(174.599060,169.996979){\special{em:lineto}}
\put(174.899033,169.997147){\special{em:lineto}}
\put(175.199020,169.997314){\special{em:lineto}}
\put(175.498993,169.997482){\special{em:lineto}}
\put(175.798981,169.997620){\special{em:lineto}}
\put(176.098953,169.997757){\special{em:lineto}}
\put(176.398926,169.997894){\special{em:lineto}}
\put(176.698914,169.998001){\special{em:lineto}}
\put(176.998886,169.998138){\special{em:lineto}}
\put(177.298859,169.998245){\special{em:lineto}}
\put(177.598846,169.998337){\special{em:lineto}}
\put(177.898819,169.998444){\special{em:lineto}}
\put(178.198807,169.998520){\special{em:lineto}}
\put(178.498779,169.998611){\special{em:lineto}}
\put(178.798752,169.998688){\special{em:lineto}}
\put(179.098740,169.998779){\special{em:lineto}}
\put(179.398712,169.998840){\special{em:lineto}}
\put(179.698685,169.998917){\special{em:lineto}}
\put(179.998672,169.998978){\special{em:lineto}}
\put(180.298645,169.999023){\special{em:lineto}}
\put(180.598633,169.999084){\special{em:lineto}}
\put(180.898605,169.999130){\special{em:lineto}}
\put(181.198578,169.999191){\special{em:lineto}}
\put(181.498566,169.999237){\special{em:lineto}}
\put(181.798538,169.999283){\special{em:lineto}}
\put(182.098511,169.999313){\special{em:lineto}}
\put(182.398499,169.999359){\special{em:lineto}}
\put(182.698471,169.999405){\special{em:lineto}}
\put(182.998459,169.999435){\special{em:lineto}}
\put(183.298431,169.999466){\special{em:lineto}}
\put(183.598404,169.999496){\special{em:lineto}}
\put(183.898392,169.999527){\special{em:lineto}}
\put(184.198364,169.999557){\special{em:lineto}}
\put(184.498337,169.999588){\special{em:lineto}}
\put(184.798325,169.999603){\special{em:lineto}}
\put(185.098297,169.999634){\special{em:lineto}}
\put(185.398285,169.999649){\special{em:lineto}}
\put(185.698257,169.999664){\special{em:lineto}}
\put(185.998230,169.999680){\special{em:lineto}}
\put(186.298218,169.999710){\special{em:lineto}}
\put(186.598190,169.999725){\special{em:lineto}}
\put(186.898163,169.999741){\special{em:lineto}}
\put(187.198151,169.999756){\special{em:lineto}}
\put(187.498123,169.999771){\special{em:lineto}}
\put(187.798111,169.999786){\special{em:lineto}}
\put(188.098083,169.999802){\special{em:lineto}}
\put(188.398056,169.999802){\special{em:lineto}}
\put(188.698044,169.999817){\special{em:lineto}}
\put(188.998016,169.999817){\special{em:lineto}}
\put(189.297989,169.999832){\special{em:lineto}}
\put(189.597977,169.999847){\special{em:lineto}}
\put(189.897949,169.999847){\special{em:lineto}}
\put(190.197937,169.999863){\special{em:lineto}}
\put(190.497910,169.999878){\special{em:lineto}}
\put(190.797882,169.999878){\special{em:lineto}}
\put(191.097870,169.999893){\special{em:lineto}}
\put(191.397842,169.999893){\special{em:lineto}}
\put(191.697815,169.999908){\special{em:lineto}}
\put(191.997803,169.999908){\special{em:lineto}}
\put(192.297775,169.999908){\special{em:lineto}}
\put(192.597763,169.999924){\special{em:lineto}}
\put(192.897736,169.999924){\special{em:lineto}}
\put(193.197708,169.999924){\special{em:lineto}}
\put(193.497696,169.999939){\special{em:lineto}}
\put(193.797668,169.999939){\special{em:lineto}}
\put(194.097641,169.999939){\special{em:lineto}}
\put(194.397629,169.999939){\special{em:lineto}}
\put(194.697601,169.999954){\special{em:lineto}}
\put(194.997589,169.999954){\special{em:lineto}}
\put(195.297562,169.999954){\special{em:lineto}}
\put(195.597534,169.999954){\special{em:lineto}}
\put(195.897522,169.999969){\special{em:lineto}}
\put(196.197495,169.999969){\special{em:lineto}}
\put(196.497467,169.999969){\special{em:lineto}}
\put(196.797455,169.999969){\special{em:lineto}}
\put(197.097427,169.999969){\special{em:lineto}}
\put(197.397415,169.999969){\special{em:lineto}}
\put(197.697388,169.999969){\special{em:lineto}}
\put(197.997360,169.999969){\special{em:lineto}}
\put(198.297348,169.999969){\special{em:lineto}}
\put(198.597321,169.999969){\special{em:lineto}}
\put(198.897293,169.999969){\special{em:lineto}}
\put(199.197281,169.999969){\special{em:lineto}}
\put(199.497253,169.999969){\special{em:lineto}}
\put(199.797241,169.999969){\special{em:lineto}}
\put(200.097214,169.999969){\special{em:lineto}}
\put(200.397186,169.999969){\special{em:lineto}}
\put(200.697174,169.999969){\special{em:lineto}}
\put(200.997147,169.999969){\special{em:lineto}}
\put(201.297119,169.999985){\special{em:lineto}}
\put(201.597107,169.999985){\special{em:lineto}}
\put(201.897079,169.999985){\special{em:lineto}}
\put(202.197067,169.999985){\special{em:lineto}}
\put(202.497040,169.999985){\special{em:lineto}}
\put(202.797012,169.999985){\special{em:lineto}}
\put(203.097000,169.999985){\special{em:lineto}}
\put(203.396973,169.999985){\special{em:lineto}}
\put(203.696945,169.999985){\special{em:lineto}}
\put(203.996933,169.999985){\special{em:lineto}}
\put(204.296906,169.999985){\special{em:lineto}}
\put(204.596893,169.999985){\special{em:lineto}}
\put(204.896866,169.999985){\special{em:lineto}}
\put(205.196869,169.999985){\special{em:lineto}}
\put(205.496902,169.999985){\special{em:lineto}}
\put(205.796936,169.999985){\special{em:lineto}}
\put(206.096954,169.999985){\special{em:lineto}}
\put(206.396973,169.999985){\special{em:lineto}}
\put(206.697006,169.999985){\special{em:lineto}}
\put(206.997040,169.999985){\special{em:lineto}}
\put(207.297058,169.999985){\special{em:lineto}}
\put(207.597076,169.999985){\special{em:lineto}}
\put(207.897110,169.999985){\special{em:lineto}}
\put(208.197144,169.999985){\special{em:lineto}}
\put(208.497162,169.999985){\special{em:lineto}}
\put(208.797180,169.999985){\special{em:lineto}}
\put(209.097214,169.999985){\special{em:lineto}}
\put(209.397247,169.999985){\special{em:lineto}}
\put(209.697266,169.999985){\special{em:lineto}}
\put(209.997284,169.999985){\special{em:lineto}}
\put(210.297318,169.999985){\special{em:lineto}}
\put(210.597351,169.999985){\special{em:lineto}}
\put(210.897369,169.999985){\special{em:lineto}}
\put(211.197388,169.999985){\special{em:lineto}}
\put(211.497421,169.999985){\special{em:lineto}}
\put(211.797455,169.999985){\special{em:lineto}}
\put(212.097473,169.999985){\special{em:lineto}}
\put(212.397491,169.999985){\special{em:lineto}}
\put(212.697525,169.999985){\special{em:lineto}}
\put(212.997559,169.999985){\special{em:lineto}}
\put(213.297577,169.999985){\special{em:lineto}}
\put(213.597595,170.000000){\special{em:lineto}}
\put(213.897629,170.000000){\special{em:lineto}}
\put(214.197662,170.000000){\special{em:lineto}}
\put(214.497681,170.000000){\special{em:lineto}}
\put(214.797699,170.000000){\special{em:lineto}}
\put(215.097733,170.000000){\special{em:lineto}}
\put(215.397766,170.000000){\special{em:lineto}}
\put(215.697784,170.000000){\special{em:lineto}}
\put(215.997803,170.000000){\special{em:lineto}}
\put(216.297836,170.000000){\special{em:lineto}}
\put(216.597870,170.000000){\special{em:lineto}}
\put(216.897888,170.000000){\special{em:lineto}}
\put(217.197906,170.000000){\special{em:lineto}}
\put(217.497940,170.000000){\special{em:lineto}}
\put(217.797974,170.000000){\special{em:lineto}}
\put(218.097992,170.000000){\special{em:lineto}}
\put(218.398010,170.000000){\special{em:lineto}}
\put(218.698044,170.000000){\special{em:lineto}}
\put(218.998077,170.000000){\special{em:lineto}}
\put(219.298096,170.000000){\special{em:lineto}}
\put(219.598114,170.000000){\special{em:lineto}}
\put(219.898148,170.000000){\special{em:lineto}}
\put(220.198181,170.000000){\special{em:lineto}}
\put(220.498199,170.000000){\special{em:lineto}}
\put(220.798218,170.000000){\special{em:lineto}}
\put(221.098251,170.000000){\special{em:lineto}}
\put(221.398285,170.000000){\special{em:lineto}}
\put(221.698303,170.000000){\special{em:lineto}}
\put(221.998322,170.000000){\special{em:lineto}}
\put(222.298355,170.000000){\special{em:lineto}}
\put(222.598389,170.000000){\special{em:lineto}}
\put(222.898407,170.000000){\special{em:lineto}}
\put(223.198425,170.000000){\special{em:lineto}}
\put(223.498459,170.000000){\special{em:lineto}}
\put(223.798492,170.000000){\special{em:lineto}}
\put(224.098511,170.000000){\special{em:lineto}}
\put(224.398529,170.000000){\special{em:lineto}}
\put(224.698563,170.000000){\special{em:lineto}}
\put(224.998596,170.000000){\special{em:lineto}}
\end{picture}

 Figure 4

 Peaks of spectrum in smooth regime
$x_{lim} = 1.25$ (if it will be smaller we can not see
 the difference between precise  and approximate solution).
The value $z$ is going until $20$.
 The precise solution oscilates,
 the approximate solution is flat.


==> bredyn5.txt <==

\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(50,50){\vector(1,0){200}}
\put(125,30){0}
\put(146,30){5}
\put(95,203){0.2}
\put(95,234){$f$}
\put(250,30){$z$}
\put(125,50){\vector(0,1){200}}
\put(82.442856,50.037395){\special{em:moveto}}
\put(82.742851,50.040108){\special{em:lineto}}
\put(83.042854,50.043015){\special{em:lineto}}
\put(83.342850,50.046135){\special{em:lineto}}
\put(83.642853,50.049480){\special{em:lineto}}
\put(83.942848,50.053066){\special{em:lineto}}
\put(84.242851,50.056915){\special{em:lineto}}
\put(84.542847,50.061039){\special{em:lineto}}
\put(84.842842,50.065468){\special{em:lineto}}
\put(85.142845,50.070213){\special{em:lineto}}
\put(85.442841,50.075306){\special{em:lineto}}
\put(85.742844,50.080765){\special{em:lineto}}
\put(86.042839,50.086620){\special{em:lineto}}
\put(86.342842,50.092899){\special{em:lineto}}
\put(86.642838,50.099636){\special{em:lineto}}
\put(86.942833,50.106861){\special{em:lineto}}
\put(87.242836,50.114609){\special{em:lineto}}
\put(87.542831,50.122917){\special{em:lineto}}
\put(87.842834,50.131828){\special{em:lineto}}
\put(88.142830,50.141384){\special{em:lineto}}
\put(88.442833,50.151634){\special{em:lineto}}
\put(88.742828,50.162624){\special{em:lineto}}
\put(89.042824,50.174412){\special{em:lineto}}
\put(89.342827,50.187057){\special{em:lineto}}
\put(89.642822,50.200615){\special{em:lineto}}
\put(89.942825,50.215153){\special{em:lineto}}
\put(90.242821,50.230747){\special{em:lineto}}
\put(90.542824,50.247467){\special{em:lineto}}
\put(90.842819,50.265396){\special{em:lineto}}
\put(91.142815,50.284626){\special{em:lineto}}
\put(91.442818,50.305248){\special{em:lineto}}
\put(91.742813,50.327362){\special{em:lineto}}
\put(92.042816,50.351078){\special{em:lineto}}
\put(92.342812,50.376511){\special{em:lineto}}
\put(92.642815,50.403782){\special{em:lineto}}
\put(92.942810,50.433029){\special{em:lineto}}
\put(93.242805,50.464390){\special{em:lineto}}
\put(93.542809,50.498020){\special{em:lineto}}
\put(93.842804,50.534081){\special{em:lineto}}
\put(94.142807,50.572750){\special{em:lineto}}
\put(94.442802,50.614216){\special{em:lineto}}
\put(94.742805,50.658676){\special{em:lineto}}
\put(95.042801,50.706348){\special{em:lineto}}
\put(95.342796,50.757465){\special{em:lineto}}
\put(95.642799,50.812275){\special{em:lineto}}
\put(95.942795,50.871044){\special{em:lineto}}
\put(96.242798,50.934052){\special{em:lineto}}
\put(96.542793,51.001606){\special{em:lineto}}
\put(96.842796,51.074032){\special{em:lineto}}
\put(97.142792,51.151680){\special{em:lineto}}
\put(97.442787,51.234924){\special{em:lineto}}
\put(97.742790,51.324169){\special{em:lineto}}
\put(98.042786,51.419834){\special{em:lineto}}
\put(98.342789,51.522388){\special{em:lineto}}
\put(98.642784,51.632317){\special{em:lineto}}
\put(98.942787,51.750149){\special{em:lineto}}
\put(99.242783,51.876442){\special{em:lineto}}
\put(99.542778,52.011806){\special{em:lineto}}
\put(99.842781,52.156879){\special{em:lineto}}
\put(100.142776,52.312355){\special{em:lineto}}
\put(100.442780,52.478962){\special{em:lineto}}
\put(100.742775,52.657494){\special{em:lineto}}
\put(101.042778,52.848789){\special{em:lineto}}
\put(101.342773,53.053749){\special{em:lineto}}
\put(101.642769,53.273327){\special{em:lineto}}
\put(101.942772,53.508553){\special{em:lineto}}
\put(102.242767,53.760521){\special{em:lineto}}
\put(102.542770,54.030392){\special{em:lineto}}
\put(102.842766,54.319412){\special{em:lineto}}
\put(103.142769,54.628914){\special{em:lineto}}
\put(103.442764,54.960304){\special{em:lineto}}
\put(103.742760,55.315090){\special{em:lineto}}
\put(104.042763,55.694878){\special{em:lineto}}
\put(104.342758,56.101372){\special{em:lineto}}
\put(104.642761,56.536377){\special{em:lineto}}
\put(104.942757,57.001831){\special{em:lineto}}
\put(105.242760,57.499775){\special{em:lineto}}
\put(105.542755,58.032379){\special{em:lineto}}
\put(105.842751,58.601940){\special{em:lineto}}
\put(106.142754,59.210903){\special{em:lineto}}
\put(106.442749,59.861835){\special{em:lineto}}
\put(106.742752,60.557468){\special{em:lineto}}
\put(107.042747,61.300678){\special{em:lineto}}
\put(107.342751,62.094494){\special{em:lineto}}
\put(107.642746,62.942104){\special{em:lineto}}
\put(107.942741,63.846870){\special{em:lineto}}
\put(108.242744,64.812309){\special{em:lineto}}
\put(108.542740,65.842110){\special{em:lineto}}
\put(108.842743,66.940125){\special{em:lineto}}
\put(109.142738,68.110374){\special{em:lineto}}
\put(109.442741,69.357033){\special{em:lineto}}
\put(109.742737,70.684456){\special{em:lineto}}
\put(110.042732,72.097115){\special{em:lineto}}
\put(110.342735,73.599640){\special{em:lineto}}
\put(110.642731,75.196777){\special{em:lineto}}
\put(110.942734,76.893372){\special{em:lineto}}
\put(111.242729,78.694366){\special{em:lineto}}
\put(111.542732,80.604744){\special{em:lineto}}
\put(111.842728,82.629524){\special{em:lineto}}
\put(112.142723,84.773689){\special{em:lineto}}
\put(112.442726,87.042175){\special{em:lineto}}
\put(112.742722,89.439789){\special{em:lineto}}
\put(113.042725,91.971161){\special{em:lineto}}
\put(113.342720,94.640671){\special{em:lineto}}
\put(113.642723,97.452377){\special{em:lineto}}
\put(113.942719,100.409897){\special{em:lineto}}
\put(114.242714,103.516335){\special{em:lineto}}
\put(114.542717,106.774178){\special{em:lineto}}
\put(114.842712,110.185104){\special{em:lineto}}
\put(115.142715,113.749947){\special{em:lineto}}
\put(115.442711,117.468468){\special{em:lineto}}
\put(115.742714,121.339249){\special{em:lineto}}
\put(116.042709,125.359505){\special{em:lineto}}
\put(116.342705,129.524902){\special{em:lineto}}
\put(116.642708,133.829391){\special{em:lineto}}
\put(116.942703,138.265060){\special{em:lineto}}
\put(117.242706,142.821884){\special{em:lineto}}
\put(117.542702,147.487640){\special{em:lineto}}
\put(117.842705,152.247665){\special{em:lineto}}
\put(118.142700,157.084717){\special{em:lineto}}
\put(118.442696,161.979004){\special{em:lineto}}
\put(118.742699,166.907730){\special{em:lineto}}
\put(119.042694,171.845581){\special{em:lineto}}
\put(119.342697,176.764343){\special{em:lineto}}
\put(119.642693,181.632980){\special{em:lineto}}
\put(119.942696,186.417923){\special{em:lineto}}
\put(120.242691,191.083282){\special{em:lineto}}
\put(120.542686,195.591064){\special{em:lineto}}
\put(120.842690,199.901398){\special{em:lineto}}
\put(121.142693,203.973541){\special{em:lineto}}
\put(121.442696,207.765823){\special{em:lineto}}
\put(121.742691,211.236725){\special{em:lineto}}
\put(122.042694,214.345367){\special{em:lineto}}
\put(122.342697,217.052658){\special{em:lineto}}
\put(122.642700,219.321991){\special{em:lineto}}
\put(122.942696,221.119888){\special{em:lineto}}
\put(123.242699,222.417297){\special{em:lineto}}
\put(123.542702,223.190704){\special{em:lineto}}
\put(123.842697,223.421631){\special{em:lineto}}
\put(124.142700,223.099625){\special{em:lineto}}
\put(124.442696,222.220566){\special{em:lineto}}
\put(124.742699,220.787567){\special{em:lineto}}
\put(125.042694,218.812759){\special{em:lineto}}
\put(125.342697,216.315613){\special{em:lineto}}
\put(125.642700,213.322876){\special{em:lineto}}
\put(125.942696,209.868591){\special{em:lineto}}
\put(126.242699,205.993805){\special{em:lineto}}
\put(126.542694,201.744278){\special{em:lineto}}
\put(126.842697,197.170334){\special{em:lineto}}
\put(127.142700,192.326721){\special{em:lineto}}
\put(127.442696,187.268524){\special{em:lineto}}
\put(127.742699,182.052261){\special{em:lineto}}
\put(128.042694,176.734558){\special{em:lineto}}
\put(128.342697,171.369934){\special{em:lineto}}
\put(128.642700,166.009598){\special{em:lineto}}
\put(128.942703,160.701813){\special{em:lineto}}
\put(129.242706,155.490051){\special{em:lineto}}
\put(129.542709,150.412979){\special{em:lineto}}
\put(129.842697,145.503876){\special{em:lineto}}
\put(130.142700,140.791412){\special{em:lineto}}
\put(130.442703,136.298294){\special{em:lineto}}
\put(130.742706,132.041504){\special{em:lineto}}
\put(131.042694,128.034698){\special{em:lineto}}
\put(131.342697,124.285736){\special{em:lineto}}
\put(131.642700,120.799393){\special{em:lineto}}
\put(131.942688,117.576424){\special{em:lineto}}
\put(132.242691,114.615707){\special{em:lineto}}
\put(132.542694,111.912102){\special{em:lineto}}
\put(132.842697,109.461136){\special{em:lineto}}
\put(133.142685,107.254227){\special{em:lineto}}
\put(133.442688,105.283920){\special{em:lineto}}
\put(133.742691,103.540794){\special{em:lineto}}
\put(134.042679,102.016426){\special{em:lineto}}
\put(134.342682,100.701126){\special{em:lineto}}
\put(134.642685,99.586021){\special{em:lineto}}
\put(134.942688,98.662613){\special{em:lineto}}
\put(135.242676,97.922401){\special{em:lineto}}
\put(135.542679,97.358124){\special{em:lineto}}
\put(135.842682,96.962143){\special{em:lineto}}
\put(136.142670,96.728539){\special{em:lineto}}
\put(136.442673,96.651550){\special{em:lineto}}
\put(136.742676,96.725197){\special{em:lineto}}
\put(137.042679,96.945526){\special{em:lineto}}
\put(137.342667,97.308182){\special{em:lineto}}
\put(137.642670,97.809647){\special{em:lineto}}
\put(137.942673,98.446808){\special{em:lineto}}
\put(138.242661,99.216911){\special{em:lineto}}
\put(138.542664,100.117920){\special{em:lineto}}
\put(138.842667,101.147217){\special{em:lineto}}
\put(139.142670,102.303314){\special{em:lineto}}
\put(139.442657,103.584473){\special{em:lineto}}
\put(139.742661,104.990089){\special{em:lineto}}
\put(140.042664,106.517548){\special{em:lineto}}
\put(140.342651,108.165588){\special{em:lineto}}
\put(140.642654,109.933266){\special{em:lineto}}
\put(140.942657,111.818710){\special{em:lineto}}
\put(141.242661,113.820229){\special{em:lineto}}
\put(141.542648,115.935204){\special{em:lineto}}
\put(141.842651,118.161827){\special{em:lineto}}
\put(142.142654,120.496681){\special{em:lineto}}
\put(142.442642,122.936340){\special{em:lineto}}
\put(142.742645,125.476768){\special{em:lineto}}
\put(143.042648,128.113647){\special{em:lineto}}
\put(143.342651,130.841492){\special{em:lineto}}
\put(143.642639,133.653748){\special{em:lineto}}
\put(143.942642,136.543076){\special{em:lineto}}
\put(144.242645,139.501984){\special{em:lineto}}
\put(144.542633,142.521057){\special{em:lineto}}
\put(144.842636,145.590210){\special{em:lineto}}
\put(145.142639,148.697540){\special{em:lineto}}
\put(145.442642,151.831268){\special{em:lineto}}
\put(145.742630,154.977264){\special{em:lineto}}
\put(146.042633,158.121353){\special{em:lineto}}
\put(146.342636,161.246613){\special{em:lineto}}
\put(146.642624,164.337585){\special{em:lineto}}
\put(146.942627,167.374969){\special{em:lineto}}
\put(147.242630,170.340363){\special{em:lineto}}
\put(147.542633,173.213837){\special{em:lineto}}
\put(147.842621,175.976364){\special{em:lineto}}
\put(148.142624,178.607391){\special{em:lineto}}
\put(148.442627,181.085297){\special{em:lineto}}
\put(148.742615,183.390564){\special{em:lineto}}
\put(149.042618,185.502411){\special{em:lineto}}
\put(149.342621,187.403473){\special{em:lineto}}
\put(149.642624,189.072861){\special{em:lineto}}
\put(149.942612,190.494980){\special{em:lineto}}
\put(150.242615,191.654297){\special{em:lineto}}
\put(150.542618,192.538391){\special{em:lineto}}
\put(150.842606,193.136673){\special{em:lineto}}
\put(151.142609,193.440109){\special{em:lineto}}
\put(151.442612,193.443176){\special{em:lineto}}
\put(151.742615,193.143494){\special{em:lineto}}
\put(152.042603,192.541870){\special{em:lineto}}
\put(152.342606,191.644775){\special{em:lineto}}
\put(152.642609,190.455536){\special{em:lineto}}
\put(152.942596,188.985687){\special{em:lineto}}
\put(153.242599,187.251877){\special{em:lineto}}
\put(153.542603,185.267227){\special{em:lineto}}
\put(153.842606,183.052170){\special{em:lineto}}
\put(154.142593,180.627991){\special{em:lineto}}
\put(154.442596,178.016296){\special{em:lineto}}
\put(154.742599,175.244019){\special{em:lineto}}
\put(155.042587,172.335175){\special{em:lineto}}
\put(155.342590,169.318268){\special{em:lineto}}
\put(155.642593,166.215973){\special{em:lineto}}
\put(155.942596,163.056213){\special{em:lineto}}
\put(156.242584,159.866135){\special{em:lineto}}
\put(156.542587,156.669250){\special{em:lineto}}
\put(156.842590,153.488495){\special{em:lineto}}
\put(157.142578,150.343430){\special{em:lineto}}
\put(157.442581,147.258881){\special{em:lineto}}
\put(157.742584,144.248383){\special{em:lineto}}
\put(158.042587,141.329498){\special{em:lineto}}
\put(158.342575,138.516464){\special{em:lineto}}
\put(158.642578,135.821335){\special{em:lineto}}
\put(158.942581,133.253586){\special{em:lineto}}
\put(159.242569,130.820755){\special{em:lineto}}
\put(159.542572,128.531448){\special{em:lineto}}
\put(159.842575,126.387695){\special{em:lineto}}
\put(160.142578,124.395134){\special{em:lineto}}
\put(160.442566,122.555016){\special{em:lineto}}
\put(160.742569,120.867996){\special{em:lineto}}
\put(161.042572,119.334099){\special{em:lineto}}
\put(161.342575,117.953522){\special{em:lineto}}
\put(161.642563,116.724258){\special{em:lineto}}
\put(161.942566,115.644211){\special{em:lineto}}
\put(162.242569,114.711540){\special{em:lineto}}
\put(162.542557,113.924271){\special{em:lineto}}
\put(162.842560,113.277336){\special{em:lineto}}
\put(163.142563,112.769524){\special{em:lineto}}
\put(163.442566,112.397926){\special{em:lineto}}
\put(163.742554,112.159286){\special{em:lineto}}
\put(164.042557,112.050720){\special{em:lineto}}
\put(164.342560,112.068527){\special{em:lineto}}
\put(164.642548,112.211235){\special{em:lineto}}
\put(164.942551,112.475037){\special{em:lineto}}
\put(165.242554,112.856682){\special{em:lineto}}
\put(165.542557,113.354866){\special{em:lineto}}
\put(165.842545,113.966530){\special{em:lineto}}
\put(166.142548,114.689323){\special{em:lineto}}
\put(166.442551,115.519562){\special{em:lineto}}
\put(166.742538,116.455696){\special{em:lineto}}
\put(167.042542,117.495468){\special{em:lineto}}
\put(167.342545,118.634834){\special{em:lineto}}
\put(167.642548,119.872566){\special{em:lineto}}
\put(167.942535,121.204620){\special{em:lineto}}
\put(168.242538,122.627632){\special{em:lineto}}
\put(168.542542,124.138672){\special{em:lineto}}
\put(168.842529,125.733994){\special{em:lineto}}
\put(169.142532,127.411613){\special{em:lineto}}
\put(169.442535,129.164581){\special{em:lineto}}
\put(169.742538,130.989304){\special{em:lineto}}
\put(170.042526,132.879639){\special{em:lineto}}
\put(170.342529,134.832199){\special{em:lineto}}
\put(170.642532,136.839218){\special{em:lineto}}
\put(170.942520,138.894821){\special{em:lineto}}
\put(171.242523,140.991623){\special{em:lineto}}
\put(171.542526,143.123230){\special{em:lineto}}
\put(171.842529,145.279221){\special{em:lineto}}
\put(172.142517,147.452789){\special{em:lineto}}
\put(172.442520,149.633942){\special{em:lineto}}
\put(172.742523,151.813110){\special{em:lineto}}
\put(173.042511,153.979340){\special{em:lineto}}
\put(173.342514,156.122299){\special{em:lineto}}
\put(173.642517,158.231171){\special{em:lineto}}
\put(173.942520,160.293655){\special{em:lineto}}
\put(174.242508,162.295914){\special{em:lineto}}
\put(174.542511,164.229462){\special{em:lineto}}
\put(174.842514,166.081207){\special{em:lineto}}
\put(175.142502,167.837738){\special{em:lineto}}
\put(175.442505,169.487198){\special{em:lineto}}
\put(175.742508,171.018066){\special{em:lineto}}
\put(176.042511,172.419846){\special{em:lineto}}
\put(176.342499,173.679810){\special{em:lineto}}
\put(176.642502,174.791153){\special{em:lineto}}
\put(176.942505,175.740143){\special{em:lineto}}
\put(177.242493,176.522736){\special{em:lineto}}
\put(177.542496,177.132584){\special{em:lineto}}
\put(177.842499,177.558990){\special{em:lineto}}
\put(178.142502,177.801788){\special{em:lineto}}
\put(178.442490,177.856155){\special{em:lineto}}
\put(178.742493,177.722717){\special{em:lineto}}
\put(179.042496,177.400330){\special{em:lineto}}
\put(179.342484,176.894684){\special{em:lineto}}
\put(179.642487,176.205322){\special{em:lineto}}
\put(179.942490,175.339676){\special{em:lineto}}
\put(180.242493,174.304153){\special{em:lineto}}
\put(180.542480,173.110367){\special{em:lineto}}
\put(180.842484,171.764435){\special{em:lineto}}
\put(181.142487,170.279739){\special{em:lineto}}
\put(181.442474,168.667511){\special{em:lineto}}
\put(181.742477,166.942017){\special{em:lineto}}
\put(182.042480,165.114944){\special{em:lineto}}
\put(182.342484,163.203751){\special{em:lineto}}
\put(182.642471,161.222534){\special{em:lineto}}
\put(182.942474,159.185776){\special{em:lineto}}
\put(183.242477,157.108566){\special{em:lineto}}
\put(183.542465,155.005035){\special{em:lineto}}
\put(183.842468,152.889252){\special{em:lineto}}
\put(184.142471,150.776276){\special{em:lineto}}
\put(184.442474,148.678497){\special{em:lineto}}
\put(184.742462,146.607117){\special{em:lineto}}
\put(185.042465,144.575897){\special{em:lineto}}
\put(185.342468,142.594101){\special{em:lineto}}
\put(185.642456,140.672501){\special{em:lineto}}
\put(185.942459,138.815842){\special{em:lineto}}
\put(186.242462,137.037537){\special{em:lineto}}
\put(186.542465,135.339279){\special{em:lineto}}
\put(186.842453,133.730499){\special{em:lineto}}
\put(187.142456,132.212082){\special{em:lineto}}
\put(187.442459,130.791122){\special{em:lineto}}
\put(187.742447,129.471100){\special{em:lineto}}
\put(188.042450,128.252136){\special{em:lineto}}
\put(188.342453,127.138199){\special{em:lineto}}
\put(188.642456,126.130241){\special{em:lineto}}
\put(188.942444,125.227516){\special{em:lineto}}
\put(189.242447,124.434235){\special{em:lineto}}
\put(189.542450,123.745750){\special{em:lineto}}
\put(189.842438,123.166275){\special{em:lineto}}
\put(190.142441,122.689308){\special{em:lineto}}
\put(190.442444,122.318275){\special{em:lineto}}
\put(190.742447,122.052132){\special{em:lineto}}
\put(191.042435,121.885765){\special{em:lineto}}
\put(191.342438,121.822037){\special{em:lineto}}
\put(191.642441,121.856842){\special{em:lineto}}
\put(191.942429,121.988396){\special{em:lineto}}
\put(192.242432,122.216278){\special{em:lineto}}
\put(192.542435,122.537239){\special{em:lineto}}
\put(192.842438,122.948753){\special{em:lineto}}
\put(193.142426,123.450394){\special{em:lineto}}
\put(193.442429,124.037491){\special{em:lineto}}
\put(193.742432,124.710030){\special{em:lineto}}
\put(194.042419,125.463196){\special{em:lineto}}
\put(194.342422,126.297127){\special{em:lineto}}
\put(194.642426,127.205475){\special{em:lineto}}
\put(194.942429,128.189926){\special{em:lineto}}
\put(195.242416,129.239517){\special{em:lineto}}
\put(195.542419,130.358810){\special{em:lineto}}
\put(195.842422,131.540100){\special{em:lineto}}
\put(196.142410,132.780884){\special{em:lineto}}
\put(196.442413,134.076004){\special{em:lineto}}
\put(196.742416,135.423630){\special{em:lineto}}
\put(197.042419,136.813889){\special{em:lineto}}
\put(197.342407,138.246445){\special{em:lineto}}
\put(197.642410,139.716003){\special{em:lineto}}
\put(197.942413,141.213684){\special{em:lineto}}
\put(198.242401,142.736191){\special{em:lineto}}
\put(198.542404,144.278900){\special{em:lineto}}
\put(198.842407,145.829178){\special{em:lineto}}
\put(199.142410,147.386917){\special{em:lineto}}
\put(199.442398,148.939606){\special{em:lineto}}
\put(199.742401,150.488083){\special{em:lineto}}
\put(200.042404,152.017014){\special{em:lineto}}
\put(200.342392,153.519653){\special{em:lineto}}
\put(200.642395,154.989319){\special{em:lineto}}
\put(200.942398,156.423615){\special{em:lineto}}
\put(201.242401,157.807159){\special{em:lineto}}
\put(201.542389,159.132477){\special{em:lineto}}
\put(201.842392,160.394897){\special{em:lineto}}
\put(202.142395,161.587601){\special{em:lineto}}
\put(202.442383,162.699417){\special{em:lineto}}
\put(202.742386,163.726410){\special{em:lineto}}
\put(203.042389,164.657288){\special{em:lineto}}
\put(203.342392,165.489578){\special{em:lineto}}
\put(203.642380,166.218567){\special{em:lineto}}
\put(203.942383,166.839355){\special{em:lineto}}
\put(204.242386,167.338928){\special{em:lineto}}
\put(204.542374,167.727203){\special{em:lineto}}
\put(204.842377,167.988861){\special{em:lineto}}
\put(205.142380,168.132080){\special{em:lineto}}
\put(205.442383,168.146057){\special{em:lineto}}
\put(205.742371,168.038605){\special{em:lineto}}
\put(206.042374,167.803131){\special{em:lineto}}
\put(206.342377,167.448868){\special{em:lineto}}
\put(206.642365,166.976044){\special{em:lineto}}
\put(206.942368,166.384933){\special{em:lineto}}
\put(207.242371,165.684021){\special{em:lineto}}
\put(207.542374,164.879044){\special{em:lineto}}
\put(207.842361,163.969833){\special{em:lineto}}
\put(208.142365,162.970367){\special{em:lineto}}
\put(208.442368,161.883820){\special{em:lineto}}
\put(208.742355,160.722168){\special{em:lineto}}
\put(209.042358,159.490677){\special{em:lineto}}
\put(209.342361,158.197937){\special{em:lineto}}
\put(209.642365,156.854202){\special{em:lineto}}
\put(209.942352,155.471024){\special{em:lineto}}
\put(210.242355,154.055328){\special{em:lineto}}
\put(210.542358,152.613602){\special{em:lineto}}
\put(210.842346,151.159241){\special{em:lineto}}
\put(211.142349,149.699615){\special{em:lineto}}
\put(211.442352,148.241943){\special{em:lineto}}
\put(211.742355,146.799866){\special{em:lineto}}
\put(212.042343,145.372772){\special{em:lineto}}
\put(212.342346,143.972626){\special{em:lineto}}
\put(212.642349,142.608047){\special{em:lineto}}
\put(212.942337,141.282959){\special{em:lineto}}
\put(213.242340,140.002579){\special{em:lineto}}
\put(213.542343,138.775879){\special{em:lineto}}
\put(213.842346,137.603653){\special{em:lineto}}
\put(214.142334,136.491425){\special{em:lineto}}
\put(214.442337,135.443344){\special{em:lineto}}
\put(214.742340,134.464172){\special{em:lineto}}
\put(215.042328,133.553894){\special{em:lineto}}
\put(215.342331,132.716812){\special{em:lineto}}
\put(215.642334,131.952820){\special{em:lineto}}
\put(215.942337,131.266983){\special{em:lineto}}
\put(216.242325,130.655945){\special{em:lineto}}
\put(216.542328,130.123734){\special{em:lineto}}
\put(216.842331,129.669144){\special{em:lineto}}
\put(217.142319,129.293945){\special{em:lineto}}
\put(217.442322,128.996552){\special{em:lineto}}
\put(217.742325,128.778076){\special{em:lineto}}
\put(218.042328,128.636673){\special{em:lineto}}
\put(218.342316,128.572952){\special{em:lineto}}
\put(218.642319,128.584335){\special{em:lineto}}
\put(218.942322,128.669830){\special{em:lineto}}
\put(219.242310,128.829483){\special{em:lineto}}
\put(219.542313,129.061523){\special{em:lineto}}
\put(219.842316,129.363083){\special{em:lineto}}
\put(220.142319,129.734375){\special{em:lineto}}
\put(220.442307,130.170959){\special{em:lineto}}
\put(220.742310,130.674866){\special{em:lineto}}
\put(221.042313,131.238785){\special{em:lineto}}
\put(221.342300,131.863602){\special{em:lineto}}
\put(221.642303,132.544556){\special{em:lineto}}
\put(221.942307,133.282608){\special{em:lineto}}
\put(222.242310,134.071991){\special{em:lineto}}
\put(222.542297,134.911118){\special{em:lineto}}
\put(222.842300,135.796585){\special{em:lineto}}
\put(223.142303,136.721039){\special{em:lineto}}
\put(223.442291,137.687561){\special{em:lineto}}
\put(223.742294,138.688889){\special{em:lineto}}
\put(224.042297,139.718063){\special{em:lineto}}
\put(224.342300,140.776672){\special{em:lineto}}
\put(224.642288,141.858276){\special{em:lineto}}
\put(224.942291,142.957916){\special{em:lineto}}
\put(225.242294,144.069824){\special{em:lineto}}
\put(225.542282,145.191574){\special{em:lineto}}
\put(225.842285,146.314957){\special{em:lineto}}
\put(226.142288,147.437454){\special{em:lineto}}
\put(226.442291,148.555374){\special{em:lineto}}
\put(226.742279,149.658936){\special{em:lineto}}
\put(227.042282,150.745834){\special{em:lineto}}
\put(227.342285,151.809418){\special{em:lineto}}
\put(227.642273,152.846771){\special{em:lineto}}
\put(227.942276,153.847534){\special{em:lineto}}
\put(228.242279,154.809845){\special{em:lineto}}
\put(228.542282,155.726624){\special{em:lineto}}
\put(228.842270,156.596497){\special{em:lineto}}
\put(229.142273,157.409607){\special{em:lineto}}
\put(229.442276,158.163483){\special{em:lineto}}
\put(229.742264,158.856400){\special{em:lineto}}
\put(230.042267,159.477509){\special{em:lineto}}
\put(230.342270,160.028488){\special{em:lineto}}
\put(230.642273,160.506119){\special{em:lineto}}
\put(230.942261,160.904144){\special{em:lineto}}
\put(231.242264,161.220627){\special{em:lineto}}
\put(231.542267,161.455917){\special{em:lineto}}
\put(231.842255,161.604828){\special{em:lineto}}
\put(232.142258,161.671692){\special{em:lineto}}
\put(110.205643,50.090038){\special{em:moveto}}
\put(110.505638,50.095970){\special{em:lineto}}
\put(110.805641,50.102295){\special{em:lineto}}
\put(111.105637,50.109032){\special{em:lineto}}
\put(111.405640,50.116219){\special{em:lineto}}
\put(111.705635,50.123875){\special{em:lineto}}
\put(112.005630,50.132034){\special{em:lineto}}
\put(112.305634,50.140736){\special{em:lineto}}
\put(112.605629,50.150005){\special{em:lineto}}
\put(112.905632,50.159889){\special{em:lineto}}
\put(113.205627,50.170422){\special{em:lineto}}
\put(113.505630,50.181648){\special{em:lineto}}
\put(113.805626,50.193619){\special{em:lineto}}
\put(114.105621,50.206371){\special{em:lineto}}
\put(114.405624,50.219967){\special{em:lineto}}
\put(114.705620,50.234455){\special{em:lineto}}
\put(115.005623,50.249901){\special{em:lineto}}
\put(115.305618,50.266357){\special{em:lineto}}
\put(115.605621,50.283901){\special{em:lineto}}
\put(115.905617,50.302597){\special{em:lineto}}
\put(116.205612,50.322525){\special{em:lineto}}
\put(116.505615,50.343761){\special{em:lineto}}
\put(116.805611,50.366394){\special{em:lineto}}
\put(117.105614,50.390511){\special{em:lineto}}
\put(117.405609,50.416214){\special{em:lineto}}
\put(117.705612,50.443607){\special{em:lineto}}
\put(118.005608,50.472797){\special{em:lineto}}
\put(118.305603,50.503902){\special{em:lineto}}
\put(118.605606,50.537045){\special{em:lineto}}
\put(118.905602,50.572365){\special{em:lineto}}
\put(119.205605,50.610004){\special{em:lineto}}
\put(119.505600,50.650112){\special{em:lineto}}
\put(119.805603,50.692852){\special{em:lineto}}
\put(120.105598,50.738396){\special{em:lineto}}
\put(120.405594,50.786926){\special{em:lineto}}
\put(120.705597,50.838638){\special{em:lineto}}
\put(121.005592,50.893738){\special{em:lineto}}
\put(121.305595,50.952446){\special{em:lineto}}
\put(121.605591,51.014999){\special{em:lineto}}
\put(121.905594,51.081646){\special{em:lineto}}
\put(122.205589,51.152653){\special{em:lineto}}
\put(122.505585,51.228306){\special{em:lineto}}
\put(122.805588,51.308903){\special{em:lineto}}
\put(123.105583,51.394764){\special{em:lineto}}
\put(123.405586,51.486229){\special{em:lineto}}
\put(123.705582,51.583664){\special{em:lineto}}
\put(124.005585,51.687454){\special{em:lineto}}
\put(124.305580,51.798004){\special{em:lineto}}
\put(124.605576,51.915756){\special{em:lineto}}
\put(124.905579,52.041168){\special{em:lineto}}
\put(125.205574,52.174736){\special{em:lineto}}
\put(125.505577,52.316978){\special{em:lineto}}
\put(125.805573,52.468452){\special{em:lineto}}
\put(126.105576,52.629745){\special{em:lineto}}
\put(126.405571,52.801483){\special{em:lineto}}
\put(126.705566,52.984329){\special{em:lineto}}
\put(127.005569,53.178993){\special{em:lineto}}
\put(127.305565,53.386211){\special{em:lineto}}
\put(127.605568,53.606785){\special{em:lineto}}
\put(127.905563,53.841549){\special{em:lineto}}
\put(128.205566,54.091393){\special{em:lineto}}
\put(128.505569,54.357258){\special{em:lineto}}
\put(128.805557,54.640141){\special{em:lineto}}
\put(129.105560,54.941097){\special{em:lineto}}
\put(129.405563,55.261242){\special{em:lineto}}
\put(129.705551,55.601753){\special{em:lineto}}
\put(130.005554,55.963875){\special{em:lineto}}
\put(130.305557,56.348923){\special{em:lineto}}
\put(130.605560,56.758278){\special{em:lineto}}
\put(130.905548,57.193409){\special{em:lineto}}
\put(131.205551,57.655849){\special{em:lineto}}
\put(131.505554,58.147221){\special{em:lineto}}
\put(131.805542,58.669220){\special{em:lineto}}
\put(132.105545,59.223640){\special{em:lineto}}
\put(132.405548,59.812359){\special{em:lineto}}
\put(132.705551,60.437332){\special{em:lineto}}
\put(133.005539,61.100628){\special{em:lineto}}
\put(133.305542,61.804390){\special{em:lineto}}
\put(133.605545,62.550858){\special{em:lineto}}
\put(133.905533,63.342373){\special{em:lineto}}
\put(134.205536,64.181366){\special{em:lineto}}
\put(134.505539,65.070358){\special{em:lineto}}
\put(134.805542,66.011955){\special{em:lineto}}
\put(135.105530,67.008865){\special{em:lineto}}
\put(135.405533,68.063858){\special{em:lineto}}
\put(135.705536,69.179794){\special{em:lineto}}
\put(136.005524,70.359604){\special{em:lineto}}
\put(136.305527,71.606262){\special{em:lineto}}
\put(136.605530,72.922798){\special{em:lineto}}
\put(136.905533,74.312286){\special{em:lineto}}
\put(137.205521,75.777802){\special{em:lineto}}
\put(137.505524,77.322433){\special{em:lineto}}
\put(137.805527,78.949249){\special{em:lineto}}
\put(138.105515,80.661255){\special{em:lineto}}
\put(138.405518,82.461380){\special{em:lineto}}
\put(138.705521,84.352463){\special{em:lineto}}
\put(139.005524,86.337189){\special{em:lineto}}
\put(139.305511,88.418045){\special{em:lineto}}
\put(139.605515,90.597290){\special{em:lineto}}
\put(139.905518,92.876907){\special{em:lineto}}
\put(140.205505,95.258537){\special{em:lineto}}
\put(140.505508,97.743423){\special{em:lineto}}
\put(140.805511,100.332314){\special{em:lineto}}
\put(141.105515,103.025459){\special{em:lineto}}
\put(141.405502,105.822495){\special{em:lineto}}
\put(141.705505,108.722321){\special{em:lineto}}
\put(142.005508,111.723099){\special{em:lineto}}
\put(142.305496,114.822159){\special{em:lineto}}
\put(142.605499,118.015793){\special{em:lineto}}
\put(142.905502,121.299339){\special{em:lineto}}
\put(143.205505,124.666931){\special{em:lineto}}
\put(143.505493,128.111633){\special{em:lineto}}
\put(143.805496,131.625000){\special{em:lineto}}
\put(144.105499,135.197479){\special{em:lineto}}
\put(144.405487,138.817856){\special{em:lineto}}
\put(144.705490,142.473663){\special{em:lineto}}
\put(145.005493,146.150787){\special{em:lineto}}
\put(145.305496,149.833649){\special{em:lineto}}
\put(145.605484,153.505157){\special{em:lineto}}
\put(145.905487,157.146866){\special{em:lineto}}
\put(146.205490,160.738861){\special{em:lineto}}
\put(146.505478,164.259949){\special{em:lineto}}
\put(146.805481,167.687958){\special{em:lineto}}
\put(147.105484,170.999695){\special{em:lineto}}
\put(147.405487,174.171005){\special{em:lineto}}
\put(147.705475,177.177902){\special{em:lineto}}
\put(148.005478,179.995804){\special{em:lineto}}
\put(148.305481,182.600449){\special{em:lineto}}
\put(148.605469,184.968307){\special{em:lineto}}
\put(148.905472,187.076859){\special{em:lineto}}
\put(149.205475,188.904694){\special{em:lineto}}
\put(149.505478,190.432632){\special{em:lineto}}
\put(149.805481,191.643555){\special{em:lineto}}
\put(150.105484,192.523209){\special{em:lineto}}
\put(150.405487,193.060150){\special{em:lineto}}
\put(150.705490,193.246750){\special{em:lineto}}
\put(151.005478,193.078735){\special{em:lineto}}
\put(151.305481,192.556091){\special{em:lineto}}
\put(151.605484,191.682358){\special{em:lineto}}
\put(151.905487,190.465240){\special{em:lineto}}
\put(152.205490,188.917114){\special{em:lineto}}
\put(152.505478,187.053375){\special{em:lineto}}
\put(152.805481,184.893585){\special{em:lineto}}
\put(153.105484,182.460297){\special{em:lineto}}
\put(153.405487,179.778976){\special{em:lineto}}
\put(153.705490,176.877563){\special{em:lineto}}
\put(154.005478,173.786072){\special{em:lineto}}
\put(154.305481,170.535339){\special{em:lineto}}
\put(154.605484,167.156799){\special{em:lineto}}
\put(154.905487,163.683044){\special{em:lineto}}
\put(155.205490,160.144745){\special{em:lineto}}
\put(155.505493,156.572708){\special{em:lineto}}
\put(155.805481,152.996323){\special{em:lineto}}
\put(156.105484,149.441986){\special{em:lineto}}
\put(156.405487,145.935837){\special{em:lineto}}
\put(156.705490,142.500336){\special{em:lineto}}
\put(157.005493,139.155655){\special{em:lineto}}
\put(157.305496,135.919632){\special{em:lineto}}
\put(157.605484,132.807129){\special{em:lineto}}
\put(157.905487,129.831177){\special{em:lineto}}
\put(158.205490,127.001602){\special{em:lineto}}
\put(158.505493,124.326500){\special{em:lineto}}
\put(158.805481,121.811150){\special{em:lineto}}
\put(159.105484,119.459808){\special{em:lineto}}
\put(159.405487,117.274284){\special{em:lineto}}
\put(159.705475,115.255432){\special{em:lineto}}
\put(160.005478,113.402176){\special{em:lineto}}
\put(160.305481,111.713547){\special{em:lineto}}
\put(160.605484,110.186523){\special{em:lineto}}
\put(160.905472,108.818207){\special{em:lineto}}
\put(161.205475,107.604614){\special{em:lineto}}
\put(161.505478,106.542343){\special{em:lineto}}
\put(161.805466,105.626564){\special{em:lineto}}
\put(162.105469,104.853561){\special{em:lineto}}
\put(162.405472,104.218964){\special{em:lineto}}
\put(162.705475,103.717590){\special{em:lineto}}
\put(163.005463,103.346024){\special{em:lineto}}
\put(163.305466,103.099854){\special{em:lineto}}
\put(163.605469,102.975548){\special{em:lineto}}
\put(163.905457,102.969055){\special{em:lineto}}
\put(164.205460,103.076271){\special{em:lineto}}
\put(137.968430,50.177795){\special{em:moveto}}
\put(138.268433,50.188602){\special{em:lineto}}
\put(138.568420,50.200066){\special{em:lineto}}
\put(138.868423,50.212227){\special{em:lineto}}
\put(139.168427,50.225124){\special{em:lineto}}
\put(139.468414,50.238811){\special{em:lineto}}
\put(139.768417,50.253326){\special{em:lineto}}
\put(140.068420,50.268723){\special{em:lineto}}
\put(140.368423,50.285057){\special{em:lineto}}
\put(140.668411,50.302383){\special{em:lineto}}
\put(140.968414,50.320763){\special{em:lineto}}
\put(141.268417,50.340256){\special{em:lineto}}
\put(141.568420,50.360931){\special{em:lineto}}
\put(141.868408,50.382866){\special{em:lineto}}
\put(142.168411,50.406132){\special{em:lineto}}
\put(142.468414,50.430805){\special{em:lineto}}
\put(142.768402,50.456978){\special{em:lineto}}
\put(143.068405,50.484737){\special{em:lineto}}
\put(143.368408,50.514179){\special{em:lineto}}
\put(143.668396,50.545406){\special{em:lineto}}
\put(143.968399,50.578522){\special{em:lineto}}
\put(144.268402,50.613644){\special{em:lineto}}
\put(144.568405,50.650887){\special{em:lineto}}
\put(144.868393,50.690384){\special{em:lineto}}
\put(145.168396,50.732265){\special{em:lineto}}
\put(145.468399,50.776672){\special{em:lineto}}
\put(145.768402,50.823757){\special{em:lineto}}
\put(146.068390,50.873680){\special{em:lineto}}
\put(146.368393,50.926605){\special{em:lineto}}
\put(146.668396,50.982727){\special{em:lineto}}
\put(146.968384,51.042229){\special{em:lineto}}
\put(147.268387,51.105324){\special{em:lineto}}
\put(147.568390,51.172218){\special{em:lineto}}
\put(147.868378,51.243141){\special{em:lineto}}
\put(148.168381,51.318336){\special{em:lineto}}
\put(148.468384,51.398056){\special{em:lineto}}
\put(148.768387,51.482571){\special{em:lineto}}
\put(149.068375,51.572163){\special{em:lineto}}
\put(149.368378,51.667137){\special{em:lineto}}
\put(149.668381,51.767807){\special{em:lineto}}
\put(149.968384,51.874516){\special{em:lineto}}
\put(150.268372,51.987617){\special{em:lineto}}
\put(150.568375,52.107487){\special{em:lineto}}
\put(150.868378,52.234528){\special{em:lineto}}
\put(151.168365,52.369156){\special{em:lineto}}
\put(151.468369,52.511822){\special{em:lineto}}
\put(151.768372,52.662987){\special{em:lineto}}
\put(152.068359,52.823158){\special{em:lineto}}
\put(152.368362,52.992851){\special{em:lineto}}
\put(152.668365,53.172619){\special{em:lineto}}
\put(152.968369,53.363049){\special{em:lineto}}
\put(153.268356,53.564754){\special{em:lineto}}
\put(153.568359,53.778381){\special{em:lineto}}
\put(153.868362,54.004616){\special{em:lineto}}
\put(154.168365,54.244179){\special{em:lineto}}
\put(154.468353,54.497822){\special{em:lineto}}
\put(154.768356,54.766346){\special{em:lineto}}
\put(155.068359,55.050591){\special{em:lineto}}
\put(155.368347,55.351437){\special{em:lineto}}
\put(155.668350,55.669811){\special{em:lineto}}
\put(155.968353,56.006680){\special{em:lineto}}
\put(156.268341,56.363071){\special{em:lineto}}
\put(156.568344,56.740051){\special{em:lineto}}
\put(156.868347,57.138741){\special{em:lineto}}
\put(157.168350,57.560310){\special{em:lineto}}
\put(157.468338,58.005989){\special{em:lineto}}
\put(157.768341,58.477058){\special{em:lineto}}
\put(158.068344,58.974857){\special{em:lineto}}
\put(158.368347,59.500778){\special{em:lineto}}
\put(158.668335,60.056271){\special{em:lineto}}
\put(158.968338,60.642845){\special{em:lineto}}
\put(159.268341,61.262070){\special{em:lineto}}
\put(159.568329,61.915573){\special{em:lineto}}
\put(159.868332,62.605034){\special{em:lineto}}
\put(160.168335,63.332188){\special{em:lineto}}
\put(160.468323,64.098831){\special{em:lineto}}
\put(160.768326,64.906799){\special{em:lineto}}
\put(161.068329,65.757996){\special{em:lineto}}
\put(161.368332,66.654350){\special{em:lineto}}
\put(161.668320,67.597832){\special{em:lineto}}
\put(161.968323,68.590462){\special{em:lineto}}
\put(162.268326,69.634270){\special{em:lineto}}
\put(162.568329,70.731316){\special{em:lineto}}
\put(162.868317,71.883659){\special{em:lineto}}
\put(163.168320,73.093376){\special{em:lineto}}
\put(163.468323,74.362503){\special{em:lineto}}
\put(163.768311,75.693062){\special{em:lineto}}
\put(164.068314,77.087036){\special{em:lineto}}
\put(164.368317,78.546341){\special{em:lineto}}
\put(164.668304,80.072792){\special{em:lineto}}
\put(164.968307,81.668137){\special{em:lineto}}
\put(165.268311,83.333954){\special{em:lineto}}
\put(165.568314,85.071686){\special{em:lineto}}
\put(165.868301,86.882591){\special{em:lineto}}
\put(166.168304,88.767685){\special{em:lineto}}
\put(166.468307,90.727745){\special{em:lineto}}
\put(166.768311,92.763268){\special{em:lineto}}
\put(167.068298,94.874382){\special{em:lineto}}
\put(167.368301,97.060867){\special{em:lineto}}
\put(167.668304,99.322075){\special{em:lineto}}
\put(167.968292,101.656906){\special{em:lineto}}
\put(168.268295,104.063705){\special{em:lineto}}
\put(168.568298,106.540321){\special{em:lineto}}
\put(168.868286,109.083931){\special{em:lineto}}
\put(169.168289,111.691078){\special{em:lineto}}
\put(169.468292,114.357605){\special{em:lineto}}
\put(169.768295,117.078568){\special{em:lineto}}
\put(170.068283,119.848267){\special{em:lineto}}
\put(170.368286,122.660233){\special{em:lineto}}
\put(170.668289,125.506989){\special{em:lineto}}
\put(170.968292,128.380280){\special{em:lineto}}
\put(171.268280,131.270935){\special{em:lineto}}
\put(171.568283,134.168900){\special{em:lineto}}
\put(171.868286,137.063202){\special{em:lineto}}
\put(172.168274,139.942047){\special{em:lineto}}
\put(172.468277,142.792770){\special{em:lineto}}
\put(172.768280,145.601959){\special{em:lineto}}
\put(173.068268,148.355591){\special{em:lineto}}
\put(173.368271,151.039032){\special{em:lineto}}
\put(173.668274,153.636932){\special{em:lineto}}
\put(173.968277,156.134064){\special{em:lineto}}
\put(174.268265,158.514587){\special{em:lineto}}
\put(174.568268,160.762939){\special{em:lineto}}
\put(174.868271,162.863632){\special{em:lineto}}
\put(175.168274,164.801666){\special{em:lineto}}
\put(175.468262,166.562424){\special{em:lineto}}
\put(175.768265,168.132584){\special{em:lineto}}
\put(176.068268,169.499512){\special{em:lineto}}
\put(176.368256,170.651978){\special{em:lineto}}
\put(176.668259,171.580460){\special{em:lineto}}
\put(176.968262,172.276886){\special{em:lineto}}
\put(177.268265,172.735199){\special{em:lineto}}
\put(177.568268,172.951813){\special{em:lineto}}
\put(177.868271,172.924469){\special{em:lineto}}
\put(178.168274,172.654236){\special{em:lineto}}
\put(178.468277,172.143646){\special{em:lineto}}
\put(178.768265,171.398163){\special{em:lineto}}
\put(179.068268,170.425293){\special{em:lineto}}
\put(179.368271,169.234909){\special{em:lineto}}
\put(179.668274,167.838577){\special{em:lineto}}
\put(179.968277,166.250198){\special{em:lineto}}
\put(180.268265,164.485367){\special{em:lineto}}
\put(180.568268,162.560745){\special{em:lineto}}
\put(180.868271,160.494156){\special{em:lineto}}
\put(181.168274,158.305038){\special{em:lineto}}
\put(181.468277,156.012512){\special{em:lineto}}
\put(181.768265,153.636261){\special{em:lineto}}
\put(182.068268,151.195648){\special{em:lineto}}
\put(182.368271,148.710846){\special{em:lineto}}
\put(182.668274,146.200272){\special{em:lineto}}
\put(182.968277,143.682098){\special{em:lineto}}
\put(183.268280,141.173279){\special{em:lineto}}
\put(183.568268,138.689728){\special{em:lineto}}
\put(183.868271,136.246140){\special{em:lineto}}
\put(184.168274,133.856049){\special{em:lineto}}
\put(184.468277,131.531036){\special{em:lineto}}
\put(184.768280,129.281937){\special{em:lineto}}
\put(185.068283,127.117371){\special{em:lineto}}
\put(185.368271,125.045059){\special{em:lineto}}
\put(185.668274,123.071968){\special{em:lineto}}
\put(185.968277,121.202286){\special{em:lineto}}
\put(186.268280,119.440659){\special{em:lineto}}
\put(186.568268,117.789665){\special{em:lineto}}
\put(186.868271,116.251389){\special{em:lineto}}
\put(187.168274,114.826630){\special{em:lineto}}
\put(187.468262,113.515602){\special{em:lineto}}
\put(187.768265,112.318642){\special{em:lineto}}
\put(188.068268,111.234436){\special{em:lineto}}
\put(188.368271,110.261612){\special{em:lineto}}
\put(188.668259,109.398148){\special{em:lineto}}
\put(188.968262,108.643135){\special{em:lineto}}
\put(189.268265,107.993271){\special{em:lineto}}
\put(189.568253,107.446899){\special{em:lineto}}
\put(189.868256,107.000992){\special{em:lineto}}
\put(190.168259,106.653564){\special{em:lineto}}
\put(190.468262,106.400986){\special{em:lineto}}
\put(190.768250,106.241417){\special{em:lineto}}
\put(191.068253,106.172012){\special{em:lineto}}
\put(191.368256,106.189835){\special{em:lineto}}
\put(191.668243,106.292374){\special{em:lineto}}
\put(191.968246,106.477089){\special{em:lineto}}
\put(165.731216,50.179642){\special{em:moveto}}
\put(166.031219,50.190544){\special{em:lineto}}
\put(166.331207,50.202114){\special{em:lineto}}
\put(166.631210,50.214382){\special{em:lineto}}
\put(166.931213,50.227398){\special{em:lineto}}
\put(167.231201,50.241203){\special{em:lineto}}
\put(167.531204,50.255844){\special{em:lineto}}
\put(167.831207,50.271378){\special{em:lineto}}
\put(168.131210,50.287849){\special{em:lineto}}
\put(168.431198,50.305325){\special{em:lineto}}
\put(168.731201,50.323856){\special{em:lineto}}
\put(169.031204,50.343513){\special{em:lineto}}
\put(169.331192,50.364361){\special{em:lineto}}
\put(169.631195,50.386475){\special{em:lineto}}
\put(169.931198,50.409931){\special{em:lineto}}
\put(170.231201,50.434807){\special{em:lineto}}
\put(170.531189,50.461185){\special{em:lineto}}
\put(170.831192,50.489166){\special{em:lineto}}
\put(171.131195,50.518841){\special{em:lineto}}
\put(171.431183,50.550308){\special{em:lineto}}
\put(171.731186,50.583679){\special{em:lineto}}
\put(172.031189,50.619068){\special{em:lineto}}
\put(172.331192,50.656593){\special{em:lineto}}
\put(172.631180,50.696381){\special{em:lineto}}
\put(172.931183,50.738571){\special{em:lineto}}
\put(173.231186,50.783306){\special{em:lineto}}
\put(173.531174,50.830730){\special{em:lineto}}
\put(173.831177,50.881008){\special{em:lineto}}
\put(174.131180,50.934311){\special{em:lineto}}
\put(174.431183,50.990822){\special{em:lineto}}
\put(174.731171,51.050735){\special{em:lineto}}
\put(175.031174,51.114262){\special{em:lineto}}
\put(175.331177,51.181606){\special{em:lineto}}
\put(175.631165,51.253006){\special{em:lineto}}
\put(175.931168,51.328697){\special{em:lineto}}
\put(176.231171,51.408939){\special{em:lineto}}
\put(176.531174,51.493996){\special{em:lineto}}
\put(176.831161,51.584160){\special{em:lineto}}
\put(177.131165,51.679729){\special{em:lineto}}
\put(177.431168,51.781025){\special{em:lineto}}
\put(177.731155,51.888386){\special{em:lineto}}
\put(178.031158,52.002171){\special{em:lineto}}
\put(178.331161,52.122757){\special{em:lineto}}
\put(178.631165,52.250546){\special{em:lineto}}
\put(178.931152,52.385956){\special{em:lineto}}
\put(179.231155,52.529434){\special{em:lineto}}
\put(179.531158,52.681454){\special{em:lineto}}
\put(179.831146,52.842510){\special{em:lineto}}
\put(180.131149,53.013130){\special{em:lineto}}
\put(180.431152,53.193871){\special{em:lineto}}
\put(180.731155,53.385307){\special{em:lineto}}
\put(181.031143,53.588066){\special{em:lineto}}
\put(181.331146,53.802788){\special{em:lineto}}
\put(181.631149,54.030163){\special{em:lineto}}
\put(181.931137,54.270908){\special{em:lineto}}
\put(182.231140,54.525787){\special{em:lineto}}
\put(182.531143,54.795597){\special{em:lineto}}
\put(182.831146,55.081173){\special{em:lineto}}
\put(183.131134,55.383400){\special{em:lineto}}
\put(183.431137,55.703209){\special{em:lineto}}
\put(183.731140,56.041565){\special{em:lineto}}
\put(184.031128,56.399498){\special{em:lineto}}
\put(184.331131,56.778069){\special{em:lineto}}
\put(184.631134,57.178406){\special{em:lineto}}
\put(184.931137,57.601677){\special{em:lineto}}
\put(185.231125,58.049110){\special{em:lineto}}
\put(185.531128,58.521988){\special{em:lineto}}
\put(185.831131,59.021648){\special{em:lineto}}
\put(186.131119,59.549480){\special{em:lineto}}
\put(186.431122,60.106934){\special{em:lineto}}
\put(186.731125,60.695522){\special{em:lineto}}
\put(187.031128,61.316807){\special{em:lineto}}
\put(187.331116,61.972412){\special{em:lineto}}
\put(187.631119,62.664017){\special{em:lineto}}
\put(187.931122,63.393353){\special{em:lineto}}
\put(188.231110,64.162209){\special{em:lineto}}
\put(188.531113,64.972420){\special{em:lineto}}
\put(188.831116,65.825874){\special{em:lineto}}
\put(189.131119,66.724503){\special{em:lineto}}
\put(189.431107,67.670273){\special{em:lineto}}
\put(189.731110,68.665184){\special{em:lineto}}
\put(190.031113,69.711258){\special{em:lineto}}
\put(190.331100,70.810547){\special{em:lineto}}
\put(190.631104,71.965096){\special{em:lineto}}
\put(190.931107,73.176964){\special{em:lineto}}
\put(191.231110,74.448181){\special{em:lineto}}
\put(191.531097,75.780754){\special{em:lineto}}
\put(191.831100,77.176628){\special{em:lineto}}
\put(192.131104,78.637711){\special{em:lineto}}
\put(192.431091,80.165810){\special{em:lineto}}
\put(192.731094,81.762634){\special{em:lineto}}
\put(193.031097,83.429733){\special{em:lineto}}
\put(193.331100,85.168526){\special{em:lineto}}
\put(193.631088,86.980240){\special{em:lineto}}
\put(193.931091,88.865868){\special{em:lineto}}
\put(194.231094,90.826149){\special{em:lineto}}
\put(194.531082,92.861542){\special{em:lineto}}
\put(194.831085,94.972137){\special{em:lineto}}
\put(195.131088,97.157692){\special{em:lineto}}
\put(195.431091,99.417511){\special{em:lineto}}
\put(195.731079,101.750443){\special{em:lineto}}
\put(196.031082,104.154823){\special{em:lineto}}
\put(196.331085,106.628403){\special{em:lineto}}
\put(196.631073,109.168396){\special{em:lineto}}
\put(196.931076,111.771225){\special{em:lineto}}
\put(197.231079,114.432739){\special{em:lineto}}
\put(197.531082,117.147980){\special{em:lineto}}
\put(197.831070,119.911209){\special{em:lineto}}
\put(198.131073,122.715828){\special{em:lineto}}
\put(198.431076,125.554443){\special{em:lineto}}
\put(198.731064,128.418793){\special{em:lineto}}
\put(199.031067,131.299637){\special{em:lineto}}
\put(199.331070,134.186920){\special{em:lineto}}
\put(199.631073,137.069687){\special{em:lineto}}
\put(199.931061,139.936142){\special{em:lineto}}
\put(200.231064,142.773666){\special{em:lineto}}
\put(200.531067,145.568909){\special{em:lineto}}
\put(200.831055,148.307800){\special{em:lineto}}
\put(201.131058,150.975830){\special{em:lineto}}
\put(201.431061,153.557816){\special{em:lineto}}
\put(201.731064,156.038376){\special{em:lineto}}
\put(202.031052,158.402039){\special{em:lineto}}
\put(202.331055,160.633224){\special{em:lineto}}
\put(202.631058,162.716583){\special{em:lineto}}
\put(202.931046,164.637161){\special{em:lineto}}
\put(203.231049,166.380890){\special{em:lineto}}
\put(203.531052,167.933990){\special{em:lineto}}
\put(203.831055,169.284363){\special{em:lineto}}
\put(204.131042,170.421112){\special{em:lineto}}
\put(204.431046,171.334473){\special{em:lineto}}
\put(204.731049,172.016861){\special{em:lineto}}
\put(205.031052,172.462097){\special{em:lineto}}
\put(205.331055,172.666931){\special{em:lineto}}
\put(205.631058,172.629333){\special{em:lineto}}
\put(205.931061,172.350311){\special{em:lineto}}
\put(206.231064,171.832581){\special{em:lineto}}
\put(206.531052,171.081665){\special{em:lineto}}
\put(206.831055,170.105225){\special{em:lineto}}
\put(207.131058,168.912842){\special{em:lineto}}
\put(207.431061,167.516586){\special{em:lineto}}
\put(207.731064,165.930161){\special{em:lineto}}
\put(208.031052,164.168793){\special{em:lineto}}
\put(208.331055,162.249268){\special{em:lineto}}
\put(208.631058,160.189819){\special{em:lineto}}
\put(208.931061,158.008942){\special{em:lineto}}
\put(209.231064,155.725906){\special{em:lineto}}
\put(209.531052,153.360626){\special{em:lineto}}
\put(209.831055,150.932114){\special{em:lineto}}
\put(210.131058,148.460434){\special{em:lineto}}
\put(210.431061,145.963150){\special{em:lineto}}
\put(210.731064,143.459137){\special{em:lineto}}
\put(211.031052,140.965027){\special{em:lineto}}
\put(211.331055,138.496033){\special{em:lineto}}
\put(211.631058,136.067688){\special{em:lineto}}
\put(211.931061,133.692200){\special{em:lineto}}
\put(212.231064,131.382187){\special{em:lineto}}
\put(212.531067,129.147461){\special{em:lineto}}
\put(212.831070,126.996948){\special{em:lineto}}
\put(213.131058,124.938560){\special{em:lineto}}
\put(213.431061,122.978432){\special{em:lineto}}
\put(213.731064,121.121437){\special{em:lineto}}
\put(214.031067,119.371826){\special{em:lineto}}
\put(214.331055,117.732201){\special{em:lineto}}
\put(214.631058,116.204597){\special{em:lineto}}
\put(214.931061,114.789871){\special{em:lineto}}
\put(215.231049,113.488312){\special{em:lineto}}
\put(215.531052,112.299881){\special{em:lineto}}
\put(215.831055,111.223564){\special{em:lineto}}
\put(216.131058,110.258217){\special{em:lineto}}
\put(216.431046,109.401718){\special{em:lineto}}
\put(216.731049,108.652298){\special{em:lineto}}
\put(217.031052,108.008423){\special{em:lineto}}
\put(217.331039,107.466682){\special{em:lineto}}
\put(217.631042,107.024765){\special{em:lineto}}
\put(217.931046,106.680771){\special{em:lineto}}
\put(218.231049,106.431625){\special{em:lineto}}
\put(218.531036,106.274635){\special{em:lineto}}
\put(218.831039,106.207413){\special{em:lineto}}
\put(219.131042,106.227051){\special{em:lineto}}
\put(219.431030,106.330719){\special{em:lineto}}
\put(219.731033,106.516075){\special{em:lineto}}
\put(193.494003,50.179192){\special{em:moveto}}
\put(193.794006,50.190071){\special{em:lineto}}
\put(194.093994,50.201614){\special{em:lineto}}
\put(194.393997,50.213856){\special{em:lineto}}
\put(194.694000,50.226845){\special{em:lineto}}
\put(194.993988,50.240620){\special{em:lineto}}
\put(195.293991,50.255230){\special{em:lineto}}
\put(195.593994,50.270729){\special{em:lineto}}
\put(195.893997,50.287170){\special{em:lineto}}
\put(196.193985,50.304607){\special{em:lineto}}
\put(196.493988,50.323101){\special{em:lineto}}
\put(196.793991,50.342720){\special{em:lineto}}
\put(197.093979,50.363525){\special{em:lineto}}
\put(197.393982,50.385597){\special{em:lineto}}
\put(197.693985,50.409004){\special{em:lineto}}
\put(197.993988,50.433830){\special{em:lineto}}
\put(198.293976,50.460163){\special{em:lineto}}
\put(198.593979,50.488087){\special{em:lineto}}
\put(198.893982,50.517704){\special{em:lineto}}
\put(199.193970,50.549114){\special{em:lineto}}
\put(199.493973,50.582424){\special{em:lineto}}
\put(199.793976,50.617744){\special{em:lineto}}
\put(200.093979,50.655201){\special{em:lineto}}
\put(200.393967,50.694920){\special{em:lineto}}
\put(200.693970,50.737034){\special{em:lineto}}
\put(200.993973,50.781689){\special{em:lineto}}
\put(201.293961,50.829033){\special{em:lineto}}
\put(201.593964,50.879223){\special{em:lineto}}
\put(201.893967,50.932434){\special{em:lineto}}
\put(202.193970,50.988850){\special{em:lineto}}
\put(202.493958,51.048664){\special{em:lineto}}
\put(202.793961,51.112083){\special{em:lineto}}
\put(203.093964,51.179321){\special{em:lineto}}
\put(203.393951,51.250603){\special{em:lineto}}
\put(203.693954,51.326176){\special{em:lineto}}
\put(203.993958,51.406288){\special{em:lineto}}
\put(204.293961,51.491215){\special{em:lineto}}
\put(204.593948,51.581238){\special{em:lineto}}
\put(204.893951,51.676662){\special{em:lineto}}
\put(205.193954,51.777805){\special{em:lineto}}
\put(205.493942,51.885010){\special{em:lineto}}
\put(205.793945,51.998627){\special{em:lineto}}
\put(206.093948,52.119038){\special{em:lineto}}
\put(206.393951,52.246643){\special{em:lineto}}
\put(206.693939,52.381863){\special{em:lineto}}
\put(206.993942,52.525146){\special{em:lineto}}
\put(207.293945,52.676956){\special{em:lineto}}
\put(207.593933,52.837799){\special{em:lineto}}
\put(207.893936,53.008194){\special{em:lineto}}
\put(208.193939,53.188698){\special{em:lineto}}
\put(208.493942,53.379890){\special{em:lineto}}
\put(208.793930,53.582390){\special{em:lineto}}
\put(209.093933,53.796848){\special{em:lineto}}
\put(209.393936,54.023945){\special{em:lineto}}
\put(209.693924,54.264404){\special{em:lineto}}
\put(209.993927,54.518982){\special{em:lineto}}
\put(210.293930,54.788479){\special{em:lineto}}
\put(210.593933,55.073730){\special{em:lineto}}
\put(210.893921,55.375622){\special{em:lineto}}
\put(211.193924,55.695080){\special{em:lineto}}
\put(211.493927,56.033077){\special{em:lineto}}
\put(211.793915,56.390633){\special{em:lineto}}
\put(212.093918,56.768818){\special{em:lineto}}
\put(212.393921,57.168755){\special{em:lineto}}
\put(212.693924,57.591614){\special{em:lineto}}
\put(212.993912,58.038620){\special{em:lineto}}
\put(213.293915,58.511059){\special{em:lineto}}
\put(213.593918,59.010265){\special{em:lineto}}
\put(213.893906,59.537632){\special{em:lineto}}
\put(214.193909,60.094612){\special{em:lineto}}
\put(214.493912,60.682709){\special{em:lineto}}
\put(214.793915,61.303493){\special{em:lineto}}
\put(215.093903,61.958588){\special{em:lineto}}
\put(215.393906,62.649670){\special{em:lineto}}
\put(215.693909,63.378479){\special{em:lineto}}
\put(215.993896,64.146797){\special{em:lineto}}
\put(216.293900,64.956467){\special{em:lineto}}
\put(216.593903,65.809372){\special{em:lineto}}
\put(216.893906,66.707443){\special{em:lineto}}
\put(217.193893,67.652664){\special{em:lineto}}
\put(217.493896,68.647018){\special{em:lineto}}
\put(217.793900,69.692543){\special{em:lineto}}
\put(218.093887,70.791283){\special{em:lineto}}
\put(218.393890,71.945305){\special{em:lineto}}
\put(218.693893,73.156647){\special{em:lineto}}
\put(218.993896,74.427353){\special{em:lineto}}
\put(219.293884,75.759438){\special{em:lineto}}
\put(219.593887,77.154854){\special{em:lineto}}
\put(219.893890,78.615509){\special{em:lineto}}
\put(220.193878,80.143211){\special{em:lineto}}
\put(220.493881,81.739670){\special{em:lineto}}
\put(220.793884,83.406464){\special{em:lineto}}
\put(221.093887,85.145004){\special{em:lineto}}
\put(221.393875,86.956520){\special{em:lineto}}
\put(221.693878,88.842018){\special{em:lineto}}
\put(221.993881,90.802254){\special{em:lineto}}
\put(222.293869,92.837677){\special{em:lineto}}
\put(222.593872,94.948402){\special{em:lineto}}
\put(222.893875,97.134186){\special{em:lineto}}
\put(223.193878,99.394348){\special{em:lineto}}
\put(223.493866,101.727737){\special{em:lineto}}
\put(223.793869,104.132713){\special{em:lineto}}
\put(224.093872,106.607040){\special{em:lineto}}
\put(224.393860,109.147896){\special{em:lineto}}
\put(224.693863,111.751793){\special{em:lineto}}
\put(224.993866,114.414543){\special{em:lineto}}
\put(225.293869,117.131157){\special{em:lineto}}
\put(225.593857,119.895981){\special{em:lineto}}
\put(225.893860,122.702385){\special{em:lineto}}
\put(226.193863,125.542984){\special{em:lineto}}
\put(226.493851,128.409485){\special{em:lineto}}
\put(226.793854,131.292725){\special{em:lineto}}
\put(227.093857,134.182602){\special{em:lineto}}
\put(227.393860,137.068176){\special{em:lineto}}
\put(227.693848,139.937622){\special{em:lineto}}
\put(227.993851,142.778366){\special{em:lineto}}
\put(228.293854,145.577011){\special{em:lineto}}
\put(228.593842,148.319458){\special{em:lineto}}
\put(228.893845,150.991241){\special{em:lineto}}
\put(229.193848,153.577103){\special{em:lineto}}
\put(229.493851,156.061691){\special{em:lineto}}
\put(229.793839,158.429413){\special{em:lineto}}
\put(230.093842,160.664764){\special{em:lineto}}
\put(230.393845,162.752304){\special{em:lineto}}
\put(230.693832,164.677139){\special{em:lineto}}
\put(230.993835,166.424988){\special{em:lineto}}
\put(231.293839,167.982239){\special{em:lineto}}
\put(231.593842,169.336670){\special{em:lineto}}
\put(231.893829,170.477051){\special{em:lineto}}
\end{picture}

 Figure 5

 Peaks of spectrum and  advanced peaks  at
$x_{lim} = 2.0$.

The value $z$ is going until $25$.
 Approximate peaks are separate lines.
 The global continuous line is the precise solution.

